Maximal distance minimizers for a rectangle

\emph{A maximal distance minimizer} for a given compact set $M \subset \mathbb{R}^2$ and some given $r > 0$ is a set having the minimal length (one-dimensional Hausdorff measure) over the class of closed connected sets $\Sigma \subset \mathbb{R}^2$ satisfying the inequality \[ \max_{y\in M} dist (y, \Sigma) \leq r. \] This paper deals with the set of maximal distance minimizers for a rectangle $M$ and small enough $r$.

==> pictures/eng/3_tochki_vhoda.tex <==
\begin{figure}
\centering
    %
    %
    \hfill
    %
    %
    %
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale =12]
    
    \def\area{(-6.4, 1.4) rectangle (-5.84, 1.7)};
    \clip \area;
    %\fill[yellow] \area;
    
    \draw [dashed,domain=-7.000492781939422:-5.045681011148128] plot(\x,{(--3.5920094869218673-0*\x)/2.204854695810054});
    
    \node[black, above] at (-5.9,1.6291366019483557) {$M_r$};
        
    \draw [,dotted] (-6.78334510611128,0.6142852583161696) circle (1.014851343632186cm);
    \draw [dotted] (-5.466807795436834,0.6142852583161696) circle (1.014851343632186cm);
    
    \draw [very thick, blue] (-6.09955343275884,1.5500731447679825)-- (-6.184596413792117,1.4336894645038996);
    \draw[] (-6.184596413792117,1.4336894645038996) -- (-6.78334510611128,0.6142852583161696);
    \draw [very thick, blue] (-6.123454498898773,1.6041517478095404)-- (-6.09955343275884,1.5500731447679825);
    \draw [very thick, blue] (-6.355098527042809,1.629136601948356)-- (-6.123454498898773,1.6041517478095404);
    \draw [very thick, blue] (-6.105197759879817,1.6291366019483557)-- (-6.123454498898773,1.6041517478095404);
    
    \draw [] (-5.905972590576058,1.529193741380122)-- (-5.466807795436834,0.6142852583161696);
    \draw [very thick, blue] (-5.905972590576058,1.529193741380122)-- (-6.09955343275884,1.5500731447679825);
    \draw [very thick, blue] (-5.857448245737062,1.6051829270264233)-- (-5.905972590576058,1.529193741380122);
    
    \def\nodesize{0.006}
    
    \fill[blue] (-6.09955343275884,1.5500731447679825) circle (\nodesize)
        node[black, left]{$v_1$};
    \fill[blue] (-6.184596413792117,1.4336894645038996) circle (\nodesize)
        node[black, right]{$x_1$};
    \fill[blue] (-5.638657348174386,0.6142852583161696) circle (\nodesize)
        node[black, left]{$b$};
    \fill[blue] (-6.355098527042809,1.629136601948356) circle (\nodesize)
        node[black, above]{$U_1$};
    \fill[blue] (-6.105197759879817,1.6291366019483557) circle (\nodesize)
        node[black, above]{$U_2$};
    \fill[white] (-5.935,1.51) circle (0.015);
    \fill[blue] (-5.905972590576058,1.529193741380122) circle (\nodesize)
        node[black, below left] {$v_2 = x_2$};
    \fill[blue] (-6.123454498898773,1.6041517478095404) circle (\nodesize);
        \node[black, right] at(-6.12, 1.595){$V$};
    \end{tikzpicture}
    %
    %
    %
    \hfill
    %
    %
    %    
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=1.45]
        
        \def\area{(-6.7,-1.2) rectangle (-3.3,1.2)};
        \clip \area;
        %\fill[yellow] \area;
        
        \fill[gray!20]
        (-6.144235945986252,-0.4940859356732673) --
        (-4.987071803136054,0.7986098324835481) --
        (-4.140753395373325,0.6212882232099375) --
        (-3.7597158072642687,-0.8068658531644282) --
        (-5.006891543175035,-0.98100560400365) -- cycle;
        \node at (-4.9,-.3) {\large $P$};
        
        \draw [very thick, %
            rotate around={%
                -2.659749941701052:(-4.447051207241462,2.388595008642463)%
            },] %
            (-4.447051207241462,2.388595008642463) ellipse (3.8449094705207605cm and 3.237364037629703cm);
        \draw [,dotted] (-6.144235945986252,-0.4940859356732673) circle (1.4781115348364897cm);
        \draw [,dotted] (-3.759715807264265,-0.8068658531644273) circle (1.4781115348364897cm);
        \draw [] (-4.140753395373325,0.6212882232099375)-- (-3.759715807264265,-0.8068658531644273);
        \draw [blue, very thick] (-5.067152322607865,1.042656927956234)-- (-4.987071803136054,0.7986098324835481);
        \draw [blue, very thick] (-3.6869909015675746,1.025732914479689)-- (-4.140753395373325,0.6212882232099375);
        \draw [blue, very thick] (-4.987071803136054,0.7986098324835481)-- (-4.140753395373325,0.6212882232099375);
        \draw [blue, very thick] (-4.987071803136054,0.7986098324835481)-- (-5.1583825277993,0.607234520536362);
        \draw [] (-5.1583825277993,0.607234520536362)-- (-6.144235945986252,-0.4940859356732673);
        \draw [] (-5.006891543175035,-0.98100560400365)-- (-2.546267310088977,-0.6374353448006458);
        \draw [] (-6.753323099257971,-0.23332366004039778)-- (-5.006891543175035,-0.98100560400365);
        
        
        \def\nodesize{0.05}
        \fill[] (-6.144235945986252,-0.4940859356732673) circle (\nodesize);
            \node[below] at (-6.3, -0.5) {$y(x_1)$};
        \fill[blue] (-5.1583825277993,0.607234520536362) circle (\nodesize);
            \node[left] at (-5.18, .58) {$x_1$};
        \fill[] (-3.759715807264265,-0.8068658531644273)  circle (\nodesize)
            node[below]{$y(x_2)$};
        \fill[blue] (-4.140753395373325,0.6212882232099375) circle (\nodesize);
            \node[right] at (-4.14, .5) {$x_2$};
        
    \end{tikzpicture}
    %
    %
    %
    %
    \hfill\phantom{}
    \caption{Illustration to the proof of Proposition~\ref{MainProp}~(ii)}
    %\caption{Иллюстрация к доказательству утверждения~\ref{MainProp}~(ii)}
    \label{3pointsFig}
\end{figure}




==> pictures/eng/MMrNNr.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}[scale=0.9]
    \fill[lightgray!50] plot [smooth cycle, tension=1] coordinates 
        {(0,0) (0,3) (4,3) (4.5, 0)};
    \draw[very thick] plot [smooth cycle, tension=1] coordinates 
        {(0,0) (0,3) (4,3) (4.5, 0)};
    \draw[very thick, pattern=dots] plot [smooth cycle, tension=1] coordinates 
        {(0.7,0.7) (0.7,2.3) (3.3,2.3) (3.8, 0.7)};
    \draw[<->] (2.2,-0.5) -- (2.2,0.3);
        
    \node[above] at (2, 3.6) {$M$};
    \node[above] at (2, 2.6) {$M_r$};
    \node[right] at (2.2, -0.1) {$r$};
    
    \draw[fill = lightgray!50] (6,1) rectangle (6.5,1.5);
    \draw[pattern=dots] (6,0) rectangle (6.5,0.5);
    \node[right] at (6.5, 1.25) {$N$};
    \node[right] at (6.5, 0.25) {$N_r$};
\end{tikzpicture}

    \caption{Definitions of $N$, $M_r$, $N$, and $N_r$}
    \label{MMrNNr}
\end{figure}

==> pictures/eng/case12.tex <==
\begin{figure}[h]
    \centering
    %
    %
    \hfill
    %
    %
    \begin{tikzpicture}[scale=1.2]
    \def\eps{\varepsilon}
    
    \clip(-5,-3) rectangle (1,2);
    
    \draw[very thick] plot [smooth, tension=1] coordinates
        {(-5, 0) (0, 1) (5, 0)};
        
    \draw (-5, 1.01) -- (5, 1.01);
    \draw[dotted] (-2,1) arc (180:360:2);
    
    \draw[dashed] (0, 1) -- (-1.6, -.2);
    \draw[very thick, blue] (-4, -2) -- (-1.6, -.2);
    
    %\draw[thick, dotted] (-4, -2) -- (-4, 1);
    %\draw[thin] (-4, .8) -- (-3.8, .8) -- (-3.8, 1);
    
    \draw (-.7, 1) arc (180 : 216.87 : 0.7);
    \draw (-.75, 1) arc (180 : 216.87 : 0.75);
    
    \node[left] at (-.7, 0.7) {$\alpha$}; 
    
    %\draw [decorate , decoration={brace,amplitude=3pt},
   %         xshift=-4pt,yshift=0pt]
    %    (-4, -1.98) -- (-4, .98) node [midway,xshift=-0.5cm] {$h$};
        
    %\draw [decorate , decoration={brace,mirror, amplitude=3pt},      
    %        xshift=0pt,yshift=4pt]
     %   (-0.02, 1) -- (-3.98, 1) node [midway,yshift=0.5cm] {$a$};
    \draw [decorate , decoration={brace,mirror, amplitude=3pt},      
            xshift=0pt,yshift=4pt]
        (0.68, 1) -- (0.02, 1) node [midway,yshift=0.5cm] {$\eps$};
    
    \fill (0,1) circle (1.5pt)
        node[below] {{\small $y(x)$}};
        
    \fill[blue] (-1.6, -.2) circle (1.5pt);
    \node[above] at (-1.6, -.1) {$x$};
    
    \fill[blue] (-4, -2) circle (0pt) 
        node[below, black] {$z$};
        
    \fill (0.7, .97) circle (1.5pt)
        node[below] {{\small $y(x_\varepsilon)$}};

    
\end{tikzpicture}
%
%
%
\hfill
%
%
%
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=1.2]
\clip(-4.5, -.8) rectangle (2., 4.2);


\draw [very thick, shift={(-0.12513485800546506,-26.677521852562677)}]  plot[domain=1.3015317814364376:1.81024140245113,variable=\t]({1*30.392666753240377*cos(\t r)+0*30.392666753240377*sin(\t r)},{0*30.392666753240377*cos(\t r)+1*30.392666753240377*sin(\t r)});

\draw [dotted] (1.6662008271652229,3.6623085496751884) circle (2.7202892533708605cm);
\draw [dotted] (-0.4727808370220571,3.7131565644584974) circle (2.7202892533708605cm);

\draw [very thick, blue] (-3.783717507507988,1.056029328176248)-- (-1.530653918438071,1.2069885402389755);
\draw [very thick, blue] (-1.530653918438071,1.2069885402389755)-- (-0.06721948175656989,-0.5127334924261615);
\draw [very thick, blue, dashed] (-0.20613901407786517,1.6889061221660897)-- (-0.06721948175656989,-0.5127334924261615);
\draw [very thick, blue, dashed] (-0.20613901407786517,1.6889061221660897)-- (-3.783717507507988,1.056029328176248);
\draw [] (-1.1576901280692398,2.0905632733845843)-- (-0.06721948175656989,-0.5127334924261615);
\draw [] (-1.1576901280692398,2.0905632733845843)-- (-3.783717507507988,1.056029328176248);
% УГЛЫ

\draw [shift={(-1.1576901280692398,2.0905632733845843)}] (-67.27213315390254:0.3003568321075131) arc (-67.27213315390254:-22.884987621529085:0.3003568321075131);
\draw[] (-0.9721088011312526,1.9044723323699622) -- (-0.9190855648632562,1.8513034920800702);

\draw [shift={(-1.530653918438071,1.2069885402389755)}] (-112.88498762152909:0.3003568321075131) arc (-112.88498762152909:-49.60316378273691:0.3003568321075131);

\draw [shift={(-1.530653918438071,1.2069885402389755)}] (-112.88498762152909:0.23527951848421863) arc (-112.88498762152909:-49.60316378273691:0.23527951848421863);

\draw [shift={(-1.530653918438071,1.2069885402389755)}] (-176.16681146032127:0.35041630412543195) arc (-176.16681146032127:-112.88498762152908:0.35041630412543195);

\draw [shift={(-1.530653918438071,1.2069885402389755)}] (-176.16681146032127:0.28533899050213746) arc (-176.16681146032127:-112.88498762152908:0.28533899050213746);

\draw [shift={(-1.1576901280692398,2.0905632733845843)}] (-67.27213315390254:0.3003568321075131) arc (-67.27213315390254:-22.884987621529085:0.3003568321075131);

\draw [shift={(-0.4727808370220571,3.7131565644584974)}] (-179.34460895105994:0.35041630412543195) arc (-179.34460895105994:-112.88498762152909:0.35041630412543195) ;

\draw [shift={(-1.1576901280692398,2.0905632733845843)}] (157.1150123784709:0.3003568321075131) arc (157.1150123784709:201.50215791084437:0.3003568321075131);


\draw [dashed] (-0.4727808370220571,3.7131565644584974)-- (-2.0483888830006287,-0.019558231771048984);
%\draw [] (-3.805924672756144,3.67502796344221)-- (3.409048634201412,3.7575617069953324);
\draw [dashed] (-3.8848543096703176,3.2417205575080885)-- (2.4644358241962365,0.5616356414899564);
\draw [dashed] (2.3181285497377746,-0.41761257587217493)-- (-4.04973666644738,2.270313027354491);
%\draw [shift={(-1.1576901280692398,2.0905632733845843)}] (157.1150123784709:0.3003568321075131) arc (157.1150123784709:201.50215791084437:0.3003568321075131);
\draw[] (-1.4204832205471947,2.093734673965504) -- (-1.4955669612551816,2.094640788417195);
\fill [blue] (-1.530653918438071,1.2069885402389755) circle (1pt);
\node[black, right] at (-1.5 ,1.3) {$x$};
\fill [blue] (-0.06721948175656989,-0.5127334924261615) circle (1pt)
    node[black, right] {$z_{1}$};
\fill [blue] (-3.783717507507988,1.056029328176248) circle (1pt)
    node[black, left] {$z_{2}$};
\fill [black] (-0.4727808370220571,3.7131565644584974) circle (1pt)
    node[above] {$y(x)$};
\fill [black] (1.6662008271652229,3.6623085496751884) circle (1pt)
    node[below] {$y(x_{\varepsilon})$};
\fill [blue] (-0.20613901407786517,1.6889061221660897) circle (1pt)
    node[black, above right] {$x_\varepsilon$};
\fill [black] (-1.1576901280692398,2.0905632733845843) circle (1pt);
\fill [white] (-1.1,2.25) circle (3pt);
\node[above] at (-1.05,2.1) {$x_{new}$};
\draw[] (-0.8,1.8) node {$\gamma$};
\draw[] (-0.95,3.5547777778793734) node {$\alpha$};
\draw[] (-1.5, 0.7) node {$\beta$};
\end{tikzpicture}
%
%
%
\hfill\phantom{}
    \caption{The first and second cases}
    \label{case12}
\end{figure}

==> pictures/eng/case34.tex <==
\begin{figure}
    \centering
    %
    %
    %
    %
    \hfill
    %
    %
    %
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
        \clip(-3.5,-4) rectangle (6.2,3);
        
        
        \draw [->, dashed] (0.5107776365566263,-3.1910707849251336) -- (0.4924206181982182,2.411863460903201) node[right]{$Y$};
        
        \draw [->, dashed] (-3.372996196881047,-1.7512031984129917)-- (5.640695451173274,-1.7216714395522534) node[below]{$X$};
        
        %\draw [shift={(3.4322447318135465,-1.7289070358702208)}]  (-179.81228123213836:0.5413606833758918) arc (-179.81228123213836:-163.71276489579233:0.5413606833758918);
        %\draw [shift={(-2.420207676157121,-1.74808155614499)}] (0.18771876786164332:1.2180615375957566) arc (0.18771876786164332:7.109991463141681:1.2180615375957566);
        %\draw (-1.255265041923725,-1.6737922660197848) -- (-1.153965682425169,-1.6673323277480274);
        %\draw [shift={(0.4963164562849324,1.2227746771979466)},dash pattern=on 2pt off 1pt] (-57.29233279583929:0.5413606833758919) arc (-57.29233279583929:0.18771876786163338:0.5413606833758919);
        
        \draw [shift={(3.4322447318135465,-1.7289070358702208)}] (134.8466944428081:0.4060205125319189) arc (134.8466944428081:180.18771876786164:0.4060205125319189);
        \draw [shift={(3.4322447318135465,-1.7289070358702208)}] (134.8466944428081:0.3180494014833365) arc (134.8466944428081:180.18771876786164:0.3180494014833365);
        \draw [shift={(5.6375557440695685,-0.7430070915455227)}] (174.33339161087738:0.7443709396418513) arc (174.33339161087738:187.10999146314168:0.7443709396418513);
        \draw [shift={(5.6375557440695685,-0.7430070915455227)}] (174.33339161087738:0.6563998285932688) arc (174.33339161087738:187.10999146314168:0.6563998285932688);
        \draw [shift={(5.6375557440695685,-0.7430070915455227)}] (174.33339161087738:0.5684287175446864) arc (174.33339161087738:187.10999146314168:0.5684287175446864);
        
        \draw [shift={(0.4963164562849324,1.2227746771979466)}] (-179.81228123213836:0.47369059795390545) arc (-179.81228123213836:-134.47125690708478:0.47369059795390545);
        \draw [shift={(0.4963164562849324,1.2227746771979466)}] (-179.81228123213836:0.385719486905323) arc (-179.81228123213836:-134.47125690708478:0.385719486905323);
        \draw [shift={(-2.420207676157124,-1.7480815561449892)}] (7.109991463141661:0.7443709396418514) arc
        (7.109991463141661:19.886591315406243:0.7443709396418514);
        \draw [shift={(-2.420207676157124,-1.7480815561449892)}] (7.109991463141661:0.656399828593269) arc (7.109991463141661:19.886591315406243:0.656399828593269);
        \draw [shift={(-2.420207676157124,-1.7480815561449892)}] (7.109991463141661:0.5684287175446865) arc (7.109991463141661:19.886591315406243:0.5684287175446865);
        \draw [shift={(-2.420207676157124,-1.7480815561449892)}] (0.1877187678616431:0.40602051253191895) arc (0.1877187678616431:45.5287430929152:0.40602051253191895);
        \draw [shift={(-2.420207676157124,-1.7480815561449892)}] (0.1877187678616431:0.3180494014833365) arc (0.1877187678616431:45.5287430929152:0.3180494014833365);
        
        
        \draw [rotate around={0.18771876786163075:(0.4904347574391314,3.0179884337769978)},very thick] (0.4904347574391314,3.0179884337769978) ellipse (7.535706036941022cm and 5.161556748282821cm);
        
        \draw [dotted] (-2.420207676157121,-1.74808155614499) circle (4.163183850649577cm);
        \draw [dotted] (3.4322447318135465,-1.7289070358702208) circle (4.163183850649577cm);
        
        \draw [] (-2.420207676157121,-1.74808155614499)-- (3.4322447318135465,-1.7289070358702208);
        \draw [] (5.6375557440695685,-0.7430070915455227)-- (3.4322447318135465,-1.7289070358702208) 
            node[above, pos=0.75]{$\varepsilon$};
        \draw [] (0.4963164562849324,1.2227746771979437)-- (-2.420207676157121,-1.74808155614499) 
            node[above left, pos=0.5]{$r$};
        \draw [] (0.4963164562849324,1.2227746771979437)-- (3.4322447318135465,-1.7289070358702208) 
            node[above right, pos=0.4]{$r$};
        \draw [] (-2.420207676157121,-1.74808155614499)-- (5.6375557440695685,-0.7430070915455227);
        \draw [] (1.4947161910399636,-0.3319350635955565)-- (-2.420207676157121,-1.74808155614499) 
            node[above, pos=0.4]{$r$};
        \draw [] (1.4947161910399636,-0.3319350635955565)-- (5.6375557440695685,-0.7430070915455227) 
            node[above, pos=0.5]{$r$};
        \draw [] (0.4963164562849324,1.2227746771979437)-- (1.4947161910399636,-0.3319350635955565);
        
        \draw [] (-2.9430712147632248,-3.591638176924038)-- (6.270436727691272,-0.8996479592514579);
        \draw [dashed] (-1.3967761861461803,1.2165722955767182)-- (2.8257031352740394,1.2304064986960972);
        
        \fill [black] (-2.420207676157121,-1.74808155614499) circle (2pt) 
            node[below] {$y_1(x)$};
        \fill [black] (3.4322447318135465,-1.7289070358702208) circle (2pt)  
            node[below]{$y_2(x)$};
        \fill [white] (0.72,1.42) circle (4pt);
        \fill [blue] (0.4963164562849324,1.2227746771979437) circle (2pt)
            node[black,above right]{$x$};
        \fill[white] (6,-0.4430070915455227) circle (8pt);
        \fill [black] (5.6375557440695685,-0.7430070915455227) circle (2pt)
            node[above]{$y_2(x_\varepsilon)$};
        
        \node[left] at (3.1210194681658792,-1.5143221866701352) {$\alpha$};
        \fill [blue] (1.4947161910399636,-0.3319350635955565) circle (2pt);
        \node[below] at (1.3947161910399636,-0.4319350635955565)
            {$x_\varepsilon$};
        \fill[white] (2.666203058140344,-1.7903426992020517) circle (3pt);
        \node at (2.666203058140344,-1.7503426992020517) {$\delta$};
        \node[left] at (4.780441689137528,-0.7534852641126851) {$\alpha_\varepsilon$};
        \fill[white] (-0.9, -1.5739550067212016) circle (3pt);
        \node[right] at (-1.175206169685229, -1.5839550067212016) {$\Delta$};
        %\node at (1.95,0.95) {\small$\frac \pi2 - \alpha + o(1)$};
    
    \end{tikzpicture}
%
%
%
%
%
    \hfill
%
%
%
%
%
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=1.5]
        \clip(-1, -1.5) rectangle (3,3);
        
        
        \draw [->, dashed] (0.5107776365566263,-3.1910707849251336) -- (0.4924206181982182,2.811863460903201) node[right]{$Y$};
        
        % \draw [->, dashed] (-3.372996196881047,-1.7512031984129917)-- (5.640695451173274,-1.7216714395522534) node[below]{$X$};
        
        % %\draw [shift={(3.4322447318135465,-1.7289070358702208)}]  (-179.81228123213836:0.5413606833758918) arc (-179.81228123213836:-163.71276489579233:0.5413606833758918);
        % %\draw [shift={(-2.420207676157121,-1.74808155614499)}] (0.18771876786164332:1.2180615375957566) arc (0.18771876786164332:7.109991463141681:1.2180615375957566);
        % %\draw (-1.255265041923725,-1.6737922660197848) -- (-1.153965682425169,-1.6673323277480274);
        
        
        \draw [shift={(0.4963164562849324,1.2227746771979466)}] (-57.29233279583929:0.5413606833758919) arc (-57.29233279583929:0.18771876786163338:0.5413606833758919);
        
        \draw [shift={(0.4963164562849324,1.2227746771979466)}] (69.84912024169617:0.40602051253191895) arc (69.84912024169617:180.18771876786164:0.40602051253191895);
        \draw [shift={(0.4963164562849324,1.2227746771979466)}] (69.84912024169617:0.3315834185677338) arc (69.84912024169617:180.18771876786164:0.3315834185677338);
        
        % \draw [shift={(3.4322447318135465,-1.7289070358702208)}] (134.8466944428081:0.4060205125319189) arc (134.8466944428081:180.18771876786164:0.4060205125319189);
        % \draw [shift={(3.4322447318135465,-1.7289070358702208)}] (134.8466944428081:0.3180494014833365) arc (134.8466944428081:180.18771876786164:0.3180494014833365);
        % \draw [shift={(5.6375557440695685,-0.7430070915455227)}] (174.33339161087738:0.7443709396418513) arc (174.33339161087738:187.10999146314168:0.7443709396418513);
        % \draw [shift={(5.6375557440695685,-0.7430070915455227)}] (174.33339161087738:0.6563998285932688) arc (174.33339161087738:187.10999146314168:0.6563998285932688);
        % \draw [shift={(5.6375557440695685,-0.7430070915455227)}] (174.33339161087738:0.5684287175446864) arc (174.33339161087738:187.10999146314168:0.5684287175446864);
        
        % \draw [shift={(0.4963164562849324,1.2227746771979466)}] (-179.81228123213836:0.47369059795390545) arc (-179.81228123213836:-134.47125690708478:0.47369059795390545);
        % \draw [shift={(0.4963164562849324,1.2227746771979466)}] (-179.81228123213836:0.385719486905323) arc (-179.81228123213836:-134.47125690708478:0.385719486905323);
        % \draw [shift={(-2.420207676157124,-1.7480815561449892)}] (7.109991463141661:0.7443709396418514) arc
        %  (7.109991463141661:19.886591315406243:0.7443709396418514);
        % \draw [shift={(-2.420207676157124,-1.7480815561449892)}] (7.109991463141661:0.656399828593269) arc (7.109991463141661:19.886591315406243:0.656399828593269);
        % \draw [shift={(-2.420207676157124,-1.7480815561449892)}] (7.109991463141661:0.5684287175446865) arc (7.109991463141661:19.886591315406243:0.5684287175446865);
        % \draw [shift={(-2.420207676157124,-1.7480815561449892)}] (0.1877187678616431:0.40602051253191895) arc (0.1877187678616431:45.5287430929152:0.40602051253191895);
        % \draw [shift={(-2.420207676157124,-1.7480815561449892)}] (0.1877187678616431:0.3180494014833365) arc (0.1877187678616431:45.5287430929152:0.3180494014833365);
        
        
        % \draw [rotate around={0.18771876786163075:(0.4904347574391314,3.0179884337769978)},very thick] (0.4904347574391314,3.0179884337769978) ellipse (7.535706036941022cm and 5.161556748282821cm);
        
        \draw [dotted] (-2.420207676157121,-1.74808155614499) circle (4.163183850649577cm);
        \draw [dotted] (3.4322447318135465,-1.7289070358702208) circle (4.163183850649577cm);
        
        
        \draw [blue, very thick] (0.4963164562849324,1.2227746771979466)-- (0.8631685296495449,2.2224933663217237);
        
        \draw [] (-2.420207676157121,-1.74808155614499)-- (3.4322447318135465,-1.7289070358702208);
        \draw [] (5.6375557440695685,-0.7430070915455227)-- (3.4322447318135465,-1.7289070358702208); 
        %     node[above, pos=0.75]{$\varepsilon$};
        \draw [] (0.4963164562849324,1.2227746771979437)-- (-2.420207676157121,-1.74808155614499);
        %     node[above left, pos=0.5]{$r$};
        \draw [] (0.4963164562849324,1.2227746771979437)-- (3.4322447318135465,-1.7289070358702208); 
        %     node[above right, pos=0.4]{$r$};
        %\draw [] (-2.420207676157121,-1.74808155614499)-- (5.6375557440695685,-0.7430070915455227);
        \draw [] (1.4947161910399636,-0.3319350635955565)-- (-2.420207676157121,-1.74808155614499);
        %     node[above, pos=0.4]{$r$};
        \draw [] (1.4947161910399636,-0.3319350635955565)-- (5.6375557440695685,-0.7430070915455227);
        %     node[above, pos=0.5]{$r$};
        \draw [] (0.4963164562849324,1.2227746771979437)-- (1.4947161910399636,-0.3319350635955565);
        
        \draw [] (-2.9430712147632248,-3.591638176924038)-- (6.270436727691272,-0.8996479592514579);
        \draw [dashed] (-1.3967761861461803,1.2165722955767182)-- (2.8257031352740394,1.2304064986960972);
        
        % \fill [black] (-2.420207676157121,-1.74808155614499) circle (2pt) 
        %     node[below] {$y_1(x)$};
        % \fill [black] (3.4322447318135465,-1.7289070358702208) circle (2pt)  
        %     node[below]{$y_2(x)$};
        \fill [blue] (0.4963164562849324,1.2227746771979437) circle (0.05);
        \fill [white] (0.7,1.4) circle (0.12);
        \node[] at (0.7,1.4) {$x$};
        \fill [blue] (1.4947161910399636,-0.3319350635955565) circle (0.05);
        \node[below] at (1.3947161910399636,-0.4319350635955565)
             {$x_\varepsilon$};
        % \fill[white] (6,-0.4430070915455227) circle (8pt);
        %\fill [black] (5.6375557440695685,-0.7430070915455227) circle (2pt)
        %     node[above]{$y_2(x_\varepsilon)$};
        
        % \node[left] at (3.1210194681658792,-1.5143221866701352) {$\alpha$};
        
        % \fill[white] (2.666203058140344,-1.7903426992020517) circle (3pt);
        % \node at (2.666203058140344,-1.7503426992020517) {$\delta$};
        % \node[left] at (4.780441689137528,-0.7534852641126851) {$\alpha_\varepsilon$};
        % \fill[white] (-0.9, -1.5739550067212016) circle (3pt);
        % \node[right] at (-1.175206169685229, -1.5839550067212016) {$\Delta$};
        \fill [blue] (0.8631685296495449,2.2224933663217237) circle (0.05)
             node[right] {$z$};
        \node at (1.75,0.95) {$\frac \pi2 - \alpha + o(1)$};
        \node at (0.25,1.75) {$\beta$};
    \end{tikzpicture}
%
%
%
%
    \hfill\phantom{}

    \caption{Finding coordinates of $x_\varepsilon$ in the cases 3 and 4}
    \label{case34}
\end{figure}

==> pictures/eng/horseshoe.tex <==
\begin{figure}[h]
	\begin{center}
		\definecolor{yqqqyq}{rgb}{0.,0.,1.}%{0.5019607843137255,0.,0.5019607843137255}
		\definecolor{xdxdff}{rgb}{0.,0.,0.}
		\definecolor{ffqqqq}{rgb}{0.,0.,1.}
    \definecolor{ttzzqq}{rgb}{0.,0.,0.}
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
    \clip(-5.754809259201689,-2.15198488708635626) rectangle (0.492320066152345,2.2268250892462824);
    \draw [very thick, color=ttzzqq] (-3.,2.)-- (-2.,2.);
    \draw [very thick, color=ttzzqq] (-2.,-2.)-- (-3.,-2.);
    \draw [very thick, color=ffqqqq] (-3.,-1.)-- (-2.,-1.);
    \draw [dotted] (-3.,1.)-- (-2.,1.);
    \draw [shift={(-3.,0.)},very thick, color=ttzzqq]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({1.*2.*cos(\t r)+0.*2.*sin(\t r)},{0.*2.*cos(\t r)+1.*2.*sin(\t r)});
    \draw [shift={(-3.,0.)},dotted]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
    \draw [shift={(-2.,0.)},dotted]  plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
    \draw [shift={(-2.,0.)},very thick,color=ttzzqq]  plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({1.*2.*cos(\t r)+0.*2.*sin(\t r)},{0.*2.*cos(\t r)+1.*2.*sin(\t r)});
    \draw [dash pattern=on 2pt off 2pt] (-2.5008100281931047,2.) circle (1.cm);
    \draw [very thick,color=yqqqyq] (-3.7309420990521054,0.6824394829091469)-- (-3.1832495111022516,1.2690579009478955);
    \draw [very thick,color=yqqqyq] (-1.8178907146013357,1.2695061868000874)-- (-1.2695061868000874,0.6829193135917684);
    \draw [shift={(-2.,0.)},very thick,color=ffqqqq]  plot[domain=-1.5707963267948966:0.7517515639553677,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
    \draw [shift={(-3.,0.)},very thick,color=ffqqqq]  plot[domain=2.390497746093128:4.771687465439039,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
    \begin{scriptsize}
    \draw[color=ttzzqq] (-4.8089822121844977,0.2025724503290166) node {$M$};
    %\draw [fill=xdxdff] (-2.5008100281931047,2.) circle (1.5pt);
    %\draw [fill=ffqqqq] (-3.1832495111022516,1.2690579009478955) circle (1.5pt);
    %\draw [fill=ffqqqq] (-1.8178907146013357,1.2695061868000874) circle (1.5pt);
    \draw[] (-3.763965847825129,-0.1818662773850787) node {$\Sigma$};
    \draw[color=black] (-2.059620164509451,0.8028001329511188) node {$M_r$};
    \end{scriptsize}
    \end{tikzpicture}
    \caption{A horseshoe}
    \label{horseshoe}
	\end{center}
    \end{figure}


==> pictures/eng/rectangle.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}[scale=0.4]
    
    \def\w{8}
    \def\h{4.5}
    
    \def\t{.85}
    \def\c{}
    
    \foreach\x in {-1,1} {
        \foreach\y in {-1,1} {
            \draw[blue, thick]  ({\x*(-\w+1 - .292893218813455)},
                    {\y*(-\h+1 - .2928932188134548}) -- 
                   ({\x*(-\w+2 - \t)},
                    {\y*(-\h+2 - \t)});
            \draw[blue, thick]  ({\x*(-\w+2 - \t)},
                    {\y*(-\h+2 - \t)}) -- 
                   ({\x*(-\w+1)}, 
                    {\y*(-\h+2 -.5857864376269108)});
            \draw[blue, thick]  ({\x*(-\w+2 - \t)},
                    {\y*(-\h+2 - \t)}) -- 
                   ({\x*(-\w+2 - .5857864376269095)},
                    {\y*(-\h+1)});
        }
    }
    \draw[blue, thick]  (-\w+2 - .5857864376269095,-\h+1) -- 
           ( 0,-\h);
    \draw[blue, thick]  ( 0,-\h) -- 
           ( \w-2 + .5857864376269095,-\h+1);
    \draw[blue, thick]  (-\w+1, -\h+2 - .5857864376269108) -- 
           (-\w+1,  \h-2 + .5857864376269108);
    \draw[blue, thick]  (-\w+2 - .5857864376269095, \h-1) -- 
           ( \w-2 + .5857864376269095, \h-1);
    \draw[blue, thick]  ( \w-1, -\h+2 - .5857864376269108) -- 
           ( \w-1,  \h-2 + .5857864376269108);
           
    \fill[white] (1, -\h) arc (0:180:1);
    
    \draw [very thick] (-\w,-\h) rectangle (\w,\h);
    
    \def\k{5} 
    \tikzset{shift={(10,5)}}
    
    %\draw[very thick] (-5*\k, 1*\k) -- (-5*\k,3*\k) -- (-3*\k, 3*\k);
    \draw [very thick] (2*\k,0) -- (0,0) -- (0,-2*\k);
    \draw [very thick, blue] (0.9914448613738104*\k,-2*\k)-- (0.9914448613738104*\k,-1.544739754593147*\k);
    \draw [very thick, blue] (1.1083698302127643*\k,-1.1083698302127643*\k)-- (0.9914448613738104*\k,-1.544739754593147*\k);
    \draw [very thick, blue] (1.1083698302127643*\k,-1.1083698302127643*\k)-- (1.5447397545931463*\k,-0.9914448613738106*\k);
    \draw [very thick, blue] (1.5447397545931463*\k,-0.9914448613738106*\k)-- (2*\k,-0.9914448613738102*\k);
    \draw [very thick, blue] (0.7071067811865476*\k,-0.7071067811865476*\k)-- (1.1083698302127643*\k,-1.1083698302127643*\k);    
    % \draw[very thick, blue] (-4.292893218813455*\k, 2.2928932188134548*\k)-- (-3.912466374682504*\k, 1.9124663746825037*\k);
    % \draw[very thick, blue] (-3.912466374682504*\k, 1.9124663746825037*\k)-- 
    % (-4*\k, 1.5857864376269108*\k);
    % \draw[very thick, blue] (-3.912466374682504*\k, 1.9124663746825037*\k)-- (-3.5857864376269095*\k, 2*\k);
    % \draw[very thick, blue] (-3.5857864376269095*\k, 2*\k)-- (-3*\k, 2*\k);
    % \draw[very thick, blue] (-4*\k, 1.5857864376269108*\k)-- (-4*\k,1*\k);
    
    \draw[dashed] (0,0) -- (0.7071067811865476*\k,-0.7071067811865476*\k);
    \draw[thick, dotted] (0*\k, -1*\k) arc (270:360:1*\k);
    \draw[thick, dotted] (.414*\k, 0*\k) arc (180:305:1*\k);
    \draw[thick, dotted] (0*\k, -.414*\k) arc (450:325:1*\k);
    
    \node[right] at (0.9914448613738104*\k,-1.544739754593147*\k) {\small $\frac{11\pi}{12}$};
   
   
\end{tikzpicture}

    \caption{A minimiser for rectangular $M$ and $r < r_0(M)$.}
    \label{rectangle}
\end{figure}

% \begin{figure}[h]
%     \centering
%     \begin{tikzpicture}[scale=0.4]
    
%     \def\w{8}
%     \def\h{4.5}
    
%     \def\t{.85}
%     \def\c{}
    
%     \foreach\x in {-1,1} {
%         \foreach\y in {-1,1} {
%             \draw[blue, thick]  ({\x*(-\w+1 - .292893218813455)},
%                     {\y*(-\h+1 - .2928932188134548}) -- 
%                   ({\x*(-\w+2 - \t)},
%                     {\y*(-\h+2 - \t)});
%             \draw[blue, thick]  ({\x*(-\w+2 - \t)},
%                     {\y*(-\h+2 - \t)}) -- 
%                   ({\x*(-\w+1)}, 
%                     {\y*(-\h+2 -.5857864376269108)});
%             \draw[blue, thick]  ({\x*(-\w+2 - \t)},
%                     {\y*(-\h+2 - \t)}) -- 
%                   ({\x*(-\w+2 - .5857864376269095)},
%                     {\y*(-\h+1)});
%         }
%     }
%     \draw[blue, thick]  (-\w+2 - .5857864376269095,-\h+1) -- 
%           ( 0,-\h);
%     \draw[blue, thick]  ( 0,-\h) -- 
%           ( \w-2 + .5857864376269095,-\h+1);
%     \draw[blue, thick]  (-\w+1, -\h+2 - .5857864376269108) -- 
%           (-\w+1,  \h-2 + .5857864376269108);
%     \draw[blue, thick]  (-\w+2 - .5857864376269095, \h-1) -- 
%           ( \w-2 + .5857864376269095, \h-1);
%     \draw[blue, thick]  ( \w-1, -\h+2 - .5857864376269108) -- 
%           ( \w-1,  \h-2 + .5857864376269108);
           
%     \fill[white] (1, -\h) arc (0:180:1);
    
%     \draw [very thick] (-\w,-\h) rectangle (\w,\h);
    
%     \def\k{5} 
%     \tikzset{shift={(10,5)}}
    
%     %\draw[very thick] (-5*\k, 1*\k) -- (-5*\k,3*\k) -- (-3*\k, 3*\k);
%     \draw [very thick] (2*\k,0) -- (0,0) -- (0,-2*\k);
%     \draw [very thick, blue] (0.9914448613738104*\k,-2*\k)-- (0.9914448613738104*\k,-1.544739754593147*\k);
%     \draw [very thick, blue] (1.1083698302127643*\k,-1.1083698302127643*\k)-- (0.9914448613738104*\k,-1.544739754593147*\k);
%     \draw [very thick, blue] (1.1083698302127643*\k,-1.1083698302127643*\k)-- (1.5447397545931463*\k,-0.9914448613738106*\k);
%     \draw [very thick, blue] (1.5447397545931463*\k,-0.9914448613738106*\k)-- (2*\k,-0.9914448613738102*\k);
%     \draw [very thick, blue] (0.7071067811865476*\k,-0.7071067811865476*\k)-- (1.1083698302127643*\k,-1.1083698302127643*\k);    
%     % \draw[very thick, blue] (-4.292893218813455*\k, 2.2928932188134548*\k)-- (-3.912466374682504*\k, 1.9124663746825037*\k);
%     % \draw[very thick, blue] (-3.912466374682504*\k, 1.9124663746825037*\k)-- 
%     % (-4*\k, 1.5857864376269108*\k);
%     % \draw[very thick, blue] (-3.912466374682504*\k, 1.9124663746825037*\k)-- (-3.5857864376269095*\k, 2*\k);
%     % \draw[very thick, blue] (-3.5857864376269095*\k, 2*\k)-- (-3*\k, 2*\k);
%     % \draw[very thick, blue] (-4*\k, 1.5857864376269108*\k)-- (-4*\k,1*\k);
    
%     \draw[dashed] (0,0) -- (0.7071067811865476*\k,-0.7071067811865476*\k);
%     \draw[thick, dotted] (0*\k, -1*\k) arc (270:360:1*\k);
%     \draw[thick, dotted] (.414*\k, 0*\k) arc (180:305:1*\k);
%     \draw[thick, dotted] (0*\k, -.414*\k) arc (450:325:1*\k);
    
%     \node[right] at (0.9914448613738104*\k,-1.544739754593147*\k) {\small $\frac{11\pi}{12}$};
   
   
% \end{tikzpicture}

% \caption{A minimizer for a rectangular $M$ and $r < r_0(M)$}
%     \label{rectangle}
% \end{figure}

==> pictures/eng/stadion.tex <==
\begin{figure}[h]
    \centering
 

\begin{tikzpicture}[scale=1.3]

\foreach \y in {0, 3.51389977019889} {
    \draw[very thick, loosely dotted] 
        (-1, \y) -- (0, \y);
    \draw[very thick]
        (0, \y) -- (3.66, \y);
    \draw[very thick, loosely dotted] 
        (3.66, \y) -- (4.66, \y);
}
\draw[very thick] (-1, 0) arc (270:90:1.757);
\draw[very thick] (4.66, 0) arc (-90:90:1.757);


%\draw[thin, dashed] (0.2614137092297641 + 1, 0.0) arc (0:180:1);
%\draw[thin, dashed] (0.7842411276892922 + 1, 0.0) arc (0:180:1);
%\draw[thin, dashed] (1.3070685461488205 + 1, 0.0) arc (0:180:1);
\draw[thin, dashed] (1.8298959646083486 + 1, 0.0) arc (0:180:1);
%\draw[thin, dashed] (2.3527233830678767 + 1, 0.0) arc (0:180:1);
%\draw[thin, dashed] (2.875550801527405 + 1, 0.0) arc (0:180:1);
%\draw[thin, dashed] (3.398378219986933 + 1, 0.0) arc (0:180:1);
%\draw[thin, dashed] (1.8298959646083486 + 1, 3.75) arc (0:-180:1);


\draw[blue, thick] 
(0.0, 0.9652268503449002) -- 
(1.5684822553785844, 0.9652268503449002) --
(1.8298959646083486, 1.11615412573856) --
(2.0913096738381127, 0.9652268503449002) -- 
(3.659791929216697, 0.9652268503449002);

\node[blue] at (1.61,1.8) {$\Sigma_0$};

\draw[dashed] (0.0, 0.0) -- (0.0, 3.51389977019889);
\draw[dashed] (3.659791929216697, 0.0) -- (3.659791929216697, 3.51389977019889);

\fill[blue] (0.0, 0.9652268503449002) 
    circle (1.5pt) node[black, below right] {$A$};
\fill[blue] (3.659791929216697, 0.9652268503449002) 
    circle (1.5pt) node[black, below left] {$B$};

\draw[blue, thick] 
(1.8298959646083486, 1.11615412573856) -- 
(1.8298959646083486, 2.58208251632886);

\draw[thin, dashed] (1, 3.51389977019889) arc (0:-90:1);
\draw[thin, dashed] (2.66, 3.51389977019889) arc (180:270:1);

\draw[blue, thick]
(1.8298959646083486, 2.58208251632886) -- 
(0.9149479823041743, 3.11032798020668);

\draw[blue, thick] 
(1.8298959646083486, 2.58208251632886) -- 
(2.744843946912523, 3.11032798020668);



\end{tikzpicture}

    \caption{Horseshoe is not a minimizer for long enough stadium with $R < 1.75r$.}
    \label{stadion}
\end{figure}

==> pictures/rus/3_tochki_vhoda.tex <==
\begin{figure}
\centering
    %
    %
    \hfill
    %
    %
    %
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale =12]
    
    \def\area{(-6.4, 1.4) rectangle (-5.84, 1.7)};
    \clip \area;
    %\fill[yellow] \area;
    
    \draw [dashed,domain=-7.000492781939422:-5.045681011148128] plot(\x,{(--3.5920094869218673-0*\x)/2.204854695810054});
    
    \node[black, above] at (-5.9,1.6291366019483557) {$M_r$};
        
    \draw [,dotted] (-6.78334510611128,0.6142852583161696) circle (1.014851343632186cm);
    \draw [dotted] (-5.466807795436834,0.6142852583161696) circle (1.014851343632186cm);
    
    \draw [very thick, blue] (-6.09955343275884,1.5500731447679825)-- (-6.184596413792117,1.4336894645038996);
    \draw[] (-6.184596413792117,1.4336894645038996) -- (-6.78334510611128,0.6142852583161696);
    \draw [very thick, blue] (-6.123454498898773,1.6041517478095404)-- (-6.09955343275884,1.5500731447679825);
    \draw [very thick, blue] (-6.355098527042809,1.629136601948356)-- (-6.123454498898773,1.6041517478095404);
    \draw [very thick, blue] (-6.105197759879817,1.6291366019483557)-- (-6.123454498898773,1.6041517478095404);
    
    \draw [] (-5.905972590576058,1.529193741380122)-- (-5.466807795436834,0.6142852583161696);
    \draw [very thick, blue] (-5.905972590576058,1.529193741380122)-- (-6.09955343275884,1.5500731447679825);
    \draw [very thick, blue] (-5.857448245737062,1.6051829270264233)-- (-5.905972590576058,1.529193741380122);
    
    \def\nodesize{0.006}
    
    \fill[blue] (-6.09955343275884,1.5500731447679825) circle (\nodesize)
        node[black, left]{$v_1$};
    \fill[blue] (-6.184596413792117,1.4336894645038996) circle (\nodesize)
        node[black, right]{$x_1$};
    \fill[blue] (-5.638657348174386,0.6142852583161696) circle (\nodesize)
        node[black, left]{$b$};
    \fill[blue] (-6.355098527042809,1.629136601948356) circle (\nodesize)
        node[black, above]{$U_1$};
    \fill[blue] (-6.105197759879817,1.6291366019483557) circle (\nodesize)
        node[black, above]{$U_2$};
    \fill[white] (-5.935,1.51) circle (0.015);
    \fill[blue] (-5.905972590576058,1.529193741380122) circle (\nodesize)
        node[black, below left] {$v_2 = x_2$};
    \fill[blue] (-6.123454498898773,1.6041517478095404) circle (\nodesize);
        \node[black, right] at(-6.12, 1.595){$V$};
    \end{tikzpicture}
    %
    %
    %
    \hfill
    %
    %
    %    
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=1.45]
        
        \def\area{(-6.7,-1.2) rectangle (-3.3,1.2)};
        \clip \area;
        %\fill[yellow] \area;
        
        \fill[gray!20]
        (-6.144235945986252,-0.4940859356732673) --
        (-4.987071803136054,0.7986098324835481) --
        (-4.140753395373325,0.6212882232099375) --
        (-3.7597158072642687,-0.8068658531644282) --
        (-5.006891543175035,-0.98100560400365) -- cycle;
        \node at (-4.9,-.3) {\large $P$};
        
        \draw [very thick, %
            rotate around={%
                -2.659749941701052:(-4.447051207241462,2.388595008642463)%
            },] %
            (-4.447051207241462,2.388595008642463) ellipse (3.8449094705207605cm and 3.237364037629703cm);
        \draw [,dotted] (-6.144235945986252,-0.4940859356732673) circle (1.4781115348364897cm);
        \draw [,dotted] (-3.759715807264265,-0.8068658531644273) circle (1.4781115348364897cm);
        \draw [] (-4.140753395373325,0.6212882232099375)-- (-3.759715807264265,-0.8068658531644273);
        \draw [blue, very thick] (-5.067152322607865,1.042656927956234)-- (-4.987071803136054,0.7986098324835481);
        \draw [blue, very thick] (-3.6869909015675746,1.025732914479689)-- (-4.140753395373325,0.6212882232099375);
        \draw [blue, very thick] (-4.987071803136054,0.7986098324835481)-- (-4.140753395373325,0.6212882232099375);
        \draw [blue, very thick] (-4.987071803136054,0.7986098324835481)-- (-5.1583825277993,0.607234520536362);
        \draw [] (-5.1583825277993,0.607234520536362)-- (-6.144235945986252,-0.4940859356732673);
        \draw [] (-5.006891543175035,-0.98100560400365)-- (-2.546267310088977,-0.6374353448006458);
        \draw [] (-6.753323099257971,-0.23332366004039778)-- (-5.006891543175035,-0.98100560400365);
        
        
        \def\nodesize{0.05}
        \fill[] (-6.144235945986252,-0.4940859356732673) circle (\nodesize);
            \node[below] at (-6.3, -0.5) {$y(x_1)$};
        \fill[blue] (-5.1583825277993,0.607234520536362) circle (\nodesize);
            \node[left] at (-5.18, .58) {$x_1$};
        \fill[] (-3.759715807264265,-0.8068658531644273)  circle (\nodesize)
            node[below]{$y(x_2)$};
        \fill[blue] (-4.140753395373325,0.6212882232099375) circle (\nodesize);
            \node[right] at (-4.14, .5) {$x_2$};
        
    \end{tikzpicture}
    %
    %
    %
    %
    \hfill\phantom{}
    \caption{Иллюстрация к доказательству предложения~\ref{MainProp}~(ii)}
    %\caption{Иллюстрация к доказательству утверждения~\ref{MainProp}~(ii)}
    \label{3pointsFig}
\end{figure}




==> pictures/rus/MMrNNr.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}
    \fill[lightgray!50] plot [smooth cycle, tension=1] coordinates 
        {(0,0) (0,3) (4,3) (4.5, 0)};
    \draw[very thick] plot [smooth cycle, tension=1] coordinates 
        {(0,0) (0,3) (4,3) (4.5, 0)};
    \draw[very thick, pattern=dots] plot [smooth cycle, tension=1] coordinates 
        {(0.7,0.7) (0.7,2.3) (3.3,2.3) (3.8, 0.7)};
    \draw[<->] (2.2,-0.5) -- (2.2,0.3);
        
    \node[above] at (2, 3.6) {$M$};
    \node[above] at (2, 2.6) {$M_r$};
    \node[right] at (2.2, -0.1) {$r$};
    
    \draw[fill = lightgray!50] (6,1) rectangle (6.5,1.5);
    \draw[pattern=dots] (6,0) rectangle (6.5,0.5);
    \node[right] at (6.5, 1.25) {$N$};
    \node[right] at (6.5, 0.25) {$N_r$};
\end{tikzpicture}

    \caption{Определение $N$, $M_r$ и $N_r$}
    \label{MMrNNr}
\end{figure}

==> pictures/rus/case12.tex <==
\begin{figure}[h]
    \centering
    %
    %
    \hfill
    %
    %
    \begin{tikzpicture}[scale=1.2]
    \def\eps{\varepsilon}
    
    \clip(-5,-3) rectangle (1,2);
    
    \draw[very thick] plot [smooth, tension=1] coordinates
        {(-5, 0) (0, 1) (5, 0)};
        
    \draw (-5, 1.01) -- (5, 1.01);
    \draw[dotted] (-2,1) arc (180:360:2);
    
    \draw[dashed] (0, 1) -- (-1.6, -.2);
    \draw[very thick, blue] (-4, -2) -- (-1.6, -.2);
    
    %\draw[thick, dotted] (-4, -2) -- (-4, 1);
    %\draw[thin] (-4, .8) -- (-3.8, .8) -- (-3.8, 1);
    
    \draw (-.7, 1) arc (180 : 216.87 : 0.7);
    \draw (-.75, 1) arc (180 : 216.87 : 0.75);
    
    \node[left] at (-.7, 0.7) {$\alpha$}; 
    
    %\draw [decorate , decoration={brace,amplitude=3pt},
   %         xshift=-4pt,yshift=0pt]
    %    (-4, -1.98) -- (-4, .98) node [midway,xshift=-0.5cm] {$h$};
        
    %\draw [decorate , decoration={brace,mirror, amplitude=3pt},      
    %        xshift=0pt,yshift=4pt]
     %   (-0.02, 1) -- (-3.98, 1) node [midway,yshift=0.5cm] {$a$};
    \draw [decorate , decoration={brace,mirror, amplitude=3pt},      
            xshift=0pt,yshift=4pt]
        (0.68, 1) -- (0.02, 1) node [midway,yshift=0.5cm] {$\eps$};
    
    \fill (0,1) circle (1.5pt)
        node[below] {{\small $y_1^{\phantom{\varepsilon}}$}};
        
    \fill[blue] (-1.6, -.2) circle (1.5pt);
    \node[above] at (-1.6, -.1) {$x$};
    
    \fill[blue] (-4, -2) circle (0pt) 
        node[below, black] {$z_1$};
        
    \fill (0.7, .97) circle (1.5pt)
        node[below] {{\small $y_1^\varepsilon$}};

    
\end{tikzpicture}
%
%
%
\hfill
%
%
%
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=1.2]
\clip(-4.5, -.8) rectangle (2., 4.2);


\draw [very thick, shift={(-0.12513485800546506,-26.677521852562677)}]  plot[domain=1.3015317814364376:1.81024140245113,variable=\t]({1*30.392666753240377*cos(\t r)+0*30.392666753240377*sin(\t r)},{0*30.392666753240377*cos(\t r)+1*30.392666753240377*sin(\t r)});

\draw [dotted] (1.6662008271652229,3.6623085496751884) circle (2.7202892533708605cm);
\draw [dotted] (-0.4727808370220571,3.7131565644584974) circle (2.7202892533708605cm);

\draw [very thick, blue] (-3.783717507507988,1.056029328176248)-- (-1.530653918438071,1.2069885402389755);
\draw [very thick, blue] (-1.530653918438071,1.2069885402389755)-- (-0.06721948175656989,-0.5127334924261615);
\draw [very thick, blue, dashed] (-0.20613901407786517,1.6889061221660897)-- (-0.06721948175656989,-0.5127334924261615);
\draw [very thick, blue, dashed] (-0.20613901407786517,1.6889061221660897)-- (-3.783717507507988,1.056029328176248);
\draw [] (-1.1576901280692398,2.0905632733845843)-- (-0.06721948175656989,-0.5127334924261615);
\draw [] (-1.1576901280692398,2.0905632733845843)-- (-3.783717507507988,1.056029328176248);
% УГЛЫ

\draw [shift={(-1.1576901280692398,2.0905632733845843)}] (-67.27213315390254:0.3003568321075131) arc (-67.27213315390254:-22.884987621529085:0.3003568321075131);
\draw[] (-0.9721088011312526,1.9044723323699622) -- (-0.9190855648632562,1.8513034920800702);

\draw [shift={(-1.530653918438071,1.2069885402389755)}] (-112.88498762152909:0.3003568321075131) arc (-112.88498762152909:-49.60316378273691:0.3003568321075131);

\draw [shift={(-1.530653918438071,1.2069885402389755)}] (-112.88498762152909:0.23527951848421863) arc (-112.88498762152909:-49.60316378273691:0.23527951848421863);

\draw [shift={(-1.530653918438071,1.2069885402389755)}] (-176.16681146032127:0.35041630412543195) arc (-176.16681146032127:-112.88498762152908:0.35041630412543195);

\draw [shift={(-1.530653918438071,1.2069885402389755)}] (-176.16681146032127:0.28533899050213746) arc (-176.16681146032127:-112.88498762152908:0.28533899050213746);

\draw [shift={(-1.1576901280692398,2.0905632733845843)}] (-67.27213315390254:0.3003568321075131) arc (-67.27213315390254:-22.884987621529085:0.3003568321075131);

\draw [shift={(-0.4727808370220571,3.7131565644584974)}] (-179.34460895105994:0.35041630412543195) arc (-179.34460895105994:-112.88498762152909:0.35041630412543195) ;

\draw [shift={(-1.1576901280692398,2.0905632733845843)}] (157.1150123784709:0.3003568321075131) arc (157.1150123784709:201.50215791084437:0.3003568321075131);


\draw [dashed] (-0.4727808370220571,3.7131565644584974)-- (-2.0483888830006287,-0.019558231771048984);
%\draw [] (-3.805924672756144,3.67502796344221)-- (3.409048634201412,3.7575617069953324);
\draw [dashed] (-3.8848543096703176,3.2417205575080885)-- (2.4644358241962365,0.5616356414899564);
\draw [dashed] (2.3181285497377746,-0.41761257587217493)-- (-4.04973666644738,2.270313027354491);
%\draw [shift={(-1.1576901280692398,2.0905632733845843)}] (157.1150123784709:0.3003568321075131) arc (157.1150123784709:201.50215791084437:0.3003568321075131);
\draw[] (-1.4204832205471947,2.093734673965504) -- (-1.4955669612551816,2.094640788417195);
\fill [blue] (-1.530653918438071,1.2069885402389755) circle (1pt);
\node[black, right] at (-1.5 ,1.3) {$x$};
\fill [blue] (-0.06721948175656989,-0.5127334924261615) circle (1pt)
    node[black, right] {$z_{1}$};
\fill [blue] (-3.783717507507988,1.056029328176248) circle (1pt)
    node[black, left] {$z_{2}$};
\fill [black] (-0.4727808370220571,3.7131565644584974) circle (1pt)
    node[above] {$y_1$};
\fill [black] (1.6662008271652229,3.6623085496751884) circle (1pt)
    node[below] {$y_1^\varepsilon$};
\fill [blue] (-0.20613901407786517,1.6889061221660897) circle (1pt)
    node[black, above right] {$x_\varepsilon$};
\fill [black] (-1.1576901280692398,2.0905632733845843) circle (1pt);
\fill [white] (-1.1,2.25) circle (3pt);
\node[above] at (-1.05,2.1) {$x_{new}$};
\draw[] (-0.8,1.8) node {$\gamma$};
\draw[] (-0.95,3.5547777778793734) node {$\alpha$};
\draw[] (-1.5, 0.7) node {$\beta$};
\end{tikzpicture}
%
%
%
\hfill\phantom{}
    \caption{Первый и второй случаи дифференцирования}
    \label{case12}
\end{figure}

==> pictures/rus/case34.tex <==
\begin{figure}[h]
    \centering
    %
    %
    %
    %
    \hfill
    %
    %
    %
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
        \clip(-3.5,-4) rectangle (6.2,3);
        
        
        \draw [->, dashed] (0.5107776365566263,-3.1910707849251336) -- (0.4924206181982182,2.411863460903201) node[right]{$Y$};
        
        \draw [->, dashed] (-3.372996196881047,-1.7512031984129917)-- (5.640695451173274,-1.7216714395522534) node[below]{$X$};
        
        %\draw [shift={(3.4322447318135465,-1.7289070358702208)}]  (-179.81228123213836:0.5413606833758918) arc (-179.81228123213836:-163.71276489579233:0.5413606833758918);
        %\draw [shift={(-2.420207676157121,-1.74808155614499)}] (0.18771876786164332:1.2180615375957566) arc (0.18771876786164332:7.109991463141681:1.2180615375957566);
        %\draw (-1.255265041923725,-1.6737922660197848) -- (-1.153965682425169,-1.6673323277480274);
        %\draw [shift={(0.4963164562849324,1.2227746771979466)},dash pattern=on 2pt off 1pt] (-57.29233279583929:0.5413606833758919) arc (-57.29233279583929:0.18771876786163338:0.5413606833758919);
        
        \draw [shift={(3.4322447318135465,-1.7289070358702208)}] (134.8466944428081:0.4060205125319189) arc (134.8466944428081:180.18771876786164:0.4060205125319189);
        \draw [shift={(3.4322447318135465,-1.7289070358702208)}] (134.8466944428081:0.3180494014833365) arc (134.8466944428081:180.18771876786164:0.3180494014833365);
        \draw [shift={(5.6375557440695685,-0.7430070915455227)}] (174.33339161087738:0.7443709396418513) arc (174.33339161087738:187.10999146314168:0.7443709396418513);
        \draw [shift={(5.6375557440695685,-0.7430070915455227)}] (174.33339161087738:0.6563998285932688) arc (174.33339161087738:187.10999146314168:0.6563998285932688);
        \draw [shift={(5.6375557440695685,-0.7430070915455227)}] (174.33339161087738:0.5684287175446864) arc (174.33339161087738:187.10999146314168:0.5684287175446864);
        
        \draw [shift={(0.4963164562849324,1.2227746771979466)}] (-179.81228123213836:0.47369059795390545) arc (-179.81228123213836:-134.47125690708478:0.47369059795390545);
        \draw [shift={(0.4963164562849324,1.2227746771979466)}] (-179.81228123213836:0.385719486905323) arc (-179.81228123213836:-134.47125690708478:0.385719486905323);
        \draw [shift={(-2.420207676157124,-1.7480815561449892)}] (7.109991463141661:0.7443709396418514) arc
        (7.109991463141661:19.886591315406243:0.7443709396418514);
        \draw [shift={(-2.420207676157124,-1.7480815561449892)}] (7.109991463141661:0.656399828593269) arc (7.109991463141661:19.886591315406243:0.656399828593269);
        \draw [shift={(-2.420207676157124,-1.7480815561449892)}] (7.109991463141661:0.5684287175446865) arc (7.109991463141661:19.886591315406243:0.5684287175446865);
        \draw [shift={(-2.420207676157124,-1.7480815561449892)}] (0.1877187678616431:0.40602051253191895) arc (0.1877187678616431:45.5287430929152:0.40602051253191895);
        \draw [shift={(-2.420207676157124,-1.7480815561449892)}] (0.1877187678616431:0.3180494014833365) arc (0.1877187678616431:45.5287430929152:0.3180494014833365);
        
        
        \draw [rotate around={0.18771876786163075:(0.4904347574391314,3.0179884337769978)},very thick] (0.4904347574391314,3.0179884337769978) ellipse (7.535706036941022cm and 5.161556748282821cm);
        
        \draw [dotted] (-2.420207676157121,-1.74808155614499) circle (4.163183850649577cm);
        \draw [dotted] (3.4322447318135465,-1.7289070358702208) circle (4.163183850649577cm);
        
        \draw [] (-2.420207676157121,-1.74808155614499)-- (3.4322447318135465,-1.7289070358702208);
        \draw [] (5.6375557440695685,-0.7430070915455227)-- (3.4322447318135465,-1.7289070358702208) 
            node[above, pos=0.75]{$\varepsilon$};
        \draw [] (0.4963164562849324,1.2227746771979437)-- (-2.420207676157121,-1.74808155614499) 
            node[above left, pos=0.5]{$r$};
        \draw [] (0.4963164562849324,1.2227746771979437)-- (3.4322447318135465,-1.7289070358702208) 
            node[above right, pos=0.4]{$r$};
        \draw [] (-2.420207676157121,-1.74808155614499)-- (5.6375557440695685,-0.7430070915455227);
        \draw [] (1.4947161910399636,-0.3319350635955565)-- (-2.420207676157121,-1.74808155614499) 
            node[above, pos=0.4]{$r$};
        \draw [] (1.4947161910399636,-0.3319350635955565)-- (5.6375557440695685,-0.7430070915455227) 
            node[above, pos=0.5]{$r$};
        \draw [] (0.4963164562849324,1.2227746771979437)-- (1.4947161910399636,-0.3319350635955565);
        
        \draw [] (-2.9430712147632248,-3.591638176924038)-- (6.270436727691272,-0.8996479592514579);
        \draw [dashed] (-1.3967761861461803,1.2165722955767182)-- (2.8257031352740394,1.2304064986960972);
        
        \fill [black] (-2.420207676157121,-1.74808155614499) circle (2pt) 
            node[below] {$y_2$};
        \fill [black] (3.4322447318135465,-1.7289070358702208) circle (2pt)  
            node[below]{$y_1$};
        \fill [white] (0.72,1.42) circle (4pt);
        \fill [blue] (0.4963164562849324,1.2227746771979437) circle (2pt)
            node[black,above right]{$x$};
        \fill[white] (6,-0.4430070915455227) circle (8pt);
        \fill [black] (5.6375557440695685,-0.7430070915455227) circle (2pt)
            node[above]{$y_1^\varepsilon$};
        
        \node[left] at (3.1210194681658792,-1.5143221866701352) {$\alpha$};
        \fill [blue] (1.4947161910399636,-0.3319350635955565) circle (2pt);
        \node[below] at (1.3947161910399636,-0.4319350635955565)
            {$x_\varepsilon$};
        \fill[white] (2.666203058140344,-1.7903426992020517) circle (3pt);
        \node at (2.666203058140344,-1.7503426992020517) {$\delta$};
        \node[left] at (4.780441689137528,-0.7534852641126851) {$\alpha_\varepsilon$};
        \fill[white] (-0.9, -1.5739550067212016) circle (3pt);
        \node[right] at (-1.175206169685229, -1.5839550067212016) {$\Delta$};
        %\node at (1.95,0.95) {\small$\frac \pi2 - \alpha + o(1)$};
    
    \end{tikzpicture}
%
%
%
%
%
    \hfill
%
%
%
%
%
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=1.5]
        \clip(-1, -1.5) rectangle (3,3);
        
        
        \draw [->, dashed] (0.5107776365566263,-3.1910707849251336) -- (0.4924206181982182,2.811863460903201) node[right]{$Y$};
        
        % \draw [->, dashed] (-3.372996196881047,-1.7512031984129917)-- (5.640695451173274,-1.7216714395522534) node[below]{$X$};
        
        % %\draw [shift={(3.4322447318135465,-1.7289070358702208)}]  (-179.81228123213836:0.5413606833758918) arc (-179.81228123213836:-163.71276489579233:0.5413606833758918);
        % %\draw [shift={(-2.420207676157121,-1.74808155614499)}] (0.18771876786164332:1.2180615375957566) arc (0.18771876786164332:7.109991463141681:1.2180615375957566);
        % %\draw (-1.255265041923725,-1.6737922660197848) -- (-1.153965682425169,-1.6673323277480274);
        
        
        \draw [shift={(0.4963164562849324,1.2227746771979466)}] (-57.29233279583929:0.5413606833758919) arc (-57.29233279583929:0.18771876786163338:0.5413606833758919);
        
        \draw [shift={(0.4963164562849324,1.2227746771979466)}] (69.84912024169617:0.40602051253191895) arc (69.84912024169617:180.18771876786164:0.40602051253191895);
        \draw [shift={(0.4963164562849324,1.2227746771979466)}] (69.84912024169617:0.3315834185677338) arc (69.84912024169617:180.18771876786164:0.3315834185677338);
        
        % \draw [shift={(3.4322447318135465,-1.7289070358702208)}] (134.8466944428081:0.4060205125319189) arc (134.8466944428081:180.18771876786164:0.4060205125319189);
        % \draw [shift={(3.4322447318135465,-1.7289070358702208)}] (134.8466944428081:0.3180494014833365) arc (134.8466944428081:180.18771876786164:0.3180494014833365);
        % \draw [shift={(5.6375557440695685,-0.7430070915455227)}] (174.33339161087738:0.7443709396418513) arc (174.33339161087738:187.10999146314168:0.7443709396418513);
        % \draw [shift={(5.6375557440695685,-0.7430070915455227)}] (174.33339161087738:0.6563998285932688) arc (174.33339161087738:187.10999146314168:0.6563998285932688);
        % \draw [shift={(5.6375557440695685,-0.7430070915455227)}] (174.33339161087738:0.5684287175446864) arc (174.33339161087738:187.10999146314168:0.5684287175446864);
        
        % \draw [shift={(0.4963164562849324,1.2227746771979466)}] (-179.81228123213836:0.47369059795390545) arc (-179.81228123213836:-134.47125690708478:0.47369059795390545);
        % \draw [shift={(0.4963164562849324,1.2227746771979466)}] (-179.81228123213836:0.385719486905323) arc (-179.81228123213836:-134.47125690708478:0.385719486905323);
        % \draw [shift={(-2.420207676157124,-1.7480815561449892)}] (7.109991463141661:0.7443709396418514) arc
        %  (7.109991463141661:19.886591315406243:0.7443709396418514);
        % \draw [shift={(-2.420207676157124,-1.7480815561449892)}] (7.109991463141661:0.656399828593269) arc (7.109991463141661:19.886591315406243:0.656399828593269);
        % \draw [shift={(-2.420207676157124,-1.7480815561449892)}] (7.109991463141661:0.5684287175446865) arc (7.109991463141661:19.886591315406243:0.5684287175446865);
        % \draw [shift={(-2.420207676157124,-1.7480815561449892)}] (0.1877187678616431:0.40602051253191895) arc (0.1877187678616431:45.5287430929152:0.40602051253191895);
        % \draw [shift={(-2.420207676157124,-1.7480815561449892)}] (0.1877187678616431:0.3180494014833365) arc (0.1877187678616431:45.5287430929152:0.3180494014833365);
        
        
        % \draw [rotate around={0.18771876786163075:(0.4904347574391314,3.0179884337769978)},very thick] (0.4904347574391314,3.0179884337769978) ellipse (7.535706036941022cm and 5.161556748282821cm);
        
        \draw [dotted] (-2.420207676157121,-1.74808155614499) circle (4.163183850649577cm);
        \draw [dotted] (3.4322447318135465,-1.7289070358702208) circle (4.163183850649577cm);
        
        
        \draw [blue, very thick] (0.4963164562849324,1.2227746771979466)-- (0.8631685296495449,2.2224933663217237);
        
        \draw [] (-2.420207676157121,-1.74808155614499)-- (3.4322447318135465,-1.7289070358702208);
        \draw [] (5.6375557440695685,-0.7430070915455227)-- (3.4322447318135465,-1.7289070358702208); 
        %     node[above, pos=0.75]{$\varepsilon$};
        \draw [] (0.4963164562849324,1.2227746771979437)-- (-2.420207676157121,-1.74808155614499);
        %     node[above left, pos=0.5]{$r$};
        \draw [] (0.4963164562849324,1.2227746771979437)-- (3.4322447318135465,-1.7289070358702208); 
        %     node[above right, pos=0.4]{$r$};
        %\draw [] (-2.420207676157121,-1.74808155614499)-- (5.6375557440695685,-0.7430070915455227);
        \draw [] (1.4947161910399636,-0.3319350635955565)-- (-2.420207676157121,-1.74808155614499);
        %     node[above, pos=0.4]{$r$};
        \draw [] (1.4947161910399636,-0.3319350635955565)-- (5.6375557440695685,-0.7430070915455227);
        %     node[above, pos=0.5]{$r$};
        \draw [] (0.4963164562849324,1.2227746771979437)-- (1.4947161910399636,-0.3319350635955565);
        
        \draw [] (-2.9430712147632248,-3.591638176924038)-- (6.270436727691272,-0.8996479592514579);
        \draw [dashed] (-1.3967761861461803,1.2165722955767182)-- (2.8257031352740394,1.2304064986960972);
        
        % \fill [black] (-2.420207676157121,-1.74808155614499) circle (2pt) 
        %     node[below] {$y_1(x)$};
        % \fill [black] (3.4322447318135465,-1.7289070358702208) circle (2pt)  
        %     node[below]{$y_2(x)$};
        \fill [blue] (0.4963164562849324,1.2227746771979437) circle (0.05);
        \fill [white] (0.7,1.4) circle (0.12);
        \node[] at (0.7,1.4) {$x$};
        \fill [blue] (1.4947161910399636,-0.3319350635955565) circle (0.05);
        \node[below] at (1.3947161910399636,-0.4319350635955565)
             {$x_\varepsilon$};
        % \fill[white] (6,-0.4430070915455227) circle (8pt);
        %\fill [black] (5.6375557440695685,-0.7430070915455227) circle (2pt)
        %     node[above]{$y_2(x_\varepsilon)$};
        
        % \node[left] at (3.1210194681658792,-1.5143221866701352) {$\alpha$};
        
        % \fill[white] (2.666203058140344,-1.7903426992020517) circle (3pt);
        % \node at (2.666203058140344,-1.7503426992020517) {$\delta$};
        % \node[left] at (4.780441689137528,-0.7534852641126851) {$\alpha_\varepsilon$};
        % \fill[white] (-0.9, -1.5739550067212016) circle (3pt);
        % \node[right] at (-1.175206169685229, -1.5839550067212016) {$\Delta$};
        \fill [blue] (0.8631685296495449,2.2224933663217237) circle (0.05)
             node[right] {$z_1$};
        \node at (1.75,0.95) {$\frac \pi2 - \alpha + o(1)$};
        \node at (0.25,1.75) {$\beta$};
    \end{tikzpicture}
%
%
%
%
    \hfill\phantom{}

    \caption{Нахождение координат точки $x_\varepsilon$ в случаях 3 и 4}
    \label{case34}
\end{figure}

==> pictures/rus/horseshoe.tex <==
\begin{figure}[h]
	\begin{center}
		\definecolor{yqqqyq}{rgb}{0.,0.,1.}%{0.5019607843137255,0.,0.5019607843137255}
		\definecolor{xdxdff}{rgb}{0.,0.,0.}
		\definecolor{ffqqqq}{rgb}{0.,0.,1.}
    \definecolor{ttzzqq}{rgb}{0.,0.,0.}
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
    \clip(-5.754809259201689,-2.15198488708635626) rectangle (0.492320066152345,2.2268250892462824);
    \draw [very thick, color=ttzzqq] (-3.,2.)-- (-2.,2.);
    \draw [very thick, color=ttzzqq] (-2.,-2.)-- (-3.,-2.);
    \draw [very thick, color=red] (-3.,-1.)-- (-2.,-1.);
    \draw [dotted] (-3.,1.)-- (-2.,1.);
    \draw [shift={(-3.,0.)},very thick, color=ttzzqq]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({1.*2.*cos(\t r)+0.*2.*sin(\t r)},{0.*2.*cos(\t r)+1.*2.*sin(\t r)});
    \draw [shift={(-3.,0.)},dotted]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
    \draw [shift={(-2.,0.)},dotted]  plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
    \draw [shift={(-2.,0.)},very thick,color=ttzzqq]  plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({1.*2.*cos(\t r)+0.*2.*sin(\t r)},{0.*2.*cos(\t r)+1.*2.*sin(\t r)});
    \draw [dash pattern=on 2pt off 2pt] (-2.5008100281931047,2.) circle (1.cm);
    \draw [very thick,color=blue] (-3.7309420990521054,0.6824394829091469)-- (-3.1832495111022516,1.2690579009478955);
    \draw [very thick,color=blue] (-1.8178907146013357,1.2695061868000874)-- (-1.2695061868000874,0.6829193135917684);
    
    \fill[green!70!black]
    (-3.1832495111022516,1.2690579009478955) circle (1.5pt);
    \fill[green!70!black] (-1.8178907146013357,1.2695061868000874) circle (1.5pt);
    
    \draw [shift={(-2.,0.)},very thick,color=red]  plot[domain=-1.5707963267948966:0.7517515639553677,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
    \draw [shift={(-3.,0.)},very thick,color=red]  plot[domain=2.390497746093128:4.771687465439039,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
    \begin{scriptsize}
    \draw[color=ttzzqq] (-4.8089822121844977,0.2025724503290166) node {$M$};
    %\draw [fill=xdxdff] (-2.5008100281931047,2.) circle (1.5pt);
    %\draw [fill=ffqqqq] (-3.1832495111022516,1.2690579009478955) circle (1.5pt);
    %\draw [fill=ffqqqq] (-1.8178907146013357,1.2695061868000874) circle (1.5pt);
    \draw[] (-3.763965847825129,-0.1818662773850787) node {$\Sigma$};
    \draw[color=black] (-2.059620164509451,0.8028001329511188) node {$M_r$};
    \end{scriptsize}
    \end{tikzpicture}
    \caption{Подкова. Зелёным отмечены изолированные энергетические точки, красным "--- неизолированные, а синим "--- штейнеровская часть минимайзера (а в дальнейшем минимайзер будет весь синего цвета).}
    \label{horseshoe}
	\end{center}
    \end{figure}


==> pictures/rus/kartinka_03.04.tex <==
\begin{figure}[h]
    \centering
    \noindent
%\hfill
\begin{tikzpicture}[scale=1.5]
\clip(-3,.8) rectangle (3,4);
\draw [shift={(0.28,3.7)},] (0,0) -- (-159.7740642861397:0.28905217847802334) arc (-159.7740642861397:-99.7740642861397:0.28905217847802334) -- cycle;
\draw[] (-1.9873946738994333,2.6830770089317055) -- (-1.827571897864463,2.741962494059213) -- (-1.8864573829919704,2.901785270094183) -- (-2.0462801590269404,2.8428997849666757); 
\draw[] (-0.11195445772261328,1.4246855051596925) -- (-0.2798077844360017,1.4536005671425858) -- (-0.30872284641889486,1.2857472404291974) -- (-0.14086951970550646,1.2568321784463041); 
\draw [very thick, rotate around={1.4240085861842182:(-0.27,-0.18)},] (-0.27,-0.18) ellipse (9.66319180727268cm and 3.8738063844417705cm);
\draw [rotate around={1.4240085861842193:(-0.3080549682875253,-2.681264851096495)},] (-0.3080549682875253,-2.681264851096495) ellipse (9.663191807272678cm and 3.89cm);
\draw [] (-2.0462801590269404,2.8428997849666757)-- (0.28,3.7);
\draw [] (0.28,3.7)-- (-0.14086951970550646,1.2568321784463041);
\draw [shift={(0.28,3.7)},]  plot[domain=3.1912928840649766:6.227904497523718,variable=\t]({1*2.4791531128359634*cos(\t r)+0*2.4791531128359634*sin(\t r)},{0*2.4791531128359634*cos(\t r)+1*2.4791531128359634*sin(\t r)});
\draw [,dash pattern=on 1pt off 1pt] (-2.312200135495492,3.56464078362417)-- (-2.1721900448381937,3.184635400068208);
\draw [very thick, blue] (-1.8763990780550963,1.1094258472604792)-- (-1.5514331191549637,1.499821308941987);
\draw [very thick, blue] (-1.5514331191549637,1.499821308941987)-- (-2.0462801590269404,2.8428997849666757);
\draw [very thick, blue] (-1.5514331191549637,1.499821308941987)-- (-0.14086951970550646,1.2568321784463041);
\draw [very thick, blue] (-0.14086951970550646,1.2568321784463041)-- (0.0950133491, 1.216198084);
\draw [very thick, blue] (-2.1721900448381937,3.184635400068208)-- (-2.0462801590269404,2.8428997849666757);

\draw [thick,dashed] (-3,3.7) -- (4,3.7);
%\fill [] (-9.12,-0.4) circle (1pt);
%\fill [] (8.58,0.04) circle (1pt);
\fill [] (0.28,3.7) circle (1pt)
    node[above]{$y$};
\fill[white] (-0.4,1.15) circle (3pt);
\fill [blue] (-0.14086951970550646,1.2568321784463041) circle (1pt)
    node[black, below left, yshift=3pt]{$x_1$};
\fill [blue] (0.0950133491, 1.216198084) circle (1pt);
    %node[black, below]{$Z_1$};
\fill [] (.27,1.22) circle (1pt);
    %node[above]{$T$};
\fill[] (-0.015,3.387789072003734) node {$\frac{\pi}{3}$};
\fill[] (-0.8,3.50) node {$\leq \frac{\pi}{6}$};
\fill [blue] (-1.8763990780550963,1.1094258472604792) circle (1pt);
    %node[black, below]{$Z_0$};
\fill [white] (-2.6122, 3.79464) circle (7pt);
\fill [] (-2.312200135495492,3.56464078362417) circle (1pt)
    node[above left]{$y(x)$};
\fill [blue] (-2.1721900448381937,3.184635400068208) circle (1pt)
    node[black, left]{$x$};
\fill [blue] (-2.0462801590269404,2.8428997849666757) circle (1pt)
    node[black, left]{$x_2$};
\fill [blue] (-1.5514331191549637,1.499821308941987) circle (1pt);
    %node[black, left]{$V$};;
%\fill [blue] (0.8259292658022329,1.0902876877572656) circle (1pt);
\fill [] (-2.1960918489986834,3.5768362382576453) circle (1pt);
\fill [] (2.7553659712458494,3.5630202011888645) circle (1pt);
\end{tikzpicture}%
%
% %
% \hfill
% %
% %
% \begin{tikzpicture}[scale=4]
% \clip(-1.3, .75) rectangle (.5,1.8);
% \draw [very thick, rotate around={0:(0,0)},] (0,0) ellipse (3.4533877638432cm and 1.7105224486869326cm);
% \draw [rotate around={0:(0.03555555555555577,-0.6133333333333332)},] (0.03555555555555577,-0.6133333333333332) ellipse (3.453387763843199cm and 1.7105224486869324cm);
% \draw[dashed](-8.092255039, .967979085) -- (7.425229620, 1.776523584);
% \draw [shift={(-0.7029766298289657,1.3530002748755554)},]  (-140.9746371500148:0.1111112188858899) arc (-140.9746371500148:-84.04656439817472:0.1111112188858899);
% \draw [shift={(-0.7029766298289657,1.3530002748755554)},]  (-84.04656439817472:0.13888902360736238) arc (-84.04656439817472:-27.11849164633474:0.13888902360736238);
% \draw [shift={(0.03595121110259166,1.391502393649013)}] (-137.1333881244329:0.13888902360736238) arc (-137.1333881244329:-90.52079069168529:0.13888902360736238);
% \draw [shift={(0.03595121110259166,1.391502393649013)}] (-137.1333881244329:0.10277787746944816) arc (-137.1333881244329:-90.52079069168529:0.10277787746944816);
% \draw [shift={(0.03595121110259166,1.391502393649013)}] (-90.5207906916853:0.1111112188858899) arc (-90.5207906916853:-43.9081932589377:0.1111112188858899);
% \draw [shift={(0.03595121110259166,1.391502393649013)}] (-90.5207906916853:0.07500007274797568) arc (-90.5207906916853:-43.9081932589377:0.07500007274797568);
% \draw [dash pattern=on 6pt off 1pt] (-0.7361599749356013,1.6712061599947043)-- (-0.6725102658644657,1.0608484052996556);
% \draw [dash pattern=on 6pt off 1pt] (0.038850043757650735,1.7104142044316195)-- (0.033275969881065716,1.097188742687424);
% \draw [very thick, blue] (-0.7029766298289657,1.3530002748755554)-- (-0.45629546475400173,1.2266666666666661);
% \draw [very thick, blue] (0.03595121110259166,1.391502393649013)-- (-0.13339391698061817,1.2343209876543189);
% \draw [dashed, very thick, blue] (-0.7029766298289657,1.3530002748755554)-- (-0.9182849208259289,1.1784891932968027);
% \draw [dashed, very thick, blue] (0.03595121110259166,1.391502393649013)-- (0.20241111036773,1.2312685996708772);
% \draw [dashed] (-1.1948072513378087,1.6048830524842577)-- (-0.7029766298289657,1.3530002748755554);
% \draw [dashed] (0.03595121110259166,1.391502393649013)-- (0.3691026278427488,1.7007242099779234);
% \fill [blue] (-0.7029766298289657,1.3530002748755554) circle (.4pt) 
%     node[black,above right]{$x_1$};
% \fill [blue] (0.03595121110259166,1.391502393649013) circle (.4pt)
%     node[black, above left]{$x_2$};
% \fill [black] (-1.1948072513378087,1.6048830524842577) circle (.4pt)
%     node[above]{$W_1$};
% \fill [black] (0.3691026278427488,1.7007242099779234) circle (.4pt)
%     node[above]{$W_2$};
% \end{tikzpicture}
% \hfill
 

    \caption{Иллюстрация к доказательству утверждения~\ref{arcsaresmall}}
    \label{Pic:arcsaresmall}

\end{figure}

==> pictures/rus/stadion.tex <==
\begin{figure}[h]
    \centering
 

\begin{tikzpicture}[scale=1.3]

\foreach \y in {0, 3.51389977019889} {
    \draw[very thick, loosely dotted] 
        (-1, \y) -- (0, \y);
    \draw[very thick]
        (0, \y) -- (3.66, \y);
    \draw[very thick, loosely dotted] 
        (3.66, \y) -- (4.66, \y);
}
\draw[very thick] (-1, 0) arc (270:90:1.757);
\draw[very thick] (4.66, 0) arc (-90:90:1.757);


%\draw[thin, dashed] (0.2614137092297641 + 1, 0.0) arc (0:180:1);
%\draw[thin, dashed] (0.7842411276892922 + 1, 0.0) arc (0:180:1);
%\draw[thin, dashed] (1.3070685461488205 + 1, 0.0) arc (0:180:1);
\draw[thin, dashed] (1.8298959646083486 + 1, 0.0) arc (0:180:1);
%\draw[thin, dashed] (2.3527233830678767 + 1, 0.0) arc (0:180:1);
%\draw[thin, dashed] (2.875550801527405 + 1, 0.0) arc (0:180:1);
%\draw[thin, dashed] (3.398378219986933 + 1, 0.0) arc (0:180:1);
%\draw[thin, dashed] (1.8298959646083486 + 1, 3.75) arc (0:-180:1);


\draw[blue, thick] 
(0.0, 0.9652268503449002) -- 
(1.5684822553785844, 0.9652268503449002) --
(1.8298959646083486, 1.11615412573856) --
(2.0913096738381127, 0.9652268503449002) -- 
(3.659791929216697, 0.9652268503449002);

\node[blue] at (1.61,1.8) {$\Sigma_0$};

\draw[dashed] (0.0, 0.0) -- (0.0, 3.51389977019889);
\draw[dashed] (3.659791929216697, 0.0) -- (3.659791929216697, 3.51389977019889);

\fill[blue] (0.0, 0.9652268503449002) 
    circle (1.5pt) node[black, below right] {$A$};
\fill[blue] (3.659791929216697, 0.9652268503449002) 
    circle (1.5pt) node[black, below left] {$B$};

\draw[blue, thick] 
(1.8298959646083486, 1.11615412573856) -- 
(1.8298959646083486, 2.58208251632886);

\draw[thin, dashed] (1, 3.51389977019889) arc (0:-90:1);
\draw[thin, dashed] (2.66, 3.51389977019889) arc (180:270:1);

\draw[blue, thick]
(1.8298959646083486, 2.58208251632886) -- 
(0.9149479823041743, 3.11032798020668);

\draw[blue, thick] 
(1.8298959646083486, 2.58208251632886) -- 
(2.744843946912523, 3.11032798020668);



\end{tikzpicture}

    \caption{Неоптимальность подковы для достаточно длинного стадиона с $R < 1.75r$.}
    \label{stadion}
\end{figure}

==> pictures/rus/steiner.tex <==


\begin{figure}[h]
    \centering
 


\begin{tikzpicture}[scale=2]


\def\shit{(.25,0)}



\draw[shift={\shit}, thick]
    (0, .25) -- (.43, .5) -- (.43, 1) -- 
    (0, 1.25) -- (-.43, 1) -- (-.43, .5) -- cycle;
\draw[shift={\shit}, thick]
    (0, .25) -- (0, 0);
\draw[shift={\shit}, thick]
    (.43, .5) -- (.645, .375);
\draw[shift={\shit}, thick]
    (.43, 1) -- (.645, 1.125);
\draw[shift={\shit}, thick]
    (0, 1.25) -- (0, 1.5);
\draw[shift={\shit}, thick]
    (-.43, 1) -- (-.645, 1.125);
\draw[shift={\shit}, thick]
    (-.43, .5) -- (-.645, .375);
    
%\fill[shift={\shit}] (0,0.25) circle (.7pt);
\fill[shift={\shit}] (0,0) circle (.7pt);
%\fill[shift={\shit}] (0.43,0.5) circle (.7pt);
\fill[shift={\shit}] (0.645,0.375) circle (.7pt);
%\fill[shift={\shit}] (0.43,1) circle (.7pt);
\fill[shift={\shit}] (0.645,1.125) circle (.7pt);
%\fill[shift={\shit}] (0,1.25) circle (.7pt);
\fill[shift={\shit}] (0,1.5) circle (.7pt);
%\fill[shift={\shit}] (-0.43,0.5) circle (.7pt);
\fill[shift={\shit}] (-0.645,0.375) circle (.7pt);
%\fill[shift={\shit}] (-0.43,1) circle (.7pt);
\fill[shift={\shit}] (-0.645,1.125) circle (.7pt);



\def\shit{(2,0)}

\draw[shift={\shit}, thick]
(0,0) -- (.5, .29) -- (1, 0);
\draw[shift={\shit}, thick]
(0, 1.5) -- (.5, 1.21) -- (1, 1.5);
\draw[shift={\shit}, thick]
(.5, .29) -- (.5, 1.21);
\fill[shift={\shit}] (0,0) circle (.7pt);
\fill[shift={\shit}] (1,0) circle (.7pt);
\fill[shift={\shit}] (0,1.5) circle (.7pt);
\fill[shift={\shit}] (1,1.5) circle (.7pt);

\def\shit{(4,0)}

\draw[shift={\shit}, thick]
(0,0) -- (.5, .29) -- (1, 0);
\draw[shift={\shit}, thick]
(0, 1.5) -- (.5, 1.21) -- (1, 1.5);
\draw[shift={\shit}, thick]
(.5, .29) -- (.5, 1.21);
\draw[shift={\shit}, thick] (1, 1.5) -- (1.25, 1.75);
\fill[shift={\shit}] (0,0) circle (.7pt);
\fill[shift={\shit}] (1,0) circle (.7pt);
\fill[shift={\shit}] (0,1.5) circle (.7pt);
\fill[shift={\shit}] (1,1.5) circle (.7pt);
\fill[shift={\shit}] (1.25,1.75) circle (.7pt);


\def\shit{(6.125,0)}

\draw[shift={\shit}, thick]
(0,0) -- (.43, .75) -- (0, 1.5);
\draw[shift={\shit}, thick]
(1,0) -- (.57, .75) -- (1, 1.5);
\draw[shift={\shit}, thick]
(.43, .75) -- (.57, .75);
\draw[shift={\shit}, thick] (1, 1.5) -- (1.25, 1.75);
\fill[shift={\shit}] (0,0) circle (.7pt);
\fill[shift={\shit}] (1,0) circle (.7pt);
\fill[shift={\shit}] (0,1.5) circle (.7pt);
\fill[shift={\shit}] (1,1.5) circle (.7pt);
\fill[shift={\shit}] (1.25,1.75) circle (.7pt);

\draw[thick](-.845,-.7) rectangle (3.7,1.9);
\draw (1.4275, -.6) node{Полные штейнеровские псевдосети};
\draw[thick](1.4,-.3) rectangle (3.6,1.8);
\draw (2.5, -.2) node{Полные деревья Штейнера};
\draw[thick](1.3,-.4) rectangle (5.7,2.2);
\draw (3.5, 2.05) node{Деревья Штейнера};
\draw[thick](1.2,-.5) rectangle (7.7,2.5);
\draw (4.5, 2.35) node{Локальные деревья Штейнера};

\end{tikzpicture}

    \caption{Отношения включения между используемыми определениями}
    \label{steiner}
\end{figure}

==> picturesRECT/eng/PresentationHorseshoe.tex <==
\begin{figure}[H]
	\begin{center}
		\definecolor{yqqqyq}{rgb}{0.,0.,1.}%{0.5019607843137255,0.,0.5019607843137255}
		\definecolor{xdxdff}{rgb}{0.,0.,0.}
		\definecolor{ffqqqq}{rgb}{0.,0.,1.}
    \definecolor{ttzzqq}{rgb}{0.,0.,0.}
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
    \clip(-5.754809259201689,-2.03198488708635626) rectangle (0.592320066152345,2.0268250892462824);
    \draw [very thick, color=ttzzqq] (-3.,2.)-- (-2.,2.);
    \draw [very thick, color=ttzzqq] (-2.,-2.)-- (-3.,-2.);
    \draw [very thick, color=ffqqqq] (-3.,-1.)-- (-2.,-1.);
    \draw [dotted] (-3.,1.)-- (-2.,1.);
    \draw [shift={(-3.,0.)},very thick, color=ttzzqq]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({1.*2.*cos(\t r)+0.*2.*sin(\t r)},{0.*2.*cos(\t r)+1.*2.*sin(\t r)});
    \draw [shift={(-3.,0.)},dotted]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
    \draw [shift={(-2.,0.)},dotted]  plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
    \draw [shift={(-2.,0.)},very thick,color=ttzzqq]  plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({1.*2.*cos(\t r)+0.*2.*sin(\t r)},{0.*2.*cos(\t r)+1.*2.*sin(\t r)});
    \draw [dash pattern=on 2pt off 2pt] (-2.5008100281931047,2.) circle (1.cm);
    \draw [very thick,color=yqqqyq] (-3.7309420990521054,0.6824394829091469)-- (-3.1832495111022516,1.2690579009478955);
    \draw [very thick,color=yqqqyq] (-1.8178907146013357,1.2695061868000874)-- (-1.2695061868000874,0.6829193135917684);
    \draw [shift={(-2.,0.)},very thick,color=ffqqqq]  plot[domain=-1.5707963267948966:0.7517515639553677,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
    \draw [shift={(-3.,0.)},very thick,color=ffqqqq]  plot[domain=2.390497746093128:4.771687465439039,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
    %\begin{scriptsize}
    \draw[color=ttzzqq] (-4.7089822121844977,0.2025724503290166) node {$M$};
    %\draw [fill=xdxdff] (-2.5008100281931047,2.) circle (1.5pt);
    %\draw [fill=ffqqqq] (-3.1832495111022516,1.2690579009478955) circle (1.5pt);
    %\draw [fill=ffqqqq] (-1.8178907146013357,1.2695061868000874) circle (1.5pt);
    \draw[] (-3.763965847825129,-0.1818662773850787) node {$\Sigma$};
    %\draw[color=black] (-2.059620164509451,0.8028001329511188) node {$M_r$};
    %\end{scriptsize}
    \end{tikzpicture}
    %\caption{Подкова.}
    \caption{The horseshoe}
    \label{horseshoe}
	\end{center}
\end{figure}


==> picturesRECT/eng/ThesisRectangle.tex <==
\begin{figure}[H]
    \centering
    \hfill
    \begin{tikzpicture}[scale=0.4]
        
        \def\w{8}
        \def\h{4.5}
        
        \def\t{.85}
        \def\c{}
        
        \foreach\x in {-1,1} {
            \foreach\y in {-1,1} {
                \draw[blue, thick]  ({\x*(-\w+1 - .292893218813455)},
                        {\y*(-\h+1 - .2928932188134548}) -- 
                       ({\x*(-\w+2 - \t)},
                        {\y*(-\h+2 - \t)});
                \draw[blue, thick]  ({\x*(-\w+2 - \t)},
                        {\y*(-\h+2 - \t)}) -- 
                       ({\x*(-\w+1)}, 
                        {\y*(-\h+2 -.5857864376269108)});
                \draw[blue, thick]  ({\x*(-\w+2 - \t)},
                        {\y*(-\h+2 - \t)}) -- 
                       ({\x*(-\w+2 - .5857864376269095)},
                        {\y*(-\h+1)});
            }
        }
        \draw[blue, thick]  (-\w+2 - .5857864376269095,-\h+1) -- 
               ( 0,-\h);
        \draw[blue, thick]  ( 0,-\h) -- 
               ( \w-2 + .5857864376269095,-\h+1);
        \draw[blue, thick]  (-\w+1, -\h+2 - .5857864376269108) -- 
               (-\w+1,  \h-2 + .5857864376269108);
        \draw[blue, thick]  (-\w+2 - .5857864376269095, \h-1) -- 
               ( \w-2 + .5857864376269095, \h-1);
        \draw[blue, thick]  ( \w-1, -\h+2 - .5857864376269108) -- 
               ( \w-1,  \h-2 + .5857864376269108);
               
        \fill[white] (1, -\h) arc (0:180:1);
        
        \draw [very thick] (-\w,-\h) rectangle (\w,\h);
        
        \draw (-\w, -\h) node[below left]{$A_1$};
        \draw (-\w, \h) node[above left]{$A_2$};
        \draw (\w, \h) node[above right]{$A_3$};
        \draw (\w, -\h) node[below right]{$A_4$};
        
    \end{tikzpicture}
\hfill
    \begin{tikzpicture}[scale=2]
        
        \coordinate (V) at (1.10837, 1.10837);
        \coordinate (Q) at (.7071, .7071);
        \coordinate (C) at (.73, .73);
        
        \draw[dashed] (0,0) -- (Q);
        \draw[thick, dotted] (0, 1) arc (90:0:1);
        \draw[thick, dotted] (.414, 0) arc (180:55:1);
        \draw[dashed] (1.414, 0) -- (1.544739754593147, 0.9914448613738104) node[pos=0.5, left]{$r$};
        \draw[thick, dotted] (0, .414) arc (-90:35:1);
        \draw[dashed] (0, 1.414) -- (0.9914448613738104,1.544739754593147) node[pos=0.5,below]{$r$};
        
        %\draw[very thick] (-5, 1) -- (-5,3) -- (-3, 3);
        \draw [very thick] (2,0) -- (0,0) -- (0,2);
        \draw (0, 0) node[below left]{$A_1$};
        \draw [very thick, blue] (0.9914448613738104,2)-- (0.9914448613738104,1.544739754593147);
        \draw [very thick, blue] (V)-- (0.9914448613738104,1.544739754593147);
        \draw [very thick, blue] (V)-- (1.5447397545931463,0.9914448613738106);
        \draw [very thick, blue] (1.5447397545931463,0.9914448613738106)-- (2,0.9914448613738102);
        \draw [very thick, blue] (Q)-- (V);    
        % \draw[very thick, blue] (-4.292893218813455, 2.2928932188134548)-- (-3.912466374682504, 1.9124663746825037);
        % \draw[very thick, blue] (-3.912466374682504, 1.9124663746825037)-- 
        % (-4, 1.5857864376269108);
        % \draw[very thick, blue] (-3.912466374682504, 1.9124663746825037)-- (-3.5857864376269095, 2);
        % \draw[very thick, blue] (-3.5857864376269095, 2)-- (-3, 2);
        % \draw[very thick, blue] (-4, 1.5857864376269108)-- (-4,1);
        
        
    
        \def\rr{0.12}
        \draw[shift={(V)}] 
            (0.966*\rr ,-0.2588*\rr) arc(-15:105:\rr);
        \def\rr{0.09}
        \draw[shift={(V)}] 
            (0.966*\rr ,-0.2588*\rr) arc(-15:105:\rr);
        \def\rr{0.096}
        \draw[shift={(V)}] 
            (0.966*\rr ,-0.2588*\rr) arc(-15:-135:\rr);
        \def\rr{0.072}
        \draw[shift={(V)}] 
            (0.966*\rr ,-0.2588*\rr) arc(-15:-135:\rr);
        \def\rr{0.112}
        \draw[shift={(V)}] 
            (-0.2588*\rr ,0.966*\rr) arc(105:225:\rr);
        \def\rr{0.082}
        \draw[shift={(V)}] 
            (-0.2588*\rr ,0.966*\rr) arc(105:225:\rr);
        
        \node[right] at (0.9914448613738104,1.544739754593147) {\small $\approx \frac{11\pi}{12}$};
        \node[above] at (1.644739754593147, 0.9914448613738104) {\small $\approx \frac{11\pi}{12}$};
        
        \def\ll{0.051}
        \def\llll{0.2}
        \draw[line width = .7pt] (C) circle (\ll);
        \draw[shift={(C)}, line width = 2pt] (\ll * .866, \ll * -.5) -- (\llll * 0.866, \llll * -.5);
    \end{tikzpicture}
    %
    %
    %
    \hfill
    %
    %
    %
    \begin{tikzpicture}[scale=48]
        \coordinate (V) at (.7645532062, .76593);
        \coordinate (Q2) at (.723714, .725155);
        \coordinate (Q1) at (.707224, .706989);
        \coordinate (C) at (.73, .73);
        
        
        
        \draw[very thick, blue] (V) -- (Q2) -- (Q1);
        \fill[blue] (Q2) circle (0.0015);
        
        \draw[shift={(Q2)}, rotate=45] (0.0075, 0) arc (0 : -177 : 0.0075) node[right, pos=0.3]{$\approx 0.98\, \pi$};
        
        \fill[black, shift={(C)}, rotate=60] (-0.01, -0.048) -- (-0.013, -0.0715) -- (0.01, -0.06) -- (0.01, -0.048) -- cycle;
        \draw[black, line width=3] (C) circle (0.05);
        
        \fill[black, shift={(C)}, rotate=60] (0.0171, -0.046) arc (-70 : -110 : 0.05) -- (-0.0171, -0.049) arc (-120 : -60 : 0.0342) -- cycle;
    \end{tikzpicture}
    \hfill\ 
\caption{The minimizer for rectangle $M$ and $r < r_0(M)$.}
%\caption{Вид минимайзера для прямоугольного $M$ и $r < r_0(M)$.}

    \label{rectangle}
\end{figure}






==> picturesRECT/eng/c_cap_s.tex <==
\begin{figure}[h]
    \centering
    %
    %
    \hfill
    %
    %
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=3]
        
        \coordinate(W1) at (1.207, 0.966);
        \coordinate(yW1) at (.95, 0);
        \coordinate(V) at (1.014, 1.077);
        \coordinate(T) at (0.678, 0.969);
        \coordinate(Z) at (0.4467, 0.8947);
        
        
        
        \draw[shift={(yW1)}] (1, 0) arc (0:155:1);
        \draw (1, 0) arc (0 : 90 : 1);
        
        \draw[dashed] (yW1) -- (1.2841, 1.2558);
        \draw[dashed] (0,0) -- (T);
        \draw[dashed] (yW1) -- (T);
        
        \draw[very thick] (2.5, 0) -- (0, 0) -- (0, 1.5);
        \draw[blue, very thick] (2.5, 0.966) -- (W1) -- (V) -- (1.014, 1.5);
        \draw[blue, very thick] (V) -- (T);
        \draw[blue, dashed, very thick] (T) -- (Z);

        \def\nodesize{0.02};
        
        \fill[blue] (W1) circle (\nodesize);
        \fill[blue] (V) circle (\nodesize) node[black, above right]{$V$};
        \draw[shift={(W1)}] (-0.05, -0.05) node[black, below right]{$W_1$};
        \fill[blue] (T) circle (\nodesize) node[black, above]{$T$};
        \fill[blue] (Z) circle (\nodesize) node[black, above]{$Z$};
        \fill[black] (yW1) circle(\nodesize) node[below]{$y(W_1)$};
        \fill[black] (0,0) circle(\nodesize) node[below]{$A_1$};
        \draw (0.2, 0.1) node{$\alpha$};
        \draw[shift={(yW1)}] (-0.15, 0.1) node{$\beta$};
        
        \def\rr{0.15};
        \draw[shift={(yW1)}] (\rr, 0) arc (0 : 75 : \rr);
        \draw[shift={(yW1)}] (0.85*\rr, 0) arc (0 : 75 : 0.85*\rr);
        \draw[shift={(W1)}] (0.2588*0.65*\rr, 0.966*0.65*\rr) arc (75 : 150 : 0.65*\rr);
        \draw[shift={(W1)}] (0.2588*0.8*\rr, 0.966*0.8*\rr) arc (75 : 150 : 0.8*\rr);
        \draw[shift={(W1)}] (\rr, 0) arc (0 : 75 : \rr);
        \draw[shift={(W1)}] (0.85*\rr, 0) arc (0 : 75 : 0.85*\rr);
        \draw[shift={(yW1)}] (0.2, 0.1) node{$\gamma$};
        
        \draw[] (2.5, 0) node[below] {$A_2$};
        
        
    \end{tikzpicture}
%
%
%
%
    \hfill
%
%
%
%
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=3]
        
        
        
        
        \coordinate(W1) at (1.18, 0.9656);
        \coordinate(yW1) at (.92, 0);
        \coordinate(V) at (0.89, 1.134);
        \coordinate(T) at (0.46, 0.888);
        \coordinate(T1) at (0, .625);
        
        \def\oblastj{(V) -- (T1) -- (0, 1.5) -- (0.89, 1.5) -- cycle}
        \draw[pattern color=gray!30!white, pattern=sixpointed stars] \oblastj;
        \draw[very thick,white] \oblastj;
        
        \draw[dotted] (T) -- (T1);
        
        
        \draw[shift={(yW1)}] (1, 0) arc (0:155:1);
        \draw (1, 0) arc (0 : 90 : 1);
        
        \draw[dashed] (yW1) -- (1.258, 1.25528);
        \draw[dashed] (0,0) -- (T);
        \draw[dashed] (yW1) -- (T);
        
        \draw[very thick] (2.5, 0) -- (0, 0) -- (0, 1.5);
        \draw[blue, very thick] (2.5, 0.9656) -- (W1) -- (V) -- (0.89, 1.5);
        \draw[blue, very thick] (V) -- (T);

        \def\nodesize{0.02};
        
        \fill[blue] (W1) circle (\nodesize);
        \fill[blue] (V) circle (\nodesize) node[black, above right]{$V$};
        \draw[shift={(W1)}] (-0.05, -0.05) node[black, below right]{$W_1$};
        \fill[blue] (T) circle (\nodesize);
        \fill[white, shift={(T)}] (0, .1) circle(0.08) node[black]{$T$};
        \fill[black] (yW1) circle(\nodesize) node[below]{$y(W_1)$};
        \fill[black] (0,0) circle(\nodesize) node[below]{$A_1$};
        
        \def\rr{0.15};
        \draw[shift={(yW1)}] (\rr, 0) arc (0 : 75 : \rr);
        \draw[shift={(yW1)}] (0.85*\rr, 0) arc (0 : 75 : 0.85*\rr);
        \draw[shift={(W1)}] (0.2588*0.65*\rr, 0.966*0.65*\rr) arc (75 : 150 : 0.65*\rr);
        \draw[shift={(W1)}] (0.2588*0.8*\rr, 0.966*0.8*\rr) arc (75 : 150 : 0.8*\rr);
        \draw[shift={(W1)}] (\rr, 0) arc (0 : 75 : \rr);
        \draw[shift={(W1)}] (0.85*\rr, 0) arc (0 : 75 : 0.85*\rr);
        \draw[shift={(yW1)}] (0.2, 0.1) node{$\gamma$};
        
        \fill[white,shift={(T)}] (0.11, -0.03) circle (0.07) node[black]{$\beta$}; 
        
    \end{tikzpicture}
%
%
%
%
    \hfill\phantom{}
%
%
%
    %\caption{Случаи в лемме~\ref{lm:CycleInAngle}}
    \caption{Cases in Lemma~\ref{lm:CycleInAngle}}
    \label{fig:absurd_case}
\end{figure}

==> picturesRECT/eng/caseVQandT.tex <==
\begin{figure}[h]
    \centering
    %
    %
    \hfill
    %
    %
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=3]
        
        \def\area{(-0.4,-0.2) rectangle (2.4,1.8)}
        
        %\fill[yellow] \area;
        \clip \area;
        
        \coordinate (yW1) at (1.6114223987970764,0);
        \coordinate (yW2) at (0,1.1846171755698447);
        \coordinate (W1) at (1.6465681639300307,0.9993821967561856);
        \coordinate (W2) at (0.9767880005986617,1.3988254898026702);
        \coordinate (Q) at (0.8057111993985382,0.5923085877849223);
        \coordinate (V) at (1.1393091294555364,1.0460983755512507);
        
        \draw [shift={(W1)},] (0:0.16811171893165086) arc (0:87.9858811966611:0.16811171893165086);
        \draw [shift={(W1)},] (87.9858811966611:0.19613033875359268) arc (87.9858811966611:174.73816999204195:0.19613033875359268);
        \draw [shift={(yW1)},] (0:0.16811171893165086) arc (0:87.98588119666111:0.16811171893165086);
        \draw [shift={(W2)},] (12.369084996020984:0.16811171893165086) arc (12.369084996020984:90:0.16811171893165086);
        \draw [shift={(W2)},] (12.369084996020984:0.1316875131631265) arc (12.369084996020984:90:0.1316875131631265);
        \draw [shift={(W2)},] (-65.26183000795807:0.19613033875359268) arc (-65.26183000795807:12.369084996020987:0.19613033875359268);
        \draw [shift={(W2)},] (-65.26183000795807:0.1597061329850683) arc (-65.26183000795807:12.369084996020987:0.1597061329850683);
        \draw [shift={(yW2)},] (12.36908499602097:0.16811171893165086) arc (12.36908499602097:90:0.16811171893165086);
        \draw [shift={(yW2)},] (12.36908499602097:0.1316875131631265) arc (12.36908499602097:90:0.1316875131631265);
        \draw[] (0.8695627035358539,0.5453689470405105) -- (0.9165023442802657,0.6092204511778262) -- (0.85265084014295,0.656160091922238);
        
        \draw [very thick] (0,4)-- (0,0);
        \draw [very thick] (0,0)-- (4,0);
        \draw [] (0,.1846171755698447) arc (-90 : 90 : 1);
        \draw [] (0.6114223987970764,0) arc (180 : 0 : 1);
        
        \draw [thick, blue] (V)-- (Q);
        \draw [thick, blue] (V)-- (W2);
        \draw [thick, blue] (W2)-- (0.9767880005986617,2.750530680269417);
        \draw [thick, blue] (V)-- (W1);
        \draw [thick, blue] (W1)-- (3.1468345584737527,0.9993821967561856);
        \draw [,dashed] (Q)-- (0,0);
        \draw [,dashed] (V)-- (yW1);
        \draw [,dashed] (V)-- (yW2);
        \draw [,dashed] (yW2)-- (Q) node[below left, pos=0.5]{$r$};
        \draw [,dashed] (Q)-- (yW1) node[below left, pos=0.5]{$r$};
        \draw [,dashed] (1.296092521940362,1.4688485482366445)-- (yW2) node[above, pos=0.6]{$r$};
        \draw [,dashed] (1.6577766077554446,1.3180982403559112)-- (yW1) node[right, pos=0.6]{$r$};
        
        
        \def\nodesize{0.025}
        
        \node[below left] at(0,0) {$A_1$};
        
        \fill (yW1) circle (\nodesize) node[black, below] {$y(W_1)$};
        \fill[blue] (W1) circle (\nodesize) node[black, below right] {$W_1$};
        \fill (yW2) circle (\nodesize) node[black, left] {$y(W_2)$};
        \fill[blue] (W2) circle (\nodesize) node[black, above left] {$W_2$};
        \fill[blue] (Q) circle (\nodesize) node[black, below] {$Q$};
        \fill[blue] (V) circle (\nodesize);
        \node[above right] at (1.1, 1.05) {$\frac{2\pi}{3}$};
        \fill[white] (1.2, .9) circle (0.075) node[black] {$V$};
        \draw[black] (1.9, 1.1) node {$\alpha$};
        \draw[black] (1.15, 1.6) node {$\beta$};
    \end{tikzpicture}
    %
    %
    \hfill
    %
    %
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=4]
        
        \clip(0.35,-0.15) rectangle (2, 1.3);
        
        \coordinate (W1) at (1.6598760226544096,0.9969391568088625);
        \coordinate (yW1) at (1.5816947101735217,0);
        \coordinate (Q1) at (1.2221732712305209,0.9331368254121976);
        \coordinate (T) at (1.2005045377735641,0.9893779586480194);
        \coordinate (V) at (1.257657682658331,1.0601348326846107);
        
        \draw [shift={(W1)},]  (0:0.09) arc (0:85.51596484766341:0.09) ;
        \draw [shift={(W1)},]  (85.51596484766341:0.08028676698633866) arc (85.51596484766341:171.07080886590975:0.08028676698633866) ;
        \draw [shift={(yW1)},]  (0:0.0963441203836064) arc (0:85.51596484766341:0.0963441203836064);
        
        
        \draw [very thick] (0,4)-- (0,0);
        \draw [very thick] (0,0)-- (4,0);
        \draw [] (2.5816947101735217, 0) arc (0 : 180 : 1);
        \draw [] (0, .5904933321377084) arc (-90 : 90 : 1);
        \draw [thick, blue] (0.9881259165440313,1.0227464283958017) -- (T);
        \draw [thick, blue] (V)-- (T);
        \draw [thick, blue] (T)-- (Q1);
        \draw [,dashed] (Q1)-- (yW1);
        \draw [thick, blue] (V)-- (0.9833909434739174,1.7719933384558293);
        %\draw [,dashed] (0,1.5904933321377084)-- (0.9833909434739174,1.7719933384558293);
        %\draw [,dashed] (0.9833909434739174,1.7719933384558293)-- (1.3166362791519324,1.833498918644903);
        %\draw [] (0.9833909434739174,2.422818216943033)-- (0.9833909434739174,1.7719933384558293);
        \draw [thick, blue] (V)-- (W1);
        \draw [thick, blue] (W1)-- (2.2674807127100403,0.9969391568088625);
        \draw [,dashed] (yW1)-- (W1);
        \draw [,dashed] (W1)-- (1.681942908701103,1.2783279192981831);
        
        
        \def\nodesize{0.015}
        
        \fill[] (0,4) circle (\nodesize);
        \fill[] (0.5,0) %circle (\nodesize) 
            node[below left] {$A_1$};
        \fill[] (4,0) circle (\nodesize);
        \fill[] (yW1) circle (\nodesize) 
            node[black, below] {$y(W_1)$};
        \fill[white, shift={(Q1)}] (-0.085, -0.035) circle (0.05);
        \draw[shift={(Q1)}] (-0.06, -0.06) node[black] {$Q_1$};
        \fill[blue] (Q1) circle (\nodesize);
        %    node[black, below] {$Q_1$};
        %\fill[white, shift={(T)}] (-0.07, 0) circle (0.045);
        \fill[blue] (T) circle (\nodesize)  
            node[black, above left] {$T$};
        \fill[blue] (V) circle (\nodesize) 
            node[black, above right] {$V$};
        \fill[blue] (W1) circle (\nodesize)  
            node[black, below right] {$W_1$};
        \draw[shift={(W1)}] (0.13, 0.07) node {$\alpha$};
        \draw[shift={(yW1)}] (-0.12, 0.07) node {$\psi$};
            
            
            
        %\fill[] (0,1.5904933321377084) circle (\nodesize) node[below] {$e$};;
        %\fill[] (0.9833909434739174,1.7719933384558293) circle (\nodesize)
        %    node[below] {$g$};
        %\fill[] (0.9833909434739174,2.422818216943033) circle (\nodesize)
        %    node[below] {$h$};
        %\fill[] (1.3166362791519324,1.833498918644903) circle (\nodesize)
        %    node[below] {$j$};
    
    \end{tikzpicture}
%
%
%
%
    \hfill\phantom{}
%
%
%
    \caption{Cases 1 and 2}
    \label{caseVQandT}
\end{figure}

==> picturesRECT/eng/energetic_angles.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}[scale=2.5]
            
            \def\qwe{2.923717048}
            \def\hh{2.2}
            \coordinate (Z1) at (-1, \hh);
            \coordinate (Z2) at (2.5, \hh);
            \coordinate (ZZ1) at (-.8276,1.82);
            \coordinate (ZZ2) at (1.5014,1.321);
            \coordinate (Y) at (0.522, 0);
        
            \def\area{(-\qwe+1, -.4369524410) rectangle (\qwe, \hh)}
            
            %\fill[yellow] \area;
            \clip \area;
            
            \draw (\qwe, -.4369524410) arc (73 : 107 : 10);
            \draw[dashed] (0,0) circle (2); 
            \draw[thick, blue] (Z1) -- (0, 0) -- (Z2);
            \draw (-\qwe, 0) -- (\qwe, 0) node[pos=0.95, above]{$l$};
            
            \def\rr{.03}
            \draw[thick, blue] (ZZ1) -- (Y) -- (ZZ2);
            \fill (Y) circle (\rr);
            \draw[shift={(Y)}] (0, -.05) node[below]{$Y$};
            \def\aaa{0.15}
            \draw[shift={(Y)}] (\aaa,0) arc (0 : 53 : \aaa);
            \draw[shift={(Y)}] (-\aaa,0) arc (180 : 127 : \aaa);
            
            \draw (Z1) node[below left]{$Z_1$};
            \draw (Z2) node[below right]{$Z_2$};
            \fill (ZZ1) circle(\rr);
            \draw[shift={(ZZ1)}] (-.05, -.1) node[below]{$Z'_1$};
            \fill (ZZ2) circle(\rr);
            \draw[shift={(ZZ2)}] (0, .1) node[above]{$Z'_2$};
            \fill (0,0) circle (\rr);
            \draw (0, -.05)  node[below]{$W$};
            
            \draw(-1.6, 1.2) node[below right]{$B_\varepsilon(W)$};
    \end{tikzpicture}
    \caption{ %Ситуация вблизи точки $W$ в случае 2 леммы~\ref{lm:energetic_points_angles}.}
   Picture near the point $W$ in Lemma~\ref{lm:energetic_points_angles}, case (ii).}
    \label{energeticPICT}
\end{figure}

==> picturesRECT/eng/lemma3.1.tex <==
\begin{figure}[h]
    %
    %
    %
    \hfill
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45, scale = 2]
        
        \clip (-0.3, -0.3) rectangle (4.2, 2.2);
    
        \draw [very thick] (4,0)-- (0,0) -- (0.5,2.5);
        \draw [] (2.4164,0) arc (0 : 180 : 1);
        \draw [] (1.6457,0) arc (180 : 0 : 1);
        
        \fill[gray!10]
        (1.5198039027185568,2.5)-- (1.386782595922718,1.834893466020806)-- (2.071231517720798,1) -- (4,1) -- (4, 2.5) -- cycle;
        
        \draw  (1.5198039027185568,2.5)-- (1.386782595922718,1.834893466020806)-- (2.071231517720798,1) -- (4,1);
        
        \draw [,dashed] (-0.11911169737519867,1)-- (2.071231517720798,1);
        
        
        \draw[thick, blue]
        (1.28, 1.37387)-- 
        (2.031, 0.788) -- 
        (2.785, 1.376);
        
        
        \def\nodesize{0.03}
        \fill[] (0,0) %circle (\nodesize)
            node[below left]{$A_1$};
        \node[below] at(4, 0) {$A_2$};
        \fill[blue] (2.031,0.7888) circle (\nodesize);
        \node[black, below] at(2.031,0.7) {$W$};
        \fill[] (1.4164,0) circle (\nodesize)
            node[below]{$y_1(W)$};
        \fill[] (2.6457,0) circle (\nodesize)
            node[below]{$y_2(W)$};
        \fill[] (1.4164,1) circle (\nodesize)
            node[below]{$U_1$};
        \fill[] (2.6457,1) circle (\nodesize)
            node[below]{$U_2$};
            
        \node at (3.3, 1.8) {\large $P_r$};
        
    \end{tikzpicture}
    %
    %
    %
    \hfill
    %
    %
    %
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,scale=2]
        \coordinate (W) at (0.5113, 0.697);
        \coordinate (y1) at (-0.4845,0.788);
        \coordinate (y2) at (1.23,0);
    
        \draw [very thick] (1.7,0)-- (0,0) -- (-1.076,1.75);
        \draw [] (0.5155,0.788) arc (0 : 120 : 1);
        \draw [] (0.5155,0.788) arc (0 : -50 : 1);
        \draw [] (0.23,0) arc (180 : 60 : 1);
        \draw [dashed] (y1) -- (W);
        \draw [dashed] (y2) -- (W);
        \draw [dashed] (0,0) -- (W) node[pos=0.5, left]{$\leq r$};
        \draw [blue, thick] (0.5695,1.329)--(W)-- (0.9699,1.16888);
        
        \def\nodesize{0.03}
            
        \fill [] (0,0) node [below left]{$A_1$};
        \fill [] (y1) circle (\nodesize)
            node[below left]{$y_1(W)$};
        \fill [] (y2) circle (\nodesize)
            node[below]{$y_2(W)$};
        \fill [blue] (W) circle (\nodesize)
            node[black, below right]{$W$};
    \end{tikzpicture}
    %
    %
    %
    \hfill
    $\mathstrut$
    %\caption{Случаи расположения точек в лемме~\ref{uniqueYforC}}  
    \caption{Cases of arrangement of points in Lemma~\ref{uniqueYforC}}
    \label{lemma3.1}
\end{figure}

==> picturesRECT/eng/lemma3.3.tex <==
\begin{figure}[h]
    %
    %
    %
    \hfill
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45, scale = 2]
        
        \clip (-0.3, -0.3) rectangle (4.2, 2.2);
    
        \draw [very thick] (4,0)-- (0,0) -- (0.5,2.5);
        \draw [] (1.72,0) arc (0 : 140 : 1);
        \draw [] (3.824999342326124,0) arc (0 : 180 : 1);
        
        \fill[gray!10]
        (1.5198039027185568,2.5)-- (1.386782595922718,1.834893466020806)-- (2.071231517720798,1) -- (4,1) -- (4, 2.5) -- cycle;
        
        \draw  (1.5198039027185568,2.5)-- (1.386782595922718,1.834893466020806)-- (2.071231517720798,1) -- (4,1);
        
        \draw [,dashed] (-0.11911169737519867,1)-- (2.071231517720798,1);
        
        
        \draw [thick, blue, dashed] 
        (1.076604524, 1.133423838) --
        (1.224691222536784,0.8611887231248121);
        \draw[thick, blue]
        (1.224691222536784,0.8611887231248121)-- 
        (2.3285156383197783,0.8680460423595855);
        \draw[thick,blue,dashed]
        (2.3285156383197783,0.8680460423595855) --
        (2.507822365, 1.168589361);
        
        
        \def\nodesize{0.03}
        \fill[] (0,0) %circle (\nodesize)
            node[below left]{$A_1$};
        \fill[] (0.72,0) circle (\nodesize)
            node[below]{$y(W_1)$};
        \fill[] (2.824999342326124,0) circle (\nodesize)
            node[below]{$y(W_2)$};
        \fill[blue] (1.224691222536784,0.8611887231248121) circle (\nodesize)
            node[black, below left]{$W_1$};
        \fill[blue] (2.3285156383197783,0.8680460423595855) circle (\nodesize)
            node[black, below right]{$W_2$};
        \fill[] (0.71,1) circle (\nodesize)
            node[above]{$U_1$};
        \fill[] (2.824999342326124,1) circle (\nodesize)
            node[above]{$U_2$};
            
        \node at (3.3, 1.8) {\large $P_r$};
        \node[below] at(4, 0) {$A_2$};
        
    \end{tikzpicture}
    %
    %
    %
    \hfill
    %
    %
    %
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,scale=2]
        \draw [very thick] (2.7,0)-- (0,0) -- (0.5,2.2);
        \draw [] (0.83,0) arc (-49.22 : 90 : 1);
        \draw [] (2.2969093477858555,0) arc (0 : 180 : 1);
        \draw [dashed] (1.0445427735477741,1.245860012001794)-- (0.17208443509607213,0.7571715144227174);
        \draw [dashed] (1.5724079138778357,0.9613014824087514)-- (1.2969093477858555,0);
        \draw [blue, thick] (1.0445427735477741,1.245860012001794)-- (1.5724079138778357,0.9613014824087514);
        \draw [blue, thick, dashed] (1.044542773547774,1.2458600120017942)-- (1.0776332073831516,1.8446255640573688);
        \draw [blue, thick, dashed] (2.170867053122538,0.9230677042234854)-- (1.5724079138778357,0.9613014824087515);
        
        \def\nodesize{0.03}
            
        \fill [] (0,0) node [below left]{$A_1$};
        \fill [] (0.17208443509607213,0.7571715144227174) circle (\nodesize)
            node[above left]{$y(W_1)$};
        \fill [] (1.2969093477858555,0) circle (\nodesize)
            node[below]{$y(W_2)$};
        \fill [blue] (1.0445427735477741,1.245860012001794) circle (\nodesize)
            node[black, above right]{$W_1$};
        \fill [blue] (1.5724079138778357,0.9613014824087514) circle (\nodesize)
            node[black, above right]{$W_2$};
    \end{tikzpicture}
    %
    %
    %
    \hfill
    $\mathstrut$
    %\caption{Случаи расположения точек в лемме~\ref{lm:energetic_neighbours}}  
    \caption{Cases of arrangement of points in Lemma~\ref{lm:energetic_neighbours}}
    \label{lemma3.3}
\end{figure}

==> picturesRECT/eng/lemma_2.5_Kl.tex <==
\begin{figure}[h]
\tikzset{>={latex[length=6pt, width=4pt]}}
    %
    %
    %
    \hfill
    \begin{tikzpicture}[]
    
    \draw[thick] (-4, -2) -- (4, -2) -- (4, 2) -- (-4, 2) -- cycle;
    
    \def\aa{3}
    \def\bb{1}
    \def\rr{.5}
    \draw[thick, red!80!black] 
    (-\aa + \rr, -\bb) -- (-\aa, -\bb + \rr)  -- 
    (-\aa, \bb - \rr) -- (-\aa + \rr, \bb) --
    (\aa - \rr, \bb) -- (\aa, \bb - \rr) --
    (\aa, -\bb + \rr) -- (\aa - \rr, -\bb) -- cycle;
    
    \edef\bbbb{\bb}
    \edef\aaaa{\aa}
    \def\aa{3.5}
    \def\bb{1.5}
    \def\rr{.5}
    \draw[thick, red!80!black] 
    (-\aa + \rr, -\bb) -- (-\aa, -\bb + \rr)  -- 
    (-\aa, \bb - \rr) -- (-\aa + \rr, \bb) --
    (\aa - \rr, \bb) -- (\aa, \bb - \rr) --
    (\aa, -\bb + \rr) -- (\aa - \rr, -\bb) -- cycle;
    
    \draw[<->] (-.5, -2) -- (-.5, -\bbbb)  node[right, pos=0.25]{$l'$};
    \node[black,above right]  at(-\aaaa-.1 + \rr/2, -\bbbb-.1 + \rr/2) {\footnotesize$4r/\sqrt{3}$};
    
    \draw[dashed, thin] (-\aaaa + 0.2 + \rr, -\bbbb + 0.2) -- (-\aa + \rr - 0.2, -\bb - 0.2);
    \draw[dashed, thin] (-\aaaa + 0.2, -\bbbb +0.2 + \rr) -- (-\aa - 0.2, -\bb - 0.2 + \rr);
    
    \draw[<->] (.25, -2) -- (.25, -\bb)  node[right, pos=0.5]{$l''$};
    
    
    \end{tikzpicture}
    %
    %
    %
    \hfill
    $\mathstrut$
    \caption{Sets $K_{l'}$ and $K_{l''}$ for the rectangle with $l'>l''$}  
    \label{lemma25KL}
\end{figure}

==> picturesRECT/eng/lemma_2.5_th.sin.tex <==
\begin{figure}[h]
\tikzset{>={latex[length=6pt, width=4pt]}}
    %
    %
    %
    \hfill
    \begin{tikzpicture}[]
    \footnotesize
    \draw [very thick] (5.27,3.38) -- (2,0)-- (-2,0) -- (-4.83,3.82);
    \draw [thick, blue] (3.45,1.5)-- (0.61,0) node[above left, black,pos=.5]{$\leq 2r$};
    \draw [thick, blue] (0.61,0)-- (-4.276,3.072) node[above right, black,pos=.5]{$\leq 2r$};
    \fill [black] (2,0) circle (2pt);
    \draw[] (2,0.) node[below] {$B_2$};
    \fill [black] (-2,0) circle (2pt);
    \draw[] (-2,0) node[below] {$B_1$};
    \draw[] (-2,0.2) node[right] {$\geq 2\pi/3$};
    \fill [blue] (0.61,0) circle (2pt);
    \draw[] (0.61,0.) node[below] {$a$};
    \draw[] (0.65,0.49) node {$2\pi/3$};
    \draw[] (0.,0.2) node {$\alpha$};
    \fill [blue] (-4.276,3.072) circle (2pt) node[below left,black]{$C_1$};
    \fill [blue] (3.45,1.5) circle (2pt) node[below right,black]{$C_2$};
    
    \end{tikzpicture}
    %
    %
    %
    \hfill
    $\mathstrut$
    \caption{The case when two segments go out in $ \Int K_{l (a)} $}
    %\caption{Случай, когда в $\Int K_{l(a)}$ выходят два отрезка}  
    \label{lemma2.5.th.sin}
\end{figure}

==> picturesRECT/eng/minimizer90.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale = 2]
    
        \coordinate (V) at (1.4511769417267553,1.2941342560758087);
        \coordinate (W1) at (2.8223786956631924,0.9942091784463614);
        \coordinate (W2) at (0.9881455681973705,2.748339302798502);
    
        \draw [shift={(2.7149165651566225,0)},] (0:0.2558385377085195) arc (0:83.83096092621358:0.2558385377085195);
        
        \draw [shift={(W1)},] (0:0.22) arc (0:83.8309609262136:0.22);
        \draw [shift={(W1)},] (83.8309609262136:0.2558385377085195) arc (83.8309609262136:167.66192185242716:0.2558385377085195);
        
        
        \draw [shift={(0,2.5948194798051945)},] (8.830960926213633:0.2558385377085195) arc (8.830960926213633:90:0.2558385377085195);
        \draw [shift={(0,2.5948194798051945)},] (8.830960926213633:0.20040685453834028) arc (8.830960926213633:90:0.20040685453834028);
        \draw [shift={(W2)},] (8.83096092621364:0.2558385377085195) arc (8.83096092621364:90:0.2558385377085195);
        \draw [shift={(W2)},] (8.83096092621364:0.20040685453834028) arc (8.83096092621364:90:0.20040685453834028);
        \draw [shift={(W2)},] (-72.33807814757273:0.21319878142376622) arc (-72.33807814757273:8.830960926213644:0.21319878142376622);
        \draw [shift={(W2)},] (-72.33807814757273:0.157767098253587) arc (-72.33807814757273:8.830960926213644:0.157767098253587);
        
        \draw [very thick] (0,4.5)-- (0,0);
        \draw [very thick] (5,0)-- (0,0);
        \draw [] (1,0) arc (0 : 90 : 1);
        \draw [] (0,1.5948194798051945) arc (-90 : 90 : 1);
        \draw [] (3.7149165651566225,0) arc (0 : 180 : 1);
        \draw [,dashed] (0.5257398542969663,0.8506454053269227)-- (0,0)
            node[pos=0.4,below right]{$r$};
        \draw [thick, blue] (0.9881455681973705,4.043597731705948)-- (W2);
        \draw [thick, blue] (W2)-- (V);
        \draw [thick, blue] (V)-- (W1);
        \draw [thick, blue] (W1)-- (4.430166711325904,0.9942091784463614);
        \draw [,dashed] (0,2.5948194798051945)-- (W2)
            node[pos=0.5, below]{$r$};
        \draw [,dashed] (W2)-- (1.560382488301416,2.837242915294451);
        \draw [,dashed] (2.7149165651566225,0)-- (W1)
            node[pos=0.5, left]{$r$};
        \draw [,dashed] (W1)-- (2.891073104860997,1.629750385478656);
        \draw [] (4.430166711325904,1)-- (4.430166711325904,0);
        \draw [] (1,4.043597731705948)-- (0,4.043597731705948);
        \draw [thick, blue,dashed] (1.2367685238557085,1.0588168446924053)-- (1.0328898481033684,0.8350560302118302);
        \draw [thick, blue] (1.2367685238557085,1.0588168446924053)-- (V);
        
        \draw [decorate , decoration={brace, mirror, amplitude=3pt},      
            xshift=0pt,yshift=-4pt]
        (0, 0) -- (2.7149165651566225,0) node [midway,yshift=-0.5cm] {$x$};
        \draw [decorate , decoration={brace, amplitude=3pt},      
            xshift=-4pt,yshift=0pt]
        (0, 0) -- (0,2.5948194798051945) node [midway,xshift=-0.5cm] {$y$};
        
        \def\nodesize{0.03}
        
        \fill [] (0,0) circle (\nodesize)
            node[below left]{$A_1$};
        \fill [] (0,4.5)
            node[above]{$A_4$};
        \fill [] (5,0)
            node[right]{$A_2$};
            
        \fill [blue] (W1) circle (\nodesize)
            node[black, below left]{$W_1$};
        \draw[shift={(W1)}] (0.15, 0.05)
            node[above right]{\large $\alpha$};
        \fill [] (2.7149165651566225,0) circle (\nodesize)
            node[below right]{$y(W_1)$};
            
            
        \fill [blue] (W2) circle (\nodesize)
            node[black, above left]{$W_2$};
        \draw[shift={(W2)}] (0.1, 0.15)
            node[above right]{\large $\beta$};
        \fill [] (0,2.5948194798051945) circle (\nodesize)
            node[above left]{$y(W_2)$};
            
            
        \fill [blue] (V) circle (\nodesize)
            node[black, above right]{$V$}
            node[black, left]{$2\pi/3$};
        \draw[shift={(V)}] (0.1, -0.05) 
            node[below]{$2\pi/3$};
            
        \fill [blue] (0.9881455681973705,4.043597731705948) circle (\nodesize)
            node[black, above]{$Z_2$};
        \fill [blue] (4.430166711325904,0.9942091784463614) circle (\nodesize)
            node[black, right]{$Z_1$};
        \fill [] (0,4.043597731705948) circle (\nodesize)
            node[left]{$C_{2}$};
        \fill [] (4.430166711325904,0) circle (\nodesize)
            node[below]{$C_{1}$};
        \fill [] (1.1,4.043597731705948)
            node[right]{$D_{2}$};
        \fill [] (4.430166711325904,1.1) 
            node[above]{$D_{1}$};
            
        \fill [blue] (1.977522850, .6754631806) circle (\nodesize)
            node[black, above left]{$Q_{1}$};
            
        \fill [blue] (.3846153846, 1.671742557) circle (\nodesize)
            node[black, below right]{$Q_{2}$};
            
        \fill [blue] (0.8,0.6) circle (\nodesize)
            node[black, right]{$Q$};
    \end{tikzpicture}
    %\caption{Поведение $\mathcal{C}$ в окрестности $A_1$ для прямоугольника}
    \caption{Behaviour of $\mathcal C$ in the neighbourhood of $A_1$ for a rectangle}
    \label{minimizer90}
\end{figure}

==> picturesRECT/eng/netrudno_videtj.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[scale=2.3]
        \coordinate (C1) at (-2.2, 0);
        \coordinate (C2) at (1.5, 0);
        \coordinate (Y) at (0, 0);
        \coordinate (A) at (-1.5, 0.25768);
        \coordinate (B) at (-0.59841, 1.09832);
        \coordinate (X) at (-0.75645, 0.65406);
        \coordinate (Z1) at (1.5, 0.4787);
        \coordinate (Z2) at (0.95574, 0.30365);
        \coordinate (L) at (-1.20164, 1.03899);
        \coordinate (Z) at (-1.9925, 0);
        \coordinate (beta) at (-1.2, 0.2);
        
        \def\oblastj{(X) arc (139.152 : 180 : 1) -- (Z) -- cycle}
        \draw[white, pattern color=gray!30!white, pattern=sixpointed stars] \oblastj;
        
        \draw[very thick] (C1) -- (C2);
        \draw[blue, dashed] (Z2) -- (Y);
        \draw (1, 0) arc (0 : 180 : 1);
        \draw[dashed] (L) -- (Y);
        \draw[thick, blue] (Z1) -- (Z2);
        \draw[thick, blue] (A) -- (X) -- (B);
        \draw[blue, dashed] (A) -- (Z);
    
        \def\nodesize{0.03}
    
        \fill[blue] (A) circle (\nodesize)
            node[black, above left]{$a$};
        \draw (Y) node[below]{$y(x)$};
        \draw (B) node[above]{$b$};
        \draw (Z1) node[above]{$z_1$};
        \fill[blue] (Z2) circle (\nodesize)
            node[black, below right]{$z_2$};
        \fill[blue] (X) circle (\nodesize);
        \draw[shift={(X)}] (0, -.05) node[black, below]{$x$};
        
        \fill[white] (beta) circle (0.1) node[black]{$\beta$};
        
        \draw (C1) node[below]{$A_i$};
        
        \draw[shift={(Y)}] (-.2, 0) arc(180 : 139.152 : 0.2);
        \draw[shift={(Y)}] (-.23, 0) arc (180 : 139.152 : 0.23);
        \draw[shift={(Y)}] (-.2, .1) node[left]{\small$o_r(1)$};
        
        \def\rr{0.17}
        \draw[shift={(X)}]
        (-\rr, 0) arc (180 : 208 : \rr);
        \draw[shift={(X)}]
        (-\rr, 0) arc (180 : 139 : \rr);
        \def\rrr{0.15}
        \draw[shift={(X)}]
        (-0.7547 *\rrr, \rrr * .656) arc (139 : 70.4 : \rrr);
        
        \draw[shift={(X)}] (-.15, 0) node[left]{\footnotesize $\geq \pi/3$};
        
    \end{tikzpicture} 
    \caption{Lemma~\ref{hujugl}. Case about the energetic point of order $2$ and the single point corresponding to it.}
    \label{fig:netrudno_videtj}
\end{figure}

==> picturesRECT/eng/prop5.2case3.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,scale=2.6]
    
    
    \coordinate (yW1) at(1.6064, 0);
    \coordinate (yW2) at(0,1.723);
    \coordinate (W1) at(1.8218,0.9765);
    \coordinate (W2) at(0.999, 1.76743);
    \coordinate (V) at(1.0373,1.34026);
    \coordinate (Q2) at(0.863,1.2177);
    \coordinate (Q1) at(0.8, 0.6);
    
    \draw [very thick] (0,3) -- (0,0) -- (3,0);
    \draw [] (1,0) arc (0 : 90 : 1);
    \draw [shift={(yW1)}] (1,0) arc (0 : 180 : 1);
    \draw [shift={(yW2)}] (0,1) arc (90 : -90 : 1);
    \draw [dashed] (yW1)-- (1.88642, 1.26945);
    \draw [dashed] (yW2)-- (1.2987, 1.780759);
    \draw [dashed] (yW2) -- (1.1219, 1.06611);
    \draw [dashed] (0,0) -- (Q1) -- (yW1);
    \draw [thick, blue] (0.9990000868263488,3)-- (W2) -- (V) -- (W1) -- (3,0.97653);
    \draw [thick, blue] (V) -- (Q2) -- (Q1);
    
    \def\zzz{0.13}
    \draw [thin,shift={(yW1)}] (\zzz, 0) arc(0 : 76 : \zzz);
    \draw [shift={(yW1)}] (\zzz/1.4, \zzz/1.4) node[right]{$\alpha$};
    \draw [thin,shift={(W1)}] (\zzz, 0) arc(0 : 76 : \zzz);
    \draw [thin,shift={(W1)}] (0.242*0.9*\zzz, 0.97*0.9*\zzz) arc(76 : 152 : 0.9*\zzz);
    
    \draw[thin,shift={(yW2)}] (0, \zzz) arc(90 : 5 : \zzz);
    \draw[thin,shift={(yW2)}] (0, 0.8*\zzz) arc(90 : 5 : 0.8*\zzz);
    \draw[thin,shift={(W2)}] (0, \zzz) arc(90 : 5 : \zzz);
    \draw[thin,shift={(W2)}] (0, 0.8*\zzz) arc(90 : 5 : 0.8*\zzz);
    \draw[thin,shift={(W2)}] (0.996 * .9 * \zzz, 0.087 * .9 * \zzz) arc(5 : -80 : .9* \zzz);
    \draw[thin,shift={(W2)}] (0.996 * .7*  \zzz, 0.087 * .7 *\zzz) arc(5 : -80 : .7 *\zzz);
    
    \draw[thin,shift={(Q2)}] (0.9*\zzz,0) arc(0: -29 : 0.9*\zzz);
    \draw[thin,shift={(Q2)}] (0.9*\zzz,0) arc(0 : 33 : 0.9*\zzz);
    \draw[thin,shift={(Q2)}] (0.75*\zzz, 0) -- (1.05*\zzz,0);
    \draw[thin,shift={(Q2)}] (0,-\zzz) arc(-90 : -96 : \zzz);
    \draw[thin,shift={(Q2)}] (0,-\zzz) arc(-90 : -29 : \zzz);
    \draw[thin,shift={(Q2)}] (0.425*\zzz, -0.736*\zzz) -- (0.575*\zzz,-0.996*\zzz);
    
    \draw [shift={(yW1)}] (\zzz/1.4, \zzz/1.4) node[right]{$\alpha$};
    \draw [shift={(yW2)}] (\zzz/1.7, -\zzz) node{$\gamma$};
    \draw [shift={(Q2)}]  (\zzz/1.7, -\zzz) node[below]{$q$};
    \draw [shift={(yW1)}] (-\zzz*1.4, \zzz/1.6) node[left]{$t$};
    \draw [shift={(0,0)}] (\zzz*1.4, \zzz/1.6) node[right]{$t$};
    
        \def\nodesize{0.02}
    
    \draw [] (0,0) node[below left] {$A_1$};
    \fill [] (yW1) circle (\nodesize) node[below] {$y(W_{1})$};
    \fill [] (yW2) circle (\nodesize) node[left] {$y(W_{2})$};
    \fill [blue] (W1) circle (\nodesize) node[below left, black] {$W_1$};
    \fill [blue] (W2) circle (\nodesize) node[above left, black] {$W_2$};
    \fill [blue] (V) circle (\nodesize) node[above right, black] {$V$};
    \fill [blue] (Q2) circle (\nodesize) node[left, black] {$Q_2$};
    \fill [blue] (Q1) circle (\nodesize) node[right, black] {$Q_1$};
    \end{tikzpicture}
    %
    %
    %
    \hfill
    %
    %
    %
    \begin{tikzpicture}[scale=2.6]
    
    \coordinate (W1) at (1.9487, 0.9853);
    \coordinate (yW1) at (1.778, 0);
    \coordinate (W2) at (0.996, 1.891);
    \coordinate (yW2) at (0, 1.801);
    \coordinate(V) at (1.106, 1.286);
    \coordinate (Q1) at (0.947, 0.557);
    \coordinate (Q2) at (0.435,0.9);
    
    \draw[very thick] (3, 0) -- (0, 0) -- (0, 3);
    \draw[shift={(yW1)}] (1, 0) arc (0 : 180 : 1);
    \draw[shift={(yW2)}] (0, 1) arc (90 : -90 : 1);
    \draw (1, 0) arc (0 : 90 : 1);
    \draw[dashed] (yW1) -- (2, 1.28);
    \draw[dashed] (yW2) -- (1.2948, 1.9180);
    \draw[dashed] (Q1) -- (yW1);
    \draw[dashed] (0,0) -- (Q2) -- (yW2);
    \draw[thick, blue] (3, 0.9853) -- (W1) -- (V) -- (W2) -- (0.996, 3);
    \draw[thick, blue] (V) -- (Q2) -- (Q1);
    
        
        
    \def\zzz{0.13}
    \draw [thin,shift={(yW1)}] (\zzz, 0) arc(0 : 80 : \zzz);
    \draw [shift={(yW1)}] (\zzz/1.4, \zzz/1.4) node[right]{$\alpha$};
    \draw [thin,shift={(W1)}] (\zzz, 0) arc(0 : 80 : \zzz);
    \draw [thin,shift={(W1)}] (0.1736*0.9*\zzz, 0.9848*0.9*\zzz) arc(76 : 152 : 0.9*\zzz);
    
    \draw[thin,shift={(yW2)}] (0, \zzz) arc(90 : 5 : \zzz);
    \draw[thin,shift={(yW2)}] (0, 0.8*\zzz) arc(90 : 5 : 0.8*\zzz);
    \draw[thin,shift={(W2)}] (0, \zzz) arc(90 : 5 : \zzz);
    \draw[thin,shift={(W2)}] (0, 0.8*\zzz) arc(90 : 5 : 0.8*\zzz);
    \draw[thin,shift={(W2)}] (0.996 * .9 * \zzz, 0.087 * .9 * \zzz) arc(5 : -80 : .9* \zzz);
    \draw[thin,shift={(W2)}] (0.996 * .7*  \zzz, 0.087 * .7 *\zzz) arc(5 : -80 : .7 *\zzz);
    
        \def\nodesize{0.02}
    
    \draw (0,0) node[below left] {$A_1$};
    \fill (yW1) circle(\nodesize) node[below] {$y(W_1)$};
    \fill (yW2) circle(\nodesize) node[left] {$y(W_2)$};
    
    \fill[blue] (W1) circle(\nodesize) 
        node[label={[black, shift={(0.3,-0.8)}]$W_1$}] {};
    \fill[blue] (W2) circle(\nodesize) node[above left, black] {$W_2$};
    \fill[blue] (V) circle(\nodesize);
    \draw[shift={(V)}] (-0.01, 0.02) node[left, black] {$V$};
    \fill[blue] (Q1) circle(\nodesize) node[right, black] {$Q_1$};
    \fill[blue] (Q2) circle(\nodesize) 
        node[label={[black,shift={(0.2,0.05)}]$Q_2$}] {};
    
    \end{tikzpicture}
    \caption{Cases 3a and 3b}
    \label{fig:TheOptimalCase}
\end{figure}









==> picturesRECT/eng/proposition42.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[scale=1.4]
        \coordinate (C1) at (-2, 0);
        \coordinate (C2) at (2, 0);
        \coordinate (Z) at (0, 0);
        \coordinate (A) at (0.39363, 0.7888);
        \coordinate (X) at (1, 2);
        \coordinate (Z1) at (-0.75169, 0.00149);
        \coordinate (A1) at (0.16441, 1.04667);
        \coordinate (I) at (2.27019, 0.98315);
        
        \draw[very thick] (C1) -- (C2);
        \draw[thick, blue] (X) -- (A);
        \draw[blue, dashed] (A) -- (Z);
        
        \draw[shift={(A)}] (1.63383, -0.943295) arc (-30 : 210 : 1.88659);
        \draw[shift={(Z1)}] (1.38983, 0) arc (0: 140 : 1.38983);
        \draw[blue, dashed] (A1) -- (Z1);
        \draw[blue, thick, dashed, dash pattern=on 3pt off 2pt] (A1) -- (X);
        \draw[dashed] (Z1) -- (A);
        
        \draw[dotted] (A) -- (I) node[pos=0.5, below]{$r$};
        
        \def\nodesize{0.04}
        
        \fill[blue] (A) circle (\nodesize); 
        \draw[shift={(A)}] (0, -0.1) node[below]{$a$};
        \fill[blue] (A1) circle (\nodesize); 
        \draw[shift={(A1)}] (-0.1, 0) node[left]{$a'$};
        \fill (Z) circle (\nodesize) node[below]{$z$};
        \fill (Z1) circle (\nodesize) node[below]{$z'$};
        \draw (X) node[right]{$x$};
        
    \end{tikzpicture} 
    \caption{To Proposition~\ref{hs}}
    \label{fig:proposition42}
\end{figure}

==> picturesRECT/eng/scary_formula.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}[scale=1.2]
        \def\rr{1.5}
        \def\hh{(-0.832*\rr, -0.5547*\rr)}
        
        \coordinate(B) at (0.535*\rr, \rr);
        \coordinate(B1) at (-.191*\rr, 2.0897*\rr);
        \coordinate(B2) at (1.845*\rr, \rr);
        \coordinate(B15) at (.827*\rr, 1.545*\rr);
        \coordinate(B3) at (3.845*\rr, \rr);
        \coordinate(C2) at (7, \rr);
        \coordinate(C1) at (-3+1.2*\rr, 4.5);
        
        \fill[gray!10!white] (C1) -- (B1) -- (B2) -- (C2) -- (7, 4.5) -- cycle;
        \draw (5.5, 3.5) node{\large $K_r$};
        
        
        \draw[very thick] (7,0) -- 
        (0, 0) node[below left]{$A_i$} -- 
        (-3, 4.5);
        \draw (C1) -- (B1) -- 
        (B2) node[above right, pos=0.7]{$2r/\sqrt{3}$} -- 
        (B3) node[above, pos=0.5]{$2r$} --
        (C2);
        
        \draw [shift={(B)}, dashed] (0,0) -- (0, -\rr) node[right,pos=0.45]{$r$};
        \draw [shift={(B2)}, dashed] (0,0) -- (0, -\rr);
        \draw [shift={(B3)}, dashed] (0,0) -- (0, -\rr);
        \draw [dashed] (B1) -- (B) -- (B2);
        \draw [dashed] (0, 0) -- (B15);
        
        \def\pp{0.2}
        \draw [shift={(B)}] (0, -\rr+\pp) -- (\pp, \pp-\rr) -- (\pp, -\rr);
        \draw [shift={(B2)}] (0, -\rr+\pp) -- (\pp, \pp-\rr) -- (\pp, -\rr);
        \draw [shift={(B3)}] (0, -\rr+\pp) -- (\pp, \pp-\rr) -- (\pp, -\rr);
        \draw [shift={(B15)}, rotate = 240] (\pp, 0) -- (\pp, \pp) -- (0, \pp);
        
        \def\qq{0.3}
        \draw (\qq, 0) arc (0 : 62 : \qq);
        \draw[rotate=62] (\qq+0.07, 0) arc (0 : 62 : \qq+0.03);  
        \draw[shift={(B)}] (\qq, 0) arc (0 : 62 : \qq);
        \draw[shift={(B)},rotate=62] (\qq+0.07, 0) arc (0 : 62 : \qq+0.03); 
        %node[right, pos=0.5]{$\angle A_i/2$};
        \fill (B15) circle (1.4pt);
        \fill (B3) circle (1.4pt);
        
        \draw [decorate , decoration={brace, mirror, amplitude=3pt},      
            xshift=0pt,yshift=-2pt]
        (0, 0) -- (1.845*\rr, 0) node [midway,yshift=-0.3cm] {$p_M(i)$};
        
    \end{tikzpicture}
    %\caption{Вид области без точек ветвления вблизи угла}
    \caption{The region without branching points near the angle}
    \label{fig:scary_formula}
\end{figure}

==> picturesRECT/eng/thecase.tex <==
\begin{figure}[h]
    \centering
        \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45, scale=3.5]
        \clip(-0.3,-0.3) rectangle (2.5 ,2.3);
        
        
        \coordinate (yW1) at (1.7587686969043363, 0);
        \coordinate (yW2) at (0, 1.5251434725073525);
        \coordinate (W1) at (1.9143092246823912,0.9878295117167355);
        \coordinate (W2) at (0.9944268882119729,1.6305719506385126);
        \coordinate (V) at (1.0740764315204938,1.2591572744280084);
        \coordinate (Q2) at (0.9102693894887516,1.111127001144467);
        \coordinate (Q1) at (0.8996130460006508,0.5117143417183696);
        \coordinate (Q) at (.7646710891, .4349571904);
        \coordinate (A) at (0, 0);
        
        \draw [very thick] (4,0) -- (0,0) -- (0,4);
        
        \draw [] (2.7587686969043363,0) arc (0 : 180 : 1);
        \draw [] (0,0.5251434725073525) arc (-90 : 90 : 1);
        
        \draw [thick, blue] 
            (0.9944268882119729, 2.720470361008444) -- 
            (0.9944268882119729, 1.6305719506385126) -- 
            (1.0740764315204938, 1.2591572744280084) --
            (W1) --
            (2.9775056909256583,0.9878295117167355);
            
        \draw [,dashed] (yW2)-- (1.3233823334691772,1.6654475884330455);
        \draw [,dashed] (yW1)-- (1.9669111149990113,1.3219012830366181);
        
        \draw [thick, blue] 
            (V) --
            (Q2) --
            (Q1) --
            (Q);
        
        \draw [, blue, dashed] 
            (Q) -- 
            (0, 0);
        
        \draw [,dashed] (yW2)-- (1.1255703781178321,1.0132019729907502);
        \draw [,dashed] (yW1)-- (0.6933471738604602,0.6345665919132711);
        
        \draw[blue, dashed] (.8192424506, 1.028867151) -- (0,.288528504667428);
        
        
        
        \draw [shift={(W1)},]  
            (0:0.09320635511994109) arc (0:81.05185357218244:0.09320635511994109);
        \draw [shift={(yW1)},]  
            (0:0.1118476261439293) arc (0:81.05185357218242:0.1118476261439293);
        \draw [shift={(W1)},] 
            (81.05185357218244:0.1118476261439293) arc (81.05185357218244:162.10370714436485:0.1118476261439293);
            
        \draw [shift={(W2)},]
            (6.051853572182469:0.09320635511994109) arc (6.051853572182469:90:0.09320635511994109);
        \draw [shift={(W2)},]
            (6.051853572182469:0.0689727027887564) arc (6.051853572182469:90:0.0689727027887564);
        \draw [shift={(W2)},]
            (-77.8962928556351:0.1118476261439293) arc (-77.8962928556351:6.051853572182465:0.1118476261439293);
        \draw [shift={(W2)},]
            (-77.8962928556351:0.08761397381274462) arc (-77.8962928556351:6.051853572182465:0.08761397381274462);
        \draw [shift={(yW2)},] (
            6.051853572182454:0.1118476261439293) arc (6.051853572182454:90:0.1118476261439293);
        \draw [shift={(yW2)},] 
            (6.051853572182454:0.08761397381274462) arc (6.051853572182454:90:0.08761397381274462);
            
        \draw [shift={(Q2)},] 
            (-24.457394260120623:0.09320635511994109) arc (-24.457394260120623:42.10370714436493:0.09320635511994109);
        \draw[] (0.9885572752163387,1.1232790070244527) -- (1.0161882937084283,1.1275679502762121);
        \draw [shift={(Q2)},]
            (-91.01849566460629:0.1118476261439293) arc (-91.01849566460629:-24.45739426012064:0.1118476261439293);
        \draw[] (0.9625098801185278,1.0283694226481979) -- (0.9774357345841781,1.0047244002206925);
        
        \draw [shift={(Q1)},]
            (88.98150433539372:0.1118476261439293) arc (88.98150433539372:149.22191120368805:0.1118476261439293);
        \draw[] (0.8433032178795815,0.5917586351863084) -- (0.8272146955592761,0.6146284333200052);
        \draw[] (0.8612514088781222,0.6017491708517958) -- (0.8502909411288282,0.6274734077470607);
        \draw [shift={(Q1)},]
            (149.22191120368805:0.09320635511994109) arc (149.22191120368805:209.63191386800077:0.09320635511994109);
        \draw[] (0.8207481420287545,0.5041650887681426) -- (0.7929134700386734,0.5015006465504157);
        \draw[] (0.8209149307803554,0.5208396340082653) -- (0.7931391254084862,0.5240603254046989);
        
        
        \draw [decorate , decoration={brace, mirror, amplitude=3pt},      
            xshift=0pt,yshift=-2pt]
        (0, 0) -- (1.7587686969043363, 0) node [midway,yshift=-0.3cm] {$x$};
        \draw [decorate , decoration={brace, amplitude=3pt},      
            xshift=-2pt,yshift=0pt]
        (0, 0) -- (0, 1.5251434725073525) node [midway,xshift=-0.3cm] {$y$};
        
        
        \def\nodesize{0.02}
        
        \fill [] (yW1) circle (\nodesize)
            node[below right]{$y(W_1)$};
        \fill [] (yW2) circle (\nodesize)
            node[above left]{$y(W_2)$};
        \fill [blue] (W1) circle (\nodesize)
            node[black, below left]{$W_1$};
        \fill [blue] (W2) circle (\nodesize)
            node[black, above left]{$W_2$};
        \fill [blue] (V) circle (\nodesize);
        %\fill [] (1.3233823334691772,1.6654475884330455) circle (\nodesize);
        %\fill [] (1.9669111149990113,1.3219012830366181) circle (\nodesize);
        \fill [blue] (Q2) circle (\nodesize);
        \draw [shift=(Q2)] (0, -0.02) 
            node[black, left] {$Q_2$};
        \fill [blue] (Q1) circle (\nodesize);
        \draw [shift=(Q1)] (0, 0.02)
            node[black, right] {$Q_1$};
        \fill [blue] (Q) circle (\nodesize)
            node[black, below] {$Q$};
        %\fill [] (1.1255703781178321,1.0132019729907502) circle (\nodesize);
        %\fill [] (0.6933471738604602,0.6345665919132711) circle (\nodesize);
     
        \fill [] (A) circle (\nodesize)
             node[black, below left] {$A_1$};
        
        
        \draw [shift={(V)}] (0.04, -0.02)
            node[below]{$V$};
        \draw [shift={(V)}] (0, 0.05)
            node[right]{\tiny $2\pi/3$};
        \fill[white, shift={(V)}] (-0.1, 0.03) circle (0.06);
        \draw [shift={(V)}] (0, 0.03)
            node[left]{\tiny $2\pi/3$};
        
        \draw [shift={(W1)}] (0.08,0.07) node[right] {$\alpha$};
        \draw [shift={(W2)}] (0.07,0.08) node[right] {$11\pi/12 - \alpha$};
        
        \draw (0.25, 0.07) node[right]{$t$};
        \draw [shift={(yW2)}] (0.07,-0.1) node[below]{$\gamma$};
        \draw [shift={(yW1)}] (-0.25, 0.07) node[left]{$\delta$};
        
        \draw [shift={(Q2)}] (0.07, -0.15) node[right]{$q$};
    \end{tikzpicture}
    %
    %
    %   
    \caption{Case 4}
    \label{Fig:case4}
\end{figure}

==> picturesRECT/eng/thecase5.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[line cap=round,scale=2.7]
    \coordinate (W1) at (2.947, 0.985);
    \coordinate (yW1) at (2.778, 0);
    \coordinate (W2) at (0.996, 2.062);
    \coordinate (yW2) at (0, 1.972);
    \coordinate (V) at (1.07, 1.656);
    \coordinate (Q1) at (1.819, 0.291);
    \coordinate (Q2) at (0.877, 1.492);
    \coordinate (Q) at (0.799, 0.601);
    

    \draw[very thick] (3.5, 0) -- (0, 0) -- (0, 3);
    \draw[shift={(yW1)}] (-1, 0) arc (180 : 60 : 1);
    \draw[shift={(yW2)}] (0,-1) arc (-90 : 90 : 1);
    \draw (1, 0) arc (0 : 90 : 1);
    
    \draw[dashed] (yW1) -- (2.9977, 1.2805);
    \draw[dashed] (yW2) -- (1.2948, 2.089);
    \draw[dashed] (Q1) -- (yW1);
    
    \draw[dashed] (0,0) -- (Q);
    
    \draw[blue, thick] (3.5, 0.985) -- (W1) -- (V) -- (W2) -- (0.996, 3);
    \draw[blue, thick] (V) -- (Q2) -- (Q) -- (Q1);
    
    
    \def\zzz{0.13}
    \draw [thin,shift={(yW1)}] (\zzz, 0) arc(0 : 76 : \zzz);
    \draw [shift={(yW1)}] (\zzz/1.4, \zzz/1.4) node[right]{$\alpha$};
    \draw [thin,shift={(W1)}] (\zzz, 0) arc(0 : 76 : \zzz);
    \draw [thin,shift={(W1)}] (0.242*0.9*\zzz, 0.97*0.9*\zzz) arc(76 : 152 : 0.9*\zzz);
    
    \draw[thin,shift={(yW2)}] (0, \zzz) arc(90 : 5 : \zzz);
    \draw[thin,shift={(yW2)}] (0, 0.8*\zzz) arc(90 : 5 : 0.8*\zzz);
    \draw[thin,shift={(W2)}] (0, \zzz) arc(90 : 5 : \zzz);
    \draw[thin,shift={(W2)}] (0, 0.8*\zzz) arc(90 : 5 : 0.8*\zzz);
    \draw[thin,shift={(W2)}] (0.996 * .9 * \zzz, 0.087 * .9 * \zzz) arc(5 : -80 : .9* \zzz);
    \draw[thin,shift={(W2)}] (0.996 * .7*  \zzz, 0.087 * .7 *\zzz) arc(5 : -80 : .7 *\zzz);
    
    
        \def\nodesize{0.02}
    
    \draw [] (0,0) node[below left] {$A_1$};
    \fill [] (yW1) circle (\nodesize) node[below] {$y(W_{1})$};
    \fill [] (yW2) circle (\nodesize) node[left] {$y(W_{2})$};
    \fill [blue] (W1) circle (\nodesize) node[below left, black] {$W_1$};
    \fill [blue] (W2) circle (\nodesize) node[above left, black] {$W_2$};
    \fill [blue] (V) circle (\nodesize) node[above right, black] {$V$};
    \fill [blue] (Q2) circle (\nodesize) node[left, black] {$Q_2$};
    \fill [blue] (Q1) circle (\nodesize) 
        node[label={[black, shift={(0.4, -0.2)}] $Q_1$}] {};
    \fill [blue] (Q) circle (\nodesize) node[above right, black] {$Q$};
\end{tikzpicture}
%
\caption{Case 5}
\label{Fig:case5}
\end{figure}

==> picturesRECT/rus/PresentationHorseshoe.tex <==
\begin{figure}[H]
	\begin{center}
		\definecolor{yqqqyq}{rgb}{0.,0.,1.}%{0.5019607843137255,0.,0.5019607843137255}
		\definecolor{xdxdff}{rgb}{0.,0.,0.}
		\definecolor{ffqqqq}{rgb}{0.,0.,1.}
    \definecolor{ttzzqq}{rgb}{0.,0.,0.}
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
    \clip(-5.754809259201689,-2.03198488708635626) rectangle (0.592320066152345,2.0268250892462824);
    \draw [very thick, color=ttzzqq] (-3.,2.)-- (-2.,2.);
    \draw [very thick, color=ttzzqq] (-2.,-2.)-- (-3.,-2.);
    \draw [very thick, color=ffqqqq] (-3.,-1.)-- (-2.,-1.);
    \draw [dotted] (-3.,1.)-- (-2.,1.);
    \draw [shift={(-3.,0.)},very thick, color=ttzzqq]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({1.*2.*cos(\t r)+0.*2.*sin(\t r)},{0.*2.*cos(\t r)+1.*2.*sin(\t r)});
    \draw [shift={(-3.,0.)},dotted]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
    \draw [shift={(-2.,0.)},dotted]  plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
    \draw [shift={(-2.,0.)},very thick,color=ttzzqq]  plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({1.*2.*cos(\t r)+0.*2.*sin(\t r)},{0.*2.*cos(\t r)+1.*2.*sin(\t r)});
    \draw [dash pattern=on 2pt off 2pt] (-2.5008100281931047,2.) circle (1.cm);
    \draw [very thick,color=yqqqyq] (-3.7309420990521054,0.6824394829091469)-- (-3.1832495111022516,1.2690579009478955);
    \draw [very thick,color=yqqqyq] (-1.8178907146013357,1.2695061868000874)-- (-1.2695061868000874,0.6829193135917684);
    \draw [shift={(-2.,0.)},very thick,color=ffqqqq]  plot[domain=-1.5707963267948966:0.7517515639553677,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
    \draw [shift={(-3.,0.)},very thick,color=ffqqqq]  plot[domain=2.390497746093128:4.771687465439039,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
    %\begin{scriptsize}
    \draw[color=ttzzqq] (-4.7089822121844977,0.2025724503290166) node {$M$};
    %\draw [fill=xdxdff] (-2.5008100281931047,2.) circle (1.5pt);
    %\draw [fill=ffqqqq] (-3.1832495111022516,1.2690579009478955) circle (1.5pt);
    %\draw [fill=ffqqqq] (-1.8178907146013357,1.2695061868000874) circle (1.5pt);
    \draw[] (-3.763965847825129,-0.1818662773850787) node {$\Sigma$};
    %\draw[color=black] (-2.059620164509451,0.8028001329511188) node {$M_r$};
    %\end{scriptsize}
    \end{tikzpicture}
    %\caption{Подкова.}
    \caption{Подкова}
    \label{horseshoe}
	\end{center}
\end{figure}


==> picturesRECT/rus/ThesisRectangle.tex <==
\begin{figure}[H]
    \centering
    \hfill
    \begin{tikzpicture}[scale=0.4]
        
        \def\w{8}
        \def\h{4.5}
        
        \def\t{.85}
        \def\c{}
        
        \foreach\x in {-1,1} {
            \foreach\y in {-1,1} {
                \draw[blue, thick]  ({\x*(-\w+1 - .292893218813455)},
                        {\y*(-\h+1 - .2928932188134548}) -- 
                       ({\x*(-\w+2 - \t)},
                        {\y*(-\h+2 - \t)});
                \draw[blue, thick]  ({\x*(-\w+2 - \t)},
                        {\y*(-\h+2 - \t)}) -- 
                       ({\x*(-\w+1)}, 
                        {\y*(-\h+2 -.5857864376269108)});
                \draw[blue, thick]  ({\x*(-\w+2 - \t)},
                        {\y*(-\h+2 - \t)}) -- 
                       ({\x*(-\w+2 - .5857864376269095)},
                        {\y*(-\h+1)});
            }
        }
        \draw[blue, thick]  (-\w+2 - .5857864376269095,-\h+1) -- 
               ( 0,-\h);
        \draw[blue, thick]  ( 0,-\h) -- 
               ( \w-2 + .5857864376269095,-\h+1);
        \draw[blue, thick]  (-\w+1, -\h+2 - .5857864376269108) -- 
               (-\w+1,  \h-2 + .5857864376269108);
        \draw[blue, thick]  (-\w+2 - .5857864376269095, \h-1) -- 
               ( \w-2 + .5857864376269095, \h-1);
        \draw[blue, thick]  ( \w-1, -\h+2 - .5857864376269108) -- 
               ( \w-1,  \h-2 + .5857864376269108);
               
        \fill[white] (1, -\h) arc (0:180:1);
        
        \draw [very thick] (-\w,-\h) rectangle (\w,\h);
        
        \draw (-\w, -\h) node[below left]{$A_1$};
        \draw (-\w, \h) node[above left]{$A_2$};
        \draw (\w, \h) node[above right]{$A_3$};
        \draw (\w, -\h) node[below right]{$A_4$};
        
    \end{tikzpicture}
\hfill
    \begin{tikzpicture}[scale=2]
        
        \coordinate (V) at (1.10837, 1.10837);
        \coordinate (Q) at (.7071, .7071);
        \coordinate (C) at (.73, .73);
        
        \draw[dashed] (0,0) -- (Q);
        \draw[thick, dotted] (0, 1) arc (90:0:1);
        \draw[thick, dotted] (.414, 0) arc (180:55:1);
        \draw[dashed] (1.414, 0) -- (1.544739754593147, 0.9914448613738104) node[pos=0.5, left]{$r$};
        \draw[thick, dotted] (0, .414) arc (-90:35:1);
        \draw[dashed] (0, 1.414) -- (0.9914448613738104,1.544739754593147) node[pos=0.5,below]{$r$};
        
        %\draw[very thick] (-5, 1) -- (-5,3) -- (-3, 3);
        \draw [very thick] (2,0) -- (0,0) -- (0,2);
        \draw (0, 0) node[below left]{$A_1$};
        \draw [very thick, blue] (0.9914448613738104,2)-- (0.9914448613738104,1.544739754593147);
        \draw [very thick, blue] (V)-- (0.9914448613738104,1.544739754593147);
        \draw [very thick, blue] (V)-- (1.5447397545931463,0.9914448613738106);
        \draw [very thick, blue] (1.5447397545931463,0.9914448613738106)-- (2,0.9914448613738102);
        \draw [very thick, blue] (Q)-- (V);    
        % \draw[very thick, blue] (-4.292893218813455, 2.2928932188134548)-- (-3.912466374682504, 1.9124663746825037);
        % \draw[very thick, blue] (-3.912466374682504, 1.9124663746825037)-- 
        % (-4, 1.5857864376269108);
        % \draw[very thick, blue] (-3.912466374682504, 1.9124663746825037)-- (-3.5857864376269095, 2);
        % \draw[very thick, blue] (-3.5857864376269095, 2)-- (-3, 2);
        % \draw[very thick, blue] (-4, 1.5857864376269108)-- (-4,1);
        
        
    
        \def\rr{0.12}
        \draw[shift={(V)}] 
            (0.966*\rr ,-0.2588*\rr) arc(-15:105:\rr);
        \def\rr{0.09}
        \draw[shift={(V)}] 
            (0.966*\rr ,-0.2588*\rr) arc(-15:105:\rr);
        \def\rr{0.096}
        \draw[shift={(V)}] 
            (0.966*\rr ,-0.2588*\rr) arc(-15:-135:\rr);
        \def\rr{0.072}
        \draw[shift={(V)}] 
            (0.966*\rr ,-0.2588*\rr) arc(-15:-135:\rr);
        \def\rr{0.112}
        \draw[shift={(V)}] 
            (-0.2588*\rr ,0.966*\rr) arc(105:225:\rr);
        \def\rr{0.082}
        \draw[shift={(V)}] 
            (-0.2588*\rr ,0.966*\rr) arc(105:225:\rr);
        
        \node[right] at (0.9914448613738104,1.544739754593147) {\small $\approx \frac{11\pi}{12}$};
        \node[above] at (1.644739754593147, 0.9914448613738104) {\small $\approx \frac{11\pi}{12}$};
        
        \def\ll{0.051}
        \def\llll{0.2}
        \draw[line width = .7pt] (C) circle (\ll);
        \draw[shift={(C)}, line width = 2pt] (\ll * .866, \ll * -.5) -- (\llll * 0.866, \llll * -.5);
    \end{tikzpicture}
    %
    %
    %
    \hfill
    %
    %
    %
    \begin{tikzpicture}[scale=48]
        \coordinate (V) at (.7645532062, .76593);
        \coordinate (Q2) at (.723714, .725155);
        \coordinate (Q1) at (.707224, .706989);
        \coordinate (C) at (.73, .73);
        
        
        
        \draw[very thick, blue] (V) -- (Q2) -- (Q1);
        \fill[blue] (Q2) circle (0.0015);
        
        \draw[shift={(Q2)}, rotate=45] (0.0075, 0) arc (0 : -177 : 0.0075) node[right, pos=0.3]{$\approx 0.98\, \pi$};
        
        \fill[black, shift={(C)}, rotate=60] (-0.01, -0.048) -- (-0.013, -0.0715) -- (0.01, -0.06) -- (0.01, -0.048) -- cycle;
        \draw[black, line width=3] (C) circle (0.05);
        
        \fill[black, shift={(C)}, rotate=60] (0.0171, -0.046) arc (-70 : -110 : 0.05) -- (-0.0171, -0.049) arc (-120 : -60 : 0.0342) -- cycle;
    \end{tikzpicture}
    \hfill\ 
\caption{Вид минимайзера для прямоугольного $M$ и $r < r_0(M)$.}
%The minimizer for rectangle $M$ and $r < r_0(M)$.}
%\caption{Вид минимайзера для прямоугольного $M$ и $r < r_0(M)$.}

    \label{rectangle}
\end{figure}






==> picturesRECT/rus/c_cap_s.tex <==
\begin{figure}[h]
    \centering
    %
    %
    \hfill
    %
    %
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=3]
        
        \coordinate(W1) at (1.207, 0.966);
        \coordinate(yW1) at (.95, 0);
        \coordinate(V) at (1.014, 1.077);
        \coordinate(T) at (0.678, 0.969);
        \coordinate(Z) at (0.4467, 0.8947);
        
        
        
        \draw[shift={(yW1)}] (1, 0) arc (0:155:1);
        \draw (1, 0) arc (0 : 90 : 1);
        
        \draw[dashed] (yW1) -- (1.2841, 1.2558);
        \draw[dashed] (0,0) -- (T);
        \draw[dashed] (yW1) -- (T);
        
        \draw[very thick] (2.5, 0) -- (0, 0) -- (0, 1.5);
        \draw[blue, very thick] (2.5, 0.966) -- (W1) -- (V) -- (1.014, 1.5);
        \draw[blue, very thick] (V) -- (T);
        \draw[blue, dashed, very thick] (T) -- (Z);

        \def\nodesize{0.02};
        
        \fill[blue] (W1) circle (\nodesize);
        \fill[blue] (V) circle (\nodesize) node[black, above right]{$V$};
        \draw[shift={(W1)}] (-0.05, -0.05) node[black, below right]{$W_1$};
        \fill[blue] (T) circle (\nodesize) node[black, above]{$T$};
        \fill[blue] (Z) circle (\nodesize) node[black, above]{$Z$};
        \fill[black] (yW1) circle(\nodesize) node[below]{$y(W_1)$};
        \fill[black] (0,0) circle(\nodesize) node[below]{$A_1$};
        \draw (0.2, 0.1) node{$\alpha$};
        \draw[shift={(yW1)}] (-0.15, 0.1) node{$\beta$};
        
        \def\rr{0.15};
        \draw[shift={(yW1)}] (\rr, 0) arc (0 : 75 : \rr);
        \draw[shift={(yW1)}] (0.85*\rr, 0) arc (0 : 75 : 0.85*\rr);
        \draw[shift={(W1)}] (0.2588*0.65*\rr, 0.966*0.65*\rr) arc (75 : 150 : 0.65*\rr);
        \draw[shift={(W1)}] (0.2588*0.8*\rr, 0.966*0.8*\rr) arc (75 : 150 : 0.8*\rr);
        \draw[shift={(W1)}] (\rr, 0) arc (0 : 75 : \rr);
        \draw[shift={(W1)}] (0.85*\rr, 0) arc (0 : 75 : 0.85*\rr);
        \draw[shift={(yW1)}] (0.2, 0.1) node{$\gamma$};
        
        \draw[] (2.5, 0) node[below] {$A_2$};
        
        
    \end{tikzpicture}
%
%
%
%
    \hfill
%
%
%
%
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=3]
        
        
        
        
        \coordinate(W1) at (1.18, 0.9656);
        \coordinate(yW1) at (.92, 0);
        \coordinate(V) at (0.89, 1.134);
        \coordinate(T) at (0.46, 0.888);
        \coordinate(T1) at (0, .625);
        
        \def\oblastj{(V) -- (T1) -- (0, 1.5) -- (0.89, 1.5) -- cycle}
        \draw[pattern color=gray!30!white, pattern=sixpointed stars] \oblastj;
        \draw[very thick,white] \oblastj;
        
        \draw[dotted] (T) -- (T1);
        
        
        \draw[shift={(yW1)}] (1, 0) arc (0:155:1);
        \draw (1, 0) arc (0 : 90 : 1);
        
        \draw[dashed] (yW1) -- (1.258, 1.25528);
        \draw[dashed] (0,0) -- (T);
        \draw[dashed] (yW1) -- (T);
        
        \draw[very thick] (2.5, 0) -- (0, 0) -- (0, 1.5);
        \draw[blue, very thick] (2.5, 0.9656) -- (W1) -- (V) -- (0.89, 1.5);
        \draw[blue, very thick] (V) -- (T);

        \def\nodesize{0.02};
        
        \fill[blue] (W1) circle (\nodesize);
        \fill[blue] (V) circle (\nodesize) node[black, above right]{$V$};
        \draw[shift={(W1)}] (-0.05, -0.05) node[black, below right]{$W_1$};
        \fill[blue] (T) circle (\nodesize);
        \fill[white, shift={(T)}] (0, .1) circle(0.08) node[black]{$T$};
        \fill[black] (yW1) circle(\nodesize) node[below]{$y(W_1)$};
        \fill[black] (0,0) circle(\nodesize) node[below]{$A_1$};
        
        \def\rr{0.15};
        \draw[shift={(yW1)}] (\rr, 0) arc (0 : 75 : \rr);
        \draw[shift={(yW1)}] (0.85*\rr, 0) arc (0 : 75 : 0.85*\rr);
        \draw[shift={(W1)}] (0.2588*0.65*\rr, 0.966*0.65*\rr) arc (75 : 150 : 0.65*\rr);
        \draw[shift={(W1)}] (0.2588*0.8*\rr, 0.966*0.8*\rr) arc (75 : 150 : 0.8*\rr);
        \draw[shift={(W1)}] (\rr, 0) arc (0 : 75 : \rr);
        \draw[shift={(W1)}] (0.85*\rr, 0) arc (0 : 75 : 0.85*\rr);
        \draw[shift={(yW1)}] (0.2, 0.1) node{$\gamma$};
        
        \fill[white,shift={(T)}] (0.11, -0.03) circle (0.07) node[black]{$\beta$}; 
        
    \end{tikzpicture}
%
%
%
%
    \hfill\phantom{}
%
%
%
    \caption{Случаи в лемме~\ref{lm:CycleInAngle}}
    %\caption{Cases in Lemma~\ref{lm:CycleInAngle}}
    \label{fig:absurd_case}
\end{figure}

==> picturesRECT/rus/caseVQandT.tex <==
\begin{figure}[h]
    \centering
    %
    %
    \hfill
    %
    %
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=3]
        
        \def\area{(-0.4,-0.2) rectangle (2.4,1.8)}
        
        %\fill[yellow] \area;
        \clip \area;
        
        \coordinate (yW1) at (1.6114223987970764,0);
        \coordinate (yW2) at (0,1.1846171755698447);
        \coordinate (W1) at (1.6465681639300307,0.9993821967561856);
        \coordinate (W2) at (0.9767880005986617,1.3988254898026702);
        \coordinate (Q) at (0.8057111993985382,0.5923085877849223);
        \coordinate (V) at (1.1393091294555364,1.0460983755512507);
        
        \draw [shift={(W1)},] (0:0.16811171893165086) arc (0:87.9858811966611:0.16811171893165086);
        \draw [shift={(W1)},] (87.9858811966611:0.19613033875359268) arc (87.9858811966611:174.73816999204195:0.19613033875359268);
        \draw [shift={(yW1)},] (0:0.16811171893165086) arc (0:87.98588119666111:0.16811171893165086);
        \draw [shift={(W2)},] (12.369084996020984:0.16811171893165086) arc (12.369084996020984:90:0.16811171893165086);
        \draw [shift={(W2)},] (12.369084996020984:0.1316875131631265) arc (12.369084996020984:90:0.1316875131631265);
        \draw [shift={(W2)},] (-65.26183000795807:0.19613033875359268) arc (-65.26183000795807:12.369084996020987:0.19613033875359268);
        \draw [shift={(W2)},] (-65.26183000795807:0.1597061329850683) arc (-65.26183000795807:12.369084996020987:0.1597061329850683);
        \draw [shift={(yW2)},] (12.36908499602097:0.16811171893165086) arc (12.36908499602097:90:0.16811171893165086);
        \draw [shift={(yW2)},] (12.36908499602097:0.1316875131631265) arc (12.36908499602097:90:0.1316875131631265);
        \draw[] (0.8695627035358539,0.5453689470405105) -- (0.9165023442802657,0.6092204511778262) -- (0.85265084014295,0.656160091922238);
        
        \draw [very thick] (0,4)-- (0,0);
        \draw [very thick] (0,0)-- (4,0);
        \draw [] (0,.1846171755698447) arc (-90 : 90 : 1);
        \draw [] (0.6114223987970764,0) arc (180 : 0 : 1);
        
        \draw [thick, blue] (V)-- (Q);
        \draw [thick, blue] (V)-- (W2);
        \draw [thick, blue] (W2)-- (0.9767880005986617,2.750530680269417);
        \draw [thick, blue] (V)-- (W1);
        \draw [thick, blue] (W1)-- (3.1468345584737527,0.9993821967561856);
        \draw [,dashed] (Q)-- (0,0);
        \draw [,dashed] (V)-- (yW1);
        \draw [,dashed] (V)-- (yW2);
        \draw [,dashed] (yW2)-- (Q) node[below left, pos=0.5]{$r$};
        \draw [,dashed] (Q)-- (yW1) node[below left, pos=0.5]{$r$};
        \draw [,dashed] (1.296092521940362,1.4688485482366445)-- (yW2) node[above, pos=0.6]{$r$};
        \draw [,dashed] (1.6577766077554446,1.3180982403559112)-- (yW1) node[right, pos=0.6]{$r$};
        
        
        \def\nodesize{0.025}
        
        \node[below left] at(0,0) {$A_1$};
        
        \fill (yW1) circle (\nodesize) node[black, below] {$y(W_1)$};
        \fill[blue] (W1) circle (\nodesize) node[black, below right] {$W_1$};
        \fill (yW2) circle (\nodesize) node[black, left] {$y(W_2)$};
        \fill[blue] (W2) circle (\nodesize) node[black, above left] {$W_2$};
        \fill[blue] (Q) circle (\nodesize) node[black, below] {$Q$};
        \fill[blue] (V) circle (\nodesize);
        \node[above right] at (1.1, 1.05) {$\frac{2\pi}{3}$};
        \fill[white] (1.2, .9) circle (0.075) node[black] {$V$};
        \draw[black] (1.9, 1.1) node {$\alpha$};
        \draw[black] (1.15, 1.6) node {$\beta$};
    \end{tikzpicture}
    %
    %
    \hfill
    %
    %
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=4]
        
        \clip(0.35,-0.15) rectangle (2, 1.3);
        
        \coordinate (W1) at (1.6598760226544096,0.9969391568088625);
        \coordinate (yW1) at (1.5816947101735217,0);
        \coordinate (Q1) at (1.2221732712305209,0.9331368254121976);
        \coordinate (T) at (1.2005045377735641,0.9893779586480194);
        \coordinate (V) at (1.257657682658331,1.0601348326846107);
        
        \draw [shift={(W1)},]  (0:0.09) arc (0:85.51596484766341:0.09) ;
        \draw [shift={(W1)},]  (85.51596484766341:0.08028676698633866) arc (85.51596484766341:171.07080886590975:0.08028676698633866) ;
        \draw [shift={(yW1)},]  (0:0.0963441203836064) arc (0:85.51596484766341:0.0963441203836064);
        
        
        \draw [very thick] (0,4)-- (0,0);
        \draw [very thick] (0,0)-- (4,0);
        \draw [] (2.5816947101735217, 0) arc (0 : 180 : 1);
        \draw [] (0, .5904933321377084) arc (-90 : 90 : 1);
        \draw [thick, blue] (0.9881259165440313,1.0227464283958017) -- (T);
        \draw [thick, blue] (V)-- (T);
        \draw [thick, blue] (T)-- (Q1);
        \draw [,dashed] (Q1)-- (yW1);
        \draw [thick, blue] (V)-- (0.9833909434739174,1.7719933384558293);
        %\draw [,dashed] (0,1.5904933321377084)-- (0.9833909434739174,1.7719933384558293);
        %\draw [,dashed] (0.9833909434739174,1.7719933384558293)-- (1.3166362791519324,1.833498918644903);
        %\draw [] (0.9833909434739174,2.422818216943033)-- (0.9833909434739174,1.7719933384558293);
        \draw [thick, blue] (V)-- (W1);
        \draw [thick, blue] (W1)-- (2.2674807127100403,0.9969391568088625);
        \draw [,dashed] (yW1)-- (W1);
        \draw [,dashed] (W1)-- (1.681942908701103,1.2783279192981831);
        
        
        \def\nodesize{0.015}
        
        \fill[] (0,4) circle (\nodesize);
        \fill[] (0.5,0) %circle (\nodesize) 
            node[below left] {$A_1$};
        \fill[] (4,0) circle (\nodesize);
        \fill[] (yW1) circle (\nodesize) 
            node[black, below] {$y(W_1)$};
        \fill[white, shift={(Q1)}] (-0.085, -0.035) circle (0.05);
        \draw[shift={(Q1)}] (-0.06, -0.06) node[black] {$Q_1$};
        \fill[blue] (Q1) circle (\nodesize);
        %    node[black, below] {$Q_1$};
        %\fill[white, shift={(T)}] (-0.07, 0) circle (0.045);
        \fill[blue] (T) circle (\nodesize)  
            node[black, above left] {$T$};
        \fill[blue] (V) circle (\nodesize) 
            node[black, above right] {$V$};
        \fill[blue] (W1) circle (\nodesize)  
            node[black, below right] {$W_1$};
        \draw[shift={(W1)}] (0.13, 0.07) node {$\alpha$};
        \draw[shift={(yW1)}] (-0.12, 0.07) node {$\psi$};
            
            
            
        %\fill[] (0,1.5904933321377084) circle (\nodesize) node[below] {$e$};;
        %\fill[] (0.9833909434739174,1.7719933384558293) circle (\nodesize)
        %    node[below] {$g$};
        %\fill[] (0.9833909434739174,2.422818216943033) circle (\nodesize)
        %    node[below] {$h$};
        %\fill[] (1.3166362791519324,1.833498918644903) circle (\nodesize)
        %    node[below] {$j$};
    
    \end{tikzpicture}
%
%
%
%
    \hfill\phantom{}
%
%
%
    \caption{Случаи 1 и 2}
    \label{caseVQandT}
\end{figure}

==> picturesRECT/rus/energetic_angles.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}[scale=2.5]
            
            \def\qwe{2.923717048}
            \def\hh{2.2}
            \coordinate (Z1) at (-1, \hh);
            \coordinate (Z2) at (2.5, \hh);
            \coordinate (ZZ1) at (-.8276,1.82);
            \coordinate (ZZ2) at (1.5014,1.321);
            \coordinate (Y) at (0.522, 0);
        
            \def\area{(-\qwe+1, -.4369524410) rectangle (\qwe, \hh)}
            
            %\fill[yellow] \area;
            \clip \area;
            
            \draw (\qwe, -.4369524410) arc (73 : 107 : 10);
            \draw[dashed] (0,0) circle (2); 
            \draw[thick, blue] (Z1) -- (0, 0) -- (Z2);
            \draw (-\qwe, 0) -- (\qwe, 0) node[pos=0.95, above]{$l$};
            
            \def\rr{.03}
            \draw[thick, blue] (ZZ1) -- (Y) -- (ZZ2);
            \fill (Y) circle (\rr);
            \draw[shift={(Y)}] (0, -.05) node[below]{$Y$};
            \def\aaa{0.15}
            \draw[shift={(Y)}] (\aaa,0) arc (0 : 53 : \aaa);
            \draw[shift={(Y)}] (-\aaa,0) arc (180 : 127 : \aaa);
            
            \draw (Z1) node[below left]{$Z_1$};
            \draw (Z2) node[below right]{$Z_2$};
            \fill (ZZ1) circle(\rr);
            \draw[shift={(ZZ1)}] (-.05, -.1) node[below]{$Z'_1$};
            \fill (ZZ2) circle(\rr);
            \draw[shift={(ZZ2)}] (0, .1) node[above]{$Z'_2$};
            \fill (0,0) circle (\rr);
            \draw (0, -.05)  node[below]{$W$};
            
            \draw(-1.6, 1.2) node[below right]{$B_\varepsilon(W)$};
    \end{tikzpicture}
    \caption{ Ситуация вблизи точки $W$ в случае 2 леммы~\ref{lm:energetic_points_angles}.}
   %Picture near the point $W$ in Lemma~\ref{lm:energetic_points_angles}, case (ii).}
    \label{energeticPICT}
\end{figure}

==> picturesRECT/rus/lemma3.1.tex <==
\begin{figure}[h]
    %
    %
    %
    \hfill
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45, scale = 2]
        
        \clip (-0.3, -0.3) rectangle (4.2, 2.2);
    
        \draw [very thick] (4,0)-- (0,0) -- (0.5,2.5);
        \draw [] (2.4164,0) arc (0 : 180 : 1);
        \draw [] (1.6457,0) arc (180 : 0 : 1);
        
        \fill[gray!10]
        (1.5198039027185568,2.5)-- (1.386782595922718,1.834893466020806)-- (2.071231517720798,1) -- (4,1) -- (4, 2.5) -- cycle;
        
        \draw  (1.5198039027185568,2.5)-- (1.386782595922718,1.834893466020806)-- (2.071231517720798,1) -- (4,1);
        
        \draw [,dashed] (-0.11911169737519867,1)-- (2.071231517720798,1);
        
        
        \draw[thick, blue]
        (1.28, 1.37387)-- 
        (2.031, 0.788) -- 
        (2.785, 1.376);
        
        
        \def\nodesize{0.03}
        \fill[] (0,0) %circle (\nodesize)
            node[below left]{$A_1$};
        \node[below] at(4, 0) {$A_2$};
        \fill[blue] (2.031,0.7888) circle (\nodesize);
        \node[black, below] at(2.031,0.7) {$W$};
        \fill[] (1.4164,0) circle (\nodesize)
            node[below]{$y_1(W)$};
        \fill[] (2.6457,0) circle (\nodesize)
            node[below]{$y_2(W)$};
        \fill[] (1.4164,1) circle (\nodesize)
            node[below]{$U_1$};
        \fill[] (2.6457,1) circle (\nodesize)
            node[below]{$U_2$};
            
        \node at (3.3, 1.8) {\large $P_r$};
        
    \end{tikzpicture}
    %
    %
    %
    \hfill
    %
    %
    %
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,scale=2]
        \coordinate (W) at (0.5113, 0.697);
        \coordinate (y1) at (-0.4845,0.788);
        \coordinate (y2) at (1.23,0);
    
        \draw [very thick] (1.7,0)-- (0,0) -- (-1.076,1.75);
        \draw [] (0.5155,0.788) arc (0 : 120 : 1);
        \draw [] (0.5155,0.788) arc (0 : -50 : 1);
        \draw [] (0.23,0) arc (180 : 60 : 1);
        \draw [dashed] (y1) -- (W);
        \draw [dashed] (y2) -- (W);
        \draw [dashed] (0,0) -- (W) node[pos=0.5, left]{$\leq r$};
        \draw [blue, thick] (0.5695,1.329)--(W)-- (0.9699,1.16888);
        
        \def\nodesize{0.03}
            
        \fill [] (0,0) node [below left]{$A_1$};
        \fill [] (y1) circle (\nodesize)
            node[below left]{$y_1(W)$};
        \fill [] (y2) circle (\nodesize)
            node[below]{$y_2(W)$};
        \fill [blue] (W) circle (\nodesize)
            node[black, below right]{$W$};
    \end{tikzpicture}
    %
    %
    %
    \hfill
    $\mathstrut$
    \caption{Случаи расположения точек в лемме~\ref{uniqueYforC}}  
    %\caption{Cases of arrangement of points in Lemma~\ref{uniqueYforC}}
    \label{lemma3.1}
\end{figure}

==> picturesRECT/rus/lemma3.3.tex <==
\begin{figure}[h]
    %
    %
    %
    \hfill
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45, scale = 2]
        
        \clip (-0.3, -0.3) rectangle (4.2, 2.2);
    
        \draw [very thick] (4,0)-- (0,0) -- (0.5,2.5);
        \draw [] (1.72,0) arc (0 : 140 : 1);
        \draw [] (3.824999342326124,0) arc (0 : 180 : 1);
        
        \fill[gray!10]
        (1.5198039027185568,2.5)-- (1.386782595922718,1.834893466020806)-- (2.071231517720798,1) -- (4,1) -- (4, 2.5) -- cycle;
        
        \draw  (1.5198039027185568,2.5)-- (1.386782595922718,1.834893466020806)-- (2.071231517720798,1) -- (4,1);
        
        \draw [,dashed] (-0.11911169737519867,1)-- (2.071231517720798,1);
        
        
        \draw [thick, blue, dashed] 
        (1.076604524, 1.133423838) --
        (1.224691222536784,0.8611887231248121);
        \draw[thick, blue]
        (1.224691222536784,0.8611887231248121)-- 
        (2.3285156383197783,0.8680460423595855);
        \draw[thick,blue,dashed]
        (2.3285156383197783,0.8680460423595855) --
        (2.507822365, 1.168589361);
        
        
        \def\nodesize{0.03}
        \fill[] (0,0) %circle (\nodesize)
            node[below left]{$A_1$};
        \fill[] (0.72,0) circle (\nodesize)
            node[below]{$y(W_1)$};
        \fill[] (2.824999342326124,0) circle (\nodesize)
            node[below]{$y(W_2)$};
        \fill[blue] (1.224691222536784,0.8611887231248121) circle (\nodesize)
            node[black, below left]{$W_1$};
        \fill[blue] (2.3285156383197783,0.8680460423595855) circle (\nodesize)
            node[black, below right]{$W_2$};
        \fill[] (0.71,1) circle (\nodesize)
            node[above]{$U_1$};
        \fill[] (2.824999342326124,1) circle (\nodesize)
            node[above]{$U_2$};
            
        \node at (3.3, 1.8) {\large $P_r$};
        \node[below] at(4, 0) {$A_2$};
        
    \end{tikzpicture}
    %
    %
    %
    \hfill
    %
    %
    %
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,scale=2]
        \draw [very thick] (2.7,0)-- (0,0) -- (0.5,2.2);
        \draw [] (0.83,0) arc (-49.22 : 90 : 1);
        \draw [] (2.2969093477858555,0) arc (0 : 180 : 1);
        \draw [dashed] (1.0445427735477741,1.245860012001794)-- (0.17208443509607213,0.7571715144227174);
        \draw [dashed] (1.5724079138778357,0.9613014824087514)-- (1.2969093477858555,0);
        \draw [blue, thick] (1.0445427735477741,1.245860012001794)-- (1.5724079138778357,0.9613014824087514);
        \draw [blue, thick, dashed] (1.044542773547774,1.2458600120017942)-- (1.0776332073831516,1.8446255640573688);
        \draw [blue, thick, dashed] (2.170867053122538,0.9230677042234854)-- (1.5724079138778357,0.9613014824087515);
        
        \def\nodesize{0.03}
            
        \fill [] (0,0) node [below left]{$A_1$};
        \fill [] (0.17208443509607213,0.7571715144227174) circle (\nodesize)
            node[above left]{$y(W_1)$};
        \fill [] (1.2969093477858555,0) circle (\nodesize)
            node[below]{$y(W_2)$};
        \fill [blue] (1.0445427735477741,1.245860012001794) circle (\nodesize)
            node[black, above right]{$W_1$};
        \fill [blue] (1.5724079138778357,0.9613014824087514) circle (\nodesize)
            node[black, above right]{$W_2$};
    \end{tikzpicture}
    %
    %
    %
    \hfill
    $\mathstrut$
    \caption{Случаи расположения точек в лемме~\ref{lm:energetic_neighbours}}  
    %\caption{Cases of arrangement of points in Lemma~\ref{lm:energetic_neighbours}}
    \label{lemma3.3}
\end{figure}

==> picturesRECT/rus/lemma_2.5_Kl.tex <==
\begin{figure}[h]
\tikzset{>={latex[length=6pt, width=4pt]}}
    %
    %
    %
    \hfill
    \begin{tikzpicture}[]
    
    \draw[thick] (-4, -2) -- (4, -2) -- (4, 2) -- (-4, 2) -- cycle;
    
    \def\aa{3}
    \def\bb{1}
    \def\rr{.5}
    \draw[thick, red!80!black] 
    (-\aa + \rr, -\bb) -- (-\aa, -\bb + \rr)  -- 
    (-\aa, \bb - \rr) -- (-\aa + \rr, \bb) --
    (\aa - \rr, \bb) -- (\aa, \bb - \rr) --
    (\aa, -\bb + \rr) -- (\aa - \rr, -\bb) -- cycle;
    
    \edef\bbbb{\bb}
    \edef\aaaa{\aa}
    \def\aa{3.5}
    \def\bb{1.5}
    \def\rr{.5}
    \draw[thick, red!80!black] 
    (-\aa + \rr, -\bb) -- (-\aa, -\bb + \rr)  -- 
    (-\aa, \bb - \rr) -- (-\aa + \rr, \bb) --
    (\aa - \rr, \bb) -- (\aa, \bb - \rr) --
    (\aa, -\bb + \rr) -- (\aa - \rr, -\bb) -- cycle;
    
    \draw[<->] (-.5, -2) -- (-.5, -\bbbb)  node[right, pos=0.25]{$l'$};
    \node[black,above right]  at(-\aaaa-.1 + \rr/2, -\bbbb-.1 + \rr/2) {\footnotesize$4r/\sqrt{3}$};
    
    \draw[dashed, thin] (-\aaaa + 0.2 + \rr, -\bbbb + 0.2) -- (-\aa + \rr - 0.2, -\bb - 0.2);
    \draw[dashed, thin] (-\aaaa + 0.2, -\bbbb +0.2 + \rr) -- (-\aa - 0.2, -\bb - 0.2 + \rr);
    
    \draw[<->] (.25, -2) -- (.25, -\bb)  node[right, pos=0.5]{$l''$};
    
    
    \end{tikzpicture}
    %
    %
    %
    \hfill
    $\mathstrut$
    \caption{Множества $K_{l'}$ и $K_{l''}$ для прямоугольника с $l'>l''$}  
    \label{lemma25KL}
\end{figure}

==> picturesRECT/rus/lemma_2.5_th.sin.tex <==
\begin{figure}[h]
\tikzset{>={latex[length=6pt, width=4pt]}}
    %
    %
    %
    \hfill
    \begin{tikzpicture}[]
    \footnotesize
    \draw [very thick] (5.27,3.38) -- (2,0)-- (-2,0) -- (-4.83,3.82);
    \draw [thick, blue] (3.45,1.5)-- (0.61,0) node[above left, black,pos=.5]{$\leq 2r$};
    \draw [thick, blue] (0.61,0)-- (-4.276,3.072) node[above right, black,pos=.5]{$\leq 2r$};
    \fill [black] (2,0) circle (2pt);
    \draw[] (2,0.) node[below] {$B_2$};
    \fill [black] (-2,0) circle (2pt);
    \draw[] (-2,0) node[below] {$B_1$};
    \draw[] (-2,0.2) node[right] {$\geq 2\pi/3$};
    \fill [blue] (0.61,0) circle (2pt);
    \draw[] (0.61,0.) node[below] {$a$};
    \draw[] (0.65,0.49) node {$2\pi/3$};
    \draw[] (0.,0.2) node {$\alpha$};
    \fill [blue] (-4.276,3.072) circle (2pt) node[below left,black]{$C_1$};
    \fill [blue] (3.45,1.5) circle (2pt) node[below right,black]{$C_2$};
    
    \end{tikzpicture}
    %
    %
    %
    \hfill
    $\mathstrut$
    %\caption{The case when two segments go out in $ \Int K_{l (a)} $}
    \caption{Случай, когда в $\Int K_{l(a)}$ выходят два отрезка}  
    \label{lemma2.5.th.sin}
\end{figure}

==> picturesRECT/rus/minimizer90.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale = 2]
    
        \coordinate (V) at (1.4511769417267553,1.2941342560758087);
        \coordinate (W1) at (2.8223786956631924,0.9942091784463614);
        \coordinate (W2) at (0.9881455681973705,2.748339302798502);
    
        \draw [shift={(2.7149165651566225,0)},] (0:0.2558385377085195) arc (0:83.83096092621358:0.2558385377085195);
        
        \draw [shift={(W1)},] (0:0.22) arc (0:83.8309609262136:0.22);
        \draw [shift={(W1)},] (83.8309609262136:0.2558385377085195) arc (83.8309609262136:167.66192185242716:0.2558385377085195);
        
        
        \draw [shift={(0,2.5948194798051945)},] (8.830960926213633:0.2558385377085195) arc (8.830960926213633:90:0.2558385377085195);
        \draw [shift={(0,2.5948194798051945)},] (8.830960926213633:0.20040685453834028) arc (8.830960926213633:90:0.20040685453834028);
        \draw [shift={(W2)},] (8.83096092621364:0.2558385377085195) arc (8.83096092621364:90:0.2558385377085195);
        \draw [shift={(W2)},] (8.83096092621364:0.20040685453834028) arc (8.83096092621364:90:0.20040685453834028);
        \draw [shift={(W2)},] (-72.33807814757273:0.21319878142376622) arc (-72.33807814757273:8.830960926213644:0.21319878142376622);
        \draw [shift={(W2)},] (-72.33807814757273:0.157767098253587) arc (-72.33807814757273:8.830960926213644:0.157767098253587);
        
        \draw [very thick] (0,4.5)-- (0,0);
        \draw [very thick] (5,0)-- (0,0);
        \draw [] (1,0) arc (0 : 90 : 1);
        \draw [] (0,1.5948194798051945) arc (-90 : 90 : 1);
        \draw [] (3.7149165651566225,0) arc (0 : 180 : 1);
        \draw [,dashed] (0.5257398542969663,0.8506454053269227)-- (0,0)
            node[pos=0.4,below right]{$r$};
        \draw [thick, blue] (0.9881455681973705,4.043597731705948)-- (W2);
        \draw [thick, blue] (W2)-- (V);
        \draw [thick, blue] (V)-- (W1);
        \draw [thick, blue] (W1)-- (4.430166711325904,0.9942091784463614);
        \draw [,dashed] (0,2.5948194798051945)-- (W2)
            node[pos=0.5, below]{$r$};
        \draw [,dashed] (W2)-- (1.560382488301416,2.837242915294451);
        \draw [,dashed] (2.7149165651566225,0)-- (W1)
            node[pos=0.5, left]{$r$};
        \draw [,dashed] (W1)-- (2.891073104860997,1.629750385478656);
        \draw [] (4.430166711325904,1)-- (4.430166711325904,0);
        \draw [] (1,4.043597731705948)-- (0,4.043597731705948);
        \draw [thick, blue,dashed] (1.2367685238557085,1.0588168446924053)-- (1.0328898481033684,0.8350560302118302);
        \draw [thick, blue] (1.2367685238557085,1.0588168446924053)-- (V);
        
        \draw [decorate , decoration={brace, mirror, amplitude=3pt},      
            xshift=0pt,yshift=-4pt]
        (0, 0) -- (2.7149165651566225,0) node [midway,yshift=-0.5cm] {$x$};
        \draw [decorate , decoration={brace, amplitude=3pt},      
            xshift=-4pt,yshift=0pt]
        (0, 0) -- (0,2.5948194798051945) node [midway,xshift=-0.5cm] {$y$};
        
        \def\nodesize{0.03}
        
        \fill [] (0,0) circle (\nodesize)
            node[below left]{$A_1$};
        \fill [] (0,4.5)
            node[above]{$A_4$};
        \fill [] (5,0)
            node[right]{$A_2$};
            
        \fill [blue] (W1) circle (\nodesize)
            node[black, below left]{$W_1$};
        \draw[shift={(W1)}] (0.15, 0.05)
            node[above right]{\large $\alpha$};
        \fill [] (2.7149165651566225,0) circle (\nodesize)
            node[below right]{$y(W_1)$};
            
            
        \fill [blue] (W2) circle (\nodesize)
            node[black, above left]{$W_2$};
        \draw[shift={(W2)}] (0.1, 0.15)
            node[above right]{\large $\beta$};
        \fill [] (0,2.5948194798051945) circle (\nodesize)
            node[above left]{$y(W_2)$};
            
            
        \fill [blue] (V) circle (\nodesize)
            node[black, above right]{$V$}
            node[black, left]{$2\pi/3$};
        \draw[shift={(V)}] (0.1, -0.05) 
            node[below]{$2\pi/3$};
            
        \fill [blue] (0.9881455681973705,4.043597731705948) circle (\nodesize)
            node[black, above]{$Z_2$};
        \fill [blue] (4.430166711325904,0.9942091784463614) circle (\nodesize)
            node[black, right]{$Z_1$};
        \fill [] (0,4.043597731705948) circle (\nodesize)
            node[left]{$C_{2}$};
        \fill [] (4.430166711325904,0) circle (\nodesize)
            node[below]{$C_{1}$};
        \fill [] (1.1,4.043597731705948)
            node[right]{$D_{2}$};
        \fill [] (4.430166711325904,1.1) 
            node[above]{$D_{1}$};
            
        \fill [blue] (1.977522850, .6754631806) circle (\nodesize)
            node[black, above left]{$Q_{1}$};
            
        \fill [blue] (.3846153846, 1.671742557) circle (\nodesize)
            node[black, below right]{$Q_{2}$};
            
        \fill [blue] (0.8,0.6) circle (\nodesize)
            node[black, right]{$Q$};
    \end{tikzpicture}
    \caption{Поведение $\mathcal{C}$ в окрестности $A_1$ для прямоугольника}
    %\caption{Behaviour of $\mathcal C$ in the neighbourhood of $A_1$ for a rectangle}
    \label{minimizer90}
\end{figure}

==> picturesRECT/rus/netrudno_videtj.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[scale=2.3]
        \coordinate (C1) at (-2.2, 0);
        \coordinate (C2) at (1.5, 0);
        \coordinate (Y) at (0, 0);
        \coordinate (A) at (-1.5, 0.25768);
        \coordinate (B) at (-0.59841, 1.09832);
        \coordinate (X) at (-0.75645, 0.65406);
        \coordinate (Z1) at (1.5, 0.4787);
        \coordinate (Z2) at (0.95574, 0.30365);
        \coordinate (L) at (-1.20164, 1.03899);
        \coordinate (Z) at (-1.9925, 0);
        \coordinate (beta) at (-1.2, 0.2);
        
        \def\oblastj{(X) arc (139.152 : 180 : 1) -- (Z) -- cycle}
        \draw[white, pattern color=gray!30!white, pattern=sixpointed stars] \oblastj;
        
        \draw[very thick] (C1) -- (C2);
        \draw[blue, dashed] (Z2) -- (Y);
        \draw (1, 0) arc (0 : 180 : 1);
        \draw[dashed] (L) -- (Y);
        \draw[thick, blue] (Z1) -- (Z2);
        \draw[thick, blue] (A) -- (X) -- (B);
        \draw[blue, dashed] (A) -- (Z);
    
        \def\nodesize{0.03}
    
        \fill[blue] (A) circle (\nodesize)
            node[black, above left]{$a$};
        \draw (Y) node[below]{$y(x)$};
        \draw (B) node[above]{$b$};
        \draw (Z1) node[above]{$z_1$};
        \fill[blue] (Z2) circle (\nodesize)
            node[black, below right]{$z_2$};
        \fill[blue] (X) circle (\nodesize);
        \draw[shift={(X)}] (0, -.05) node[black, below]{$x$};
        
        \fill[white] (beta) circle (0.1) node[black]{$\beta$};
        
        \draw (C1) node[below]{$A_i$};
        
        \draw[shift={(Y)}] (-.2, 0) arc(180 : 139.152 : 0.2);
        \draw[shift={(Y)}] (-.23, 0) arc (180 : 139.152 : 0.23);
        \draw[shift={(Y)}] (-.2, .1) node[left]{\small$o_r(1)$};
        
        \def\rr{0.17}
        \draw[shift={(X)}]
        (-\rr, 0) arc (180 : 208 : \rr);
        \draw[shift={(X)}]
        (-\rr, 0) arc (180 : 139 : \rr);
        \def\rrr{0.15}
        \draw[shift={(X)}]
        (-0.7547 *\rrr, \rrr * .656) arc (139 : 70.4 : \rrr);
        
        \draw[shift={(X)}] (-.15, 0) node[left]{\footnotesize $\geq \pi/3$};
        
    \end{tikzpicture} 
    \caption{Лемма~\ref{hujugl}. Случай с энергетической точкой степени $2$ и одной соответствующей ей точкой.}
    \label{fig:netrudno_videtj}
\end{figure}

==> picturesRECT/rus/prop5.2case3.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,scale=2.6]
    
    
    \coordinate (yW1) at(1.6064, 0);
    \coordinate (yW2) at(0,1.723);
    \coordinate (W1) at(1.8218,0.9765);
    \coordinate (W2) at(0.999, 1.76743);
    \coordinate (V) at(1.0373,1.34026);
    \coordinate (Q2) at(0.863,1.2177);
    \coordinate (Q1) at(0.8, 0.6);
    
    \draw [very thick] (0,3) -- (0,0) -- (3,0);
    \draw [] (1,0) arc (0 : 90 : 1);
    \draw [shift={(yW1)}] (1,0) arc (0 : 180 : 1);
    \draw [shift={(yW2)}] (0,1) arc (90 : -90 : 1);
    \draw [dashed] (yW1)-- (1.88642, 1.26945);
    \draw [dashed] (yW2)-- (1.2987, 1.780759);
    \draw [dashed] (yW2) -- (1.1219, 1.06611);
    \draw [dashed] (0,0) -- (Q1) -- (yW1);
    \draw [thick, blue] (0.9990000868263488,3)-- (W2) -- (V) -- (W1) -- (3,0.97653);
    \draw [thick, blue] (V) -- (Q2) -- (Q1);
    
    \def\zzz{0.13}
    \draw [thin,shift={(yW1)}] (\zzz, 0) arc(0 : 76 : \zzz);
    \draw [shift={(yW1)}] (\zzz/1.4, \zzz/1.4) node[right]{$\alpha$};
    \draw [thin,shift={(W1)}] (\zzz, 0) arc(0 : 76 : \zzz);
    \draw [thin,shift={(W1)}] (0.242*0.9*\zzz, 0.97*0.9*\zzz) arc(76 : 152 : 0.9*\zzz);
    
    \draw[thin,shift={(yW2)}] (0, \zzz) arc(90 : 5 : \zzz);
    \draw[thin,shift={(yW2)}] (0, 0.8*\zzz) arc(90 : 5 : 0.8*\zzz);
    \draw[thin,shift={(W2)}] (0, \zzz) arc(90 : 5 : \zzz);
    \draw[thin,shift={(W2)}] (0, 0.8*\zzz) arc(90 : 5 : 0.8*\zzz);
    \draw[thin,shift={(W2)}] (0.996 * .9 * \zzz, 0.087 * .9 * \zzz) arc(5 : -80 : .9* \zzz);
    \draw[thin,shift={(W2)}] (0.996 * .7*  \zzz, 0.087 * .7 *\zzz) arc(5 : -80 : .7 *\zzz);
    
    \draw[thin,shift={(Q2)}] (0.9*\zzz,0) arc(0: -29 : 0.9*\zzz);
    \draw[thin,shift={(Q2)}] (0.9*\zzz,0) arc(0 : 33 : 0.9*\zzz);
    \draw[thin,shift={(Q2)}] (0.75*\zzz, 0) -- (1.05*\zzz,0);
    \draw[thin,shift={(Q2)}] (0,-\zzz) arc(-90 : -96 : \zzz);
    \draw[thin,shift={(Q2)}] (0,-\zzz) arc(-90 : -29 : \zzz);
    \draw[thin,shift={(Q2)}] (0.425*\zzz, -0.736*\zzz) -- (0.575*\zzz,-0.996*\zzz);
    
    \draw [shift={(yW1)}] (\zzz/1.4, \zzz/1.4) node[right]{$\alpha$};
    \draw [shift={(yW2)}] (\zzz/1.7, -\zzz) node{$\gamma$};
    \draw [shift={(Q2)}]  (\zzz/1.7, -\zzz) node[below]{$q$};
    \draw [shift={(yW1)}] (-\zzz*1.4, \zzz/1.6) node[left]{$t$};
    \draw [shift={(0,0)}] (\zzz*1.4, \zzz/1.6) node[right]{$t$};
    
        \def\nodesize{0.02}
    
    \draw [] (0,0) node[below left] {$A_1$};
    \fill [] (yW1) circle (\nodesize) node[below] {$y(W_{1})$};
    \fill [] (yW2) circle (\nodesize) node[left] {$y(W_{2})$};
    \fill [blue] (W1) circle (\nodesize) node[below left, black] {$W_1$};
    \fill [blue] (W2) circle (\nodesize) node[above left, black] {$W_2$};
    \fill [blue] (V) circle (\nodesize) node[above right, black] {$V$};
    \fill [blue] (Q2) circle (\nodesize) node[left, black] {$Q_2$};
    \fill [blue] (Q1) circle (\nodesize) node[right, black] {$Q_1$};
    \end{tikzpicture}
    %
    %
    %
    \hfill
    %
    %
    %
    \begin{tikzpicture}[scale=2.6]
    
    \coordinate (W1) at (1.9487, 0.9853);
    \coordinate (yW1) at (1.778, 0);
    \coordinate (W2) at (0.996, 1.891);
    \coordinate (yW2) at (0, 1.801);
    \coordinate(V) at (1.106, 1.286);
    \coordinate (Q1) at (0.947, 0.557);
    \coordinate (Q2) at (0.435,0.9);
    
    \draw[very thick] (3, 0) -- (0, 0) -- (0, 3);
    \draw[shift={(yW1)}] (1, 0) arc (0 : 180 : 1);
    \draw[shift={(yW2)}] (0, 1) arc (90 : -90 : 1);
    \draw (1, 0) arc (0 : 90 : 1);
    \draw[dashed] (yW1) -- (2, 1.28);
    \draw[dashed] (yW2) -- (1.2948, 1.9180);
    \draw[dashed] (Q1) -- (yW1);
    \draw[dashed] (0,0) -- (Q2) -- (yW2);
    \draw[thick, blue] (3, 0.9853) -- (W1) -- (V) -- (W2) -- (0.996, 3);
    \draw[thick, blue] (V) -- (Q2) -- (Q1);
    
        
        
    \def\zzz{0.13}
    \draw [thin,shift={(yW1)}] (\zzz, 0) arc(0 : 80 : \zzz);
    \draw [shift={(yW1)}] (\zzz/1.4, \zzz/1.4) node[right]{$\alpha$};
    \draw [thin,shift={(W1)}] (\zzz, 0) arc(0 : 80 : \zzz);
    \draw [thin,shift={(W1)}] (0.1736*0.9*\zzz, 0.9848*0.9*\zzz) arc(76 : 152 : 0.9*\zzz);
    
    \draw[thin,shift={(yW2)}] (0, \zzz) arc(90 : 5 : \zzz);
    \draw[thin,shift={(yW2)}] (0, 0.8*\zzz) arc(90 : 5 : 0.8*\zzz);
    \draw[thin,shift={(W2)}] (0, \zzz) arc(90 : 5 : \zzz);
    \draw[thin,shift={(W2)}] (0, 0.8*\zzz) arc(90 : 5 : 0.8*\zzz);
    \draw[thin,shift={(W2)}] (0.996 * .9 * \zzz, 0.087 * .9 * \zzz) arc(5 : -80 : .9* \zzz);
    \draw[thin,shift={(W2)}] (0.996 * .7*  \zzz, 0.087 * .7 *\zzz) arc(5 : -80 : .7 *\zzz);
    
        \def\nodesize{0.02}
    
    \draw (0,0) node[below left] {$A_1$};
    \fill (yW1) circle(\nodesize) node[below] {$y(W_1)$};
    \fill (yW2) circle(\nodesize) node[left] {$y(W_2)$};
    
    \fill[blue] (W1) circle(\nodesize) 
        node[label={[black, shift={(0.3,-0.8)}]$W_1$}] {};
    \fill[blue] (W2) circle(\nodesize) node[above left, black] {$W_2$};
    \fill[blue] (V) circle(\nodesize);
    \draw[shift={(V)}] (-0.01, 0.02) node[left, black] {$V$};
    \fill[blue] (Q1) circle(\nodesize) node[right, black] {$Q_1$};
    \fill[blue] (Q2) circle(\nodesize) 
        node[label={[black,shift={(0.2,0.05)}]$Q_2$}] {};
    
    \end{tikzpicture}
    \caption{Случаи 3a и 3b}
    \label{fig:TheOptimalCase}
\end{figure}









==> picturesRECT/rus/proposition42.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[scale=1.4]
        \coordinate (C1) at (-2, 0);
        \coordinate (C2) at (2, 0);
        \coordinate (Z) at (0, 0);
        \coordinate (A) at (0.39363, 0.7888);
        \coordinate (X) at (1, 2);
        \coordinate (Z1) at (-0.75169, 0.00149);
        \coordinate (A1) at (0.16441, 1.04667);
        \coordinate (I) at (2.27019, 0.98315);
        
        \draw[very thick] (C1) -- (C2);
        \draw[thick, blue] (X) -- (A);
        \draw[blue, dashed] (A) -- (Z);
        
        \draw[shift={(A)}] (1.63383, -0.943295) arc (-30 : 210 : 1.88659);
        \draw[shift={(Z1)}] (1.38983, 0) arc (0: 140 : 1.38983);
        \draw[blue, dashed] (A1) -- (Z1);
        \draw[blue, thick, dashed, dash pattern=on 3pt off 2pt] (A1) -- (X);
        \draw[dashed] (Z1) -- (A);
        
        \draw[dotted] (A) -- (I) node[pos=0.5, below]{$r$};
        
        \def\nodesize{0.04}
        
        \fill[blue] (A) circle (\nodesize); 
        \draw[shift={(A)}] (0, -0.1) node[below]{$a$};
        \fill[blue] (A1) circle (\nodesize); 
        \draw[shift={(A1)}] (-0.1, 0) node[left]{$a'$};
        \fill (Z) circle (\nodesize) node[below]{$z$};
        \fill (Z1) circle (\nodesize) node[below]{$z'$};
        \draw (X) node[right]{$x$};
        
    \end{tikzpicture} 
    \caption{К предложению~\ref{hs}}
    \label{fig:proposition42}
\end{figure}

==> picturesRECT/rus/scary_formula.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}[scale=1.2]
        \def\rr{1.5}
        \def\hh{(-0.832*\rr, -0.5547*\rr)}
        
        \coordinate(B) at (0.535*\rr, \rr);
        \coordinate(B1) at (-.191*\rr, 2.0897*\rr);
        \coordinate(B2) at (1.845*\rr, \rr);
        \coordinate(B15) at (.827*\rr, 1.545*\rr);
        \coordinate(B3) at (3.845*\rr, \rr);
        \coordinate(C2) at (7, \rr);
        \coordinate(C1) at (-3+1.2*\rr, 4.5);
        
        \fill[gray!10!white] (C1) -- (B1) -- (B2) -- (C2) -- (7, 4.5) -- cycle;
        \draw (5.5, 3.5) node{\large $K_r$};
        
        
        \draw[very thick] (7,0) -- 
        (0, 0) node[below left]{$A_i$} -- 
        (-3, 4.5);
        \draw (C1) -- (B1) -- 
        (B2) node[above right, pos=0.7]{$2r/\sqrt{3}$} -- 
        (B3) node[above, pos=0.5]{$2r$} --
        (C2);
        
        \draw [shift={(B)}, dashed] (0,0) -- (0, -\rr) node[right,pos=0.45]{$r$};
        \draw [shift={(B2)}, dashed] (0,0) -- (0, -\rr);
        \draw [shift={(B3)}, dashed] (0,0) -- (0, -\rr);
        \draw [dashed] (B1) -- (B) -- (B2);
        \draw [dashed] (0, 0) -- (B15);
        
        \def\pp{0.2}
        \draw [shift={(B)}] (0, -\rr+\pp) -- (\pp, \pp-\rr) -- (\pp, -\rr);
        \draw [shift={(B2)}] (0, -\rr+\pp) -- (\pp, \pp-\rr) -- (\pp, -\rr);
        \draw [shift={(B3)}] (0, -\rr+\pp) -- (\pp, \pp-\rr) -- (\pp, -\rr);
        \draw [shift={(B15)}, rotate = 240] (\pp, 0) -- (\pp, \pp) -- (0, \pp);
        
        \def\qq{0.3}
        \draw (\qq, 0) arc (0 : 62 : \qq);
        \draw[rotate=62] (\qq+0.07, 0) arc (0 : 62 : \qq+0.03);  
        \draw[shift={(B)}] (\qq, 0) arc (0 : 62 : \qq);
        \draw[shift={(B)},rotate=62] (\qq+0.07, 0) arc (0 : 62 : \qq+0.03); 
        %node[right, pos=0.5]{$\angle A_i/2$};
        \fill (B15) circle (1.4pt);
        \fill (B3) circle (1.4pt);
        
        \draw [decorate , decoration={brace, mirror, amplitude=3pt},      
            xshift=0pt,yshift=-2pt]
        (0, 0) -- (1.845*\rr, 0) node [midway,yshift=-0.3cm] {$p_M(i)$};
        
    \end{tikzpicture}
    \caption{Вид области без точек ветвления вблизи угла}
    %\caption{The region without branching points near the angle}
    \label{fig:scary_formula}
\end{figure}

==> picturesRECT/rus/thecase.tex <==
\begin{figure}[h]
    \centering
        \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45, scale=3.5]
        \clip(-0.3,-0.3) rectangle (2.5 ,2.3);
        
        
        \coordinate (yW1) at (1.7587686969043363, 0);
        \coordinate (yW2) at (0, 1.5251434725073525);
        \coordinate (W1) at (1.9143092246823912,0.9878295117167355);
        \coordinate (W2) at (0.9944268882119729,1.6305719506385126);
        \coordinate (V) at (1.0740764315204938,1.2591572744280084);
        \coordinate (Q2) at (0.9102693894887516,1.111127001144467);
        \coordinate (Q1) at (0.8996130460006508,0.5117143417183696);
        \coordinate (Q) at (.7646710891, .4349571904);
        \coordinate (A) at (0, 0);
        
        \draw [very thick] (4,0) -- (0,0) -- (0,4);
        
        \draw [] (2.7587686969043363,0) arc (0 : 180 : 1);
        \draw [] (0,0.5251434725073525) arc (-90 : 90 : 1);
        
        \draw [thick, blue] 
            (0.9944268882119729, 2.720470361008444) -- 
            (0.9944268882119729, 1.6305719506385126) -- 
            (1.0740764315204938, 1.2591572744280084) --
            (W1) --
            (2.9775056909256583,0.9878295117167355);
            
        \draw [,dashed] (yW2)-- (1.3233823334691772,1.6654475884330455);
        \draw [,dashed] (yW1)-- (1.9669111149990113,1.3219012830366181);
        
        \draw [thick, blue] 
            (V) --
            (Q2) --
            (Q1) --
            (Q);
        
        \draw [, blue, dashed] 
            (Q) -- 
            (0, 0);
        
        \draw [,dashed] (yW2)-- (1.1255703781178321,1.0132019729907502);
        \draw [,dashed] (yW1)-- (0.6933471738604602,0.6345665919132711);
        
        \draw[blue, dashed] (.8192424506, 1.028867151) -- (0,.288528504667428);
        
        
        
        \draw [shift={(W1)},]  
            (0:0.09320635511994109) arc (0:81.05185357218244:0.09320635511994109);
        \draw [shift={(yW1)},]  
            (0:0.1118476261439293) arc (0:81.05185357218242:0.1118476261439293);
        \draw [shift={(W1)},] 
            (81.05185357218244:0.1118476261439293) arc (81.05185357218244:162.10370714436485:0.1118476261439293);
            
        \draw [shift={(W2)},]
            (6.051853572182469:0.09320635511994109) arc (6.051853572182469:90:0.09320635511994109);
        \draw [shift={(W2)},]
            (6.051853572182469:0.0689727027887564) arc (6.051853572182469:90:0.0689727027887564);
        \draw [shift={(W2)},]
            (-77.8962928556351:0.1118476261439293) arc (-77.8962928556351:6.051853572182465:0.1118476261439293);
        \draw [shift={(W2)},]
            (-77.8962928556351:0.08761397381274462) arc (-77.8962928556351:6.051853572182465:0.08761397381274462);
        \draw [shift={(yW2)},] (
            6.051853572182454:0.1118476261439293) arc (6.051853572182454:90:0.1118476261439293);
        \draw [shift={(yW2)},] 
            (6.051853572182454:0.08761397381274462) arc (6.051853572182454:90:0.08761397381274462);
            
        \draw [shift={(Q2)},] 
            (-24.457394260120623:0.09320635511994109) arc (-24.457394260120623:42.10370714436493:0.09320635511994109);
        \draw[] (0.9885572752163387,1.1232790070244527) -- (1.0161882937084283,1.1275679502762121);
        \draw [shift={(Q2)},]
            (-91.01849566460629:0.1118476261439293) arc (-91.01849566460629:-24.45739426012064:0.1118476261439293);
        \draw[] (0.9625098801185278,1.0283694226481979) -- (0.9774357345841781,1.0047244002206925);
        
        \draw [shift={(Q1)},]
            (88.98150433539372:0.1118476261439293) arc (88.98150433539372:149.22191120368805:0.1118476261439293);
        \draw[] (0.8433032178795815,0.5917586351863084) -- (0.8272146955592761,0.6146284333200052);
        \draw[] (0.8612514088781222,0.6017491708517958) -- (0.8502909411288282,0.6274734077470607);
        \draw [shift={(Q1)},]
            (149.22191120368805:0.09320635511994109) arc (149.22191120368805:209.63191386800077:0.09320635511994109);
        \draw[] (0.8207481420287545,0.5041650887681426) -- (0.7929134700386734,0.5015006465504157);
        \draw[] (0.8209149307803554,0.5208396340082653) -- (0.7931391254084862,0.5240603254046989);
        
        
        \draw [decorate , decoration={brace, mirror, amplitude=3pt},      
            xshift=0pt,yshift=-2pt]
        (0, 0) -- (1.7587686969043363, 0) node [midway,yshift=-0.3cm] {$x$};
        \draw [decorate , decoration={brace, amplitude=3pt},      
            xshift=-2pt,yshift=0pt]
        (0, 0) -- (0, 1.5251434725073525) node [midway,xshift=-0.3cm] {$y$};
        
        
        \def\nodesize{0.02}
        
        \fill [] (yW1) circle (\nodesize)
            node[below right]{$y(W_1)$};
        \fill [] (yW2) circle (\nodesize)
            node[above left]{$y(W_2)$};
        \fill [blue] (W1) circle (\nodesize)
            node[black, below left]{$W_1$};
        \fill [blue] (W2) circle (\nodesize)
            node[black, above left]{$W_2$};
        \fill [blue] (V) circle (\nodesize);
        %\fill [] (1.3233823334691772,1.6654475884330455) circle (\nodesize);
        %\fill [] (1.9669111149990113,1.3219012830366181) circle (\nodesize);
        \fill [blue] (Q2) circle (\nodesize);
        \draw [shift=(Q2)] (0, -0.02) 
            node[black, left] {$Q_2$};
        \fill [blue] (Q1) circle (\nodesize);
        \draw [shift=(Q1)] (0, 0.02)
            node[black, right] {$Q_1$};
        \fill [blue] (Q) circle (\nodesize)
            node[black, below] {$Q$};
        %\fill [] (1.1255703781178321,1.0132019729907502) circle (\nodesize);
        %\fill [] (0.6933471738604602,0.6345665919132711) circle (\nodesize);
     
        \fill [] (A) circle (\nodesize)
             node[black, below left] {$A_1$};
        
        
        \draw [shift={(V)}] (0.04, -0.02)
            node[below]{$V$};
        \draw [shift={(V)}] (0, 0.05)
            node[right]{\tiny $2\pi/3$};
        \fill[white, shift={(V)}] (-0.1, 0.03) circle (0.06);
        \draw [shift={(V)}] (0, 0.03)
            node[left]{\tiny $2\pi/3$};
        
        \draw [shift={(W1)}] (0.08,0.07) node[right] {$\alpha$};
        \draw [shift={(W2)}] (0.07,0.08) node[right] {$11\pi/12 - \alpha$};
        
        \draw (0.25, 0.07) node[right]{$t$};
        \draw [shift={(yW2)}] (0.07,-0.1) node[below]{$\gamma$};
        \draw [shift={(yW1)}] (-0.25, 0.07) node[left]{$\delta$};
        
        \draw [shift={(Q2)}] (0.07, -0.15) node[right]{$q$};
    \end{tikzpicture}
    %
    %
    %   
    \caption{Случай 4}
    \label{Fig:case4}
\end{figure}

==> picturesRECT/rus/thecase5.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[line cap=round,scale=2.7]
    \coordinate (W1) at (2.947, 0.985);
    \coordinate (yW1) at (2.778, 0);
    \coordinate (W2) at (0.996, 2.062);
    \coordinate (yW2) at (0, 1.972);
    \coordinate (V) at (1.07, 1.656);
    \coordinate (Q1) at (1.819, 0.291);
    \coordinate (Q2) at (0.877, 1.492);
    \coordinate (Q) at (0.799, 0.601);
    

    \draw[very thick] (3.5, 0) -- (0, 0) -- (0, 3);
    \draw[shift={(yW1)}] (-1, 0) arc (180 : 60 : 1);
    \draw[shift={(yW2)}] (0,-1) arc (-90 : 90 : 1);
    \draw (1, 0) arc (0 : 90 : 1);
    
    \draw[dashed] (yW1) -- (2.9977, 1.2805);
    \draw[dashed] (yW2) -- (1.2948, 2.089);
    \draw[dashed] (Q1) -- (yW1);
    
    \draw[dashed] (0,0) -- (Q);
    
    \draw[blue, thick] (3.5, 0.985) -- (W1) -- (V) -- (W2) -- (0.996, 3);
    \draw[blue, thick] (V) -- (Q2) -- (Q) -- (Q1);
    
    
    \def\zzz{0.13}
    \draw [thin,shift={(yW1)}] (\zzz, 0) arc(0 : 76 : \zzz);
    \draw [shift={(yW1)}] (\zzz/1.4, \zzz/1.4) node[right]{$\alpha$};
    \draw [thin,shift={(W1)}] (\zzz, 0) arc(0 : 76 : \zzz);
    \draw [thin,shift={(W1)}] (0.242*0.9*\zzz, 0.97*0.9*\zzz) arc(76 : 152 : 0.9*\zzz);
    
    \draw[thin,shift={(yW2)}] (0, \zzz) arc(90 : 5 : \zzz);
    \draw[thin,shift={(yW2)}] (0, 0.8*\zzz) arc(90 : 5 : 0.8*\zzz);
    \draw[thin,shift={(W2)}] (0, \zzz) arc(90 : 5 : \zzz);
    \draw[thin,shift={(W2)}] (0, 0.8*\zzz) arc(90 : 5 : 0.8*\zzz);
    \draw[thin,shift={(W2)}] (0.996 * .9 * \zzz, 0.087 * .9 * \zzz) arc(5 : -80 : .9* \zzz);
    \draw[thin,shift={(W2)}] (0.996 * .7*  \zzz, 0.087 * .7 *\zzz) arc(5 : -80 : .7 *\zzz);
    
    
        \def\nodesize{0.02}
    
    \draw [] (0,0) node[below left] {$A_1$};
    \fill [] (yW1) circle (\nodesize) node[below] {$y(W_{1})$};
    \fill [] (yW2) circle (\nodesize) node[left] {$y(W_{2})$};
    \fill [blue] (W1) circle (\nodesize) node[below left, black] {$W_1$};
    \fill [blue] (W2) circle (\nodesize) node[above left, black] {$W_2$};
    \fill [blue] (V) circle (\nodesize) node[above right, black] {$V$};
    \fill [blue] (Q2) circle (\nodesize) node[left, black] {$Q_2$};
    \fill [blue] (Q1) circle (\nodesize) 
        node[label={[black, shift={(0.4, -0.2)}] $Q_1$}] {};
    \fill [blue] (Q) circle (\nodesize) node[above right, black] {$Q$};
\end{tikzpicture}
%
\caption{Случай 5}
\label{Fig:case5}
\end{figure}

==> ����������� (1)/pictures/eng/3_tochki_vhoda.tex <==
\begin{figure}
\centering
    %
    %
    \hfill
    %
    %
    %
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale =12]
    
    \def\area{(-6.4, 1.4) rectangle (-5.84, 1.7)};
    \clip \area;
    %\fill[yellow] \area;
    
    \draw [dashed,domain=-7.000492781939422:-5.045681011148128] plot(\x,{(--3.5920094869218673-0*\x)/2.204854695810054});
    
    \node[black, above] at (-5.9,1.6291366019483557) {$M_r$};
        
    \draw [,dotted] (-6.78334510611128,0.6142852583161696) circle (1.014851343632186cm);
    \draw [dotted] (-5.466807795436834,0.6142852583161696) circle (1.014851343632186cm);
    
    \draw [very thick, blue] (-6.09955343275884,1.5500731447679825)-- (-6.184596413792117,1.4336894645038996);
    \draw[] (-6.184596413792117,1.4336894645038996) -- (-6.78334510611128,0.6142852583161696);
    \draw [very thick, blue] (-6.123454498898773,1.6041517478095404)-- (-6.09955343275884,1.5500731447679825);
    \draw [very thick, blue] (-6.355098527042809,1.629136601948356)-- (-6.123454498898773,1.6041517478095404);
    \draw [very thick, blue] (-6.105197759879817,1.6291366019483557)-- (-6.123454498898773,1.6041517478095404);
    
    \draw [] (-5.905972590576058,1.529193741380122)-- (-5.466807795436834,0.6142852583161696);
    \draw [very thick, blue] (-5.905972590576058,1.529193741380122)-- (-6.09955343275884,1.5500731447679825);
    \draw [very thick, blue] (-5.857448245737062,1.6051829270264233)-- (-5.905972590576058,1.529193741380122);
    
    \def\nodesize{0.006}
    
    \fill[blue] (-6.09955343275884,1.5500731447679825) circle (\nodesize)
        node[black, left]{$v_1$};
    \fill[blue] (-6.184596413792117,1.4336894645038996) circle (\nodesize)
        node[black, right]{$x_1$};
    \fill[blue] (-5.638657348174386,0.6142852583161696) circle (\nodesize)
        node[black, left]{$b$};
    \fill[blue] (-6.355098527042809,1.629136601948356) circle (\nodesize)
        node[black, above]{$U_1$};
    \fill[blue] (-6.105197759879817,1.6291366019483557) circle (\nodesize)
        node[black, above]{$U_2$};
    \fill[white] (-5.935,1.51) circle (0.015);
    \fill[blue] (-5.905972590576058,1.529193741380122) circle (\nodesize)
        node[black, below left] {$v_2 = x_2$};
    \fill[blue] (-6.123454498898773,1.6041517478095404) circle (\nodesize);
        \node[black, right] at(-6.12, 1.595){$V$};
    \end{tikzpicture}
    %
    %
    %
    \hfill
    %
    %
    %    
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=1.45]
        
        \def\area{(-6.7,-1.2) rectangle (-3.3,1.2)};
        \clip \area;
        %\fill[yellow] \area;
        
        \fill[gray!20]
        (-6.144235945986252,-0.4940859356732673) --
        (-4.987071803136054,0.7986098324835481) --
        (-4.140753395373325,0.6212882232099375) --
        (-3.7597158072642687,-0.8068658531644282) --
        (-5.006891543175035,-0.98100560400365) -- cycle;
        \node at (-4.9,-.3) {\large $P$};
        
        \draw [very thick, %
            rotate around={%
                -2.659749941701052:(-4.447051207241462,2.388595008642463)%
            },] %
            (-4.447051207241462,2.388595008642463) ellipse (3.8449094705207605cm and 3.237364037629703cm);
        \draw [,dotted] (-6.144235945986252,-0.4940859356732673) circle (1.4781115348364897cm);
        \draw [,dotted] (-3.759715807264265,-0.8068658531644273) circle (1.4781115348364897cm);
        \draw [] (-4.140753395373325,0.6212882232099375)-- (-3.759715807264265,-0.8068658531644273);
        \draw [blue, very thick] (-5.067152322607865,1.042656927956234)-- (-4.987071803136054,0.7986098324835481);
        \draw [blue, very thick] (-3.6869909015675746,1.025732914479689)-- (-4.140753395373325,0.6212882232099375);
        \draw [blue, very thick] (-4.987071803136054,0.7986098324835481)-- (-4.140753395373325,0.6212882232099375);
        \draw [blue, very thick] (-4.987071803136054,0.7986098324835481)-- (-5.1583825277993,0.607234520536362);
        \draw [] (-5.1583825277993,0.607234520536362)-- (-6.144235945986252,-0.4940859356732673);
        \draw [] (-5.006891543175035,-0.98100560400365)-- (-2.546267310088977,-0.6374353448006458);
        \draw [] (-6.753323099257971,-0.23332366004039778)-- (-5.006891543175035,-0.98100560400365);
        
        
        \def\nodesize{0.05}
        \fill[] (-6.144235945986252,-0.4940859356732673) circle (\nodesize);
            \node[below] at (-6.3, -0.5) {$y(x_1)$};
        \fill[blue] (-5.1583825277993,0.607234520536362) circle (\nodesize);
            \node[left] at (-5.18, .58) {$x_1$};
        \fill[] (-3.759715807264265,-0.8068658531644273)  circle (\nodesize)
            node[below]{$y(x_2)$};
        \fill[blue] (-4.140753395373325,0.6212882232099375) circle (\nodesize);
            \node[right] at (-4.14, .5) {$x_2$};
        
    \end{tikzpicture}
    %
    %
    %
    %
    \hfill\phantom{}
    \caption{Illustration to the proof of Proposition~\ref{MainProp}~(ii)}
    %\caption{Иллюстрация к доказательству утверждения~\ref{MainProp}~(ii)}
    \label{3pointsFig}
\end{figure}




==> ����������� (1)/pictures/eng/MMrNNr.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}[scale=0.9]
    \fill[lightgray!50] plot [smooth cycle, tension=1] coordinates 
        {(0,0) (0,3) (4,3) (4.5, 0)};
    \draw[very thick] plot [smooth cycle, tension=1] coordinates 
        {(0,0) (0,3) (4,3) (4.5, 0)};
    \draw[very thick, pattern=dots] plot [smooth cycle, tension=1] coordinates 
        {(0.7,0.7) (0.7,2.3) (3.3,2.3) (3.8, 0.7)};
    \draw[<->] (2.2,-0.5) -- (2.2,0.3);
        
    \node[above] at (2, 3.6) {$M$};
    \node[above] at (2, 2.6) {$M_r$};
    \node[right] at (2.2, -0.1) {$r$};
    
    \draw[fill = lightgray!50] (6,1) rectangle (6.5,1.5);
    \draw[pattern=dots] (6,0) rectangle (6.5,0.5);
    \node[right] at (6.5, 1.25) {$N$};
    \node[right] at (6.5, 0.25) {$N_r$};
\end{tikzpicture}

    \caption{Definitions of $N$, $M_r$, $N$, and $N_r$}
    \label{MMrNNr}
\end{figure}

==> ����������� (1)/pictures/eng/case12.tex <==
\begin{figure}[h]
    \centering
    %
    %
    \hfill
    %
    %
    \begin{tikzpicture}[scale=1.2]
    \def\eps{\varepsilon}
    
    \clip(-5,-3) rectangle (1,2);
    
    \draw[very thick] plot [smooth, tension=1] coordinates
        {(-5, 0) (0, 1) (5, 0)};
        
    \draw (-5, 1.01) -- (5, 1.01);
    \draw[dotted] (-2,1) arc (180:360:2);
    
    \draw[dashed] (0, 1) -- (-1.6, -.2);
    \draw[very thick, blue] (-4, -2) -- (-1.6, -.2);
    
    %\draw[thick, dotted] (-4, -2) -- (-4, 1);
    %\draw[thin] (-4, .8) -- (-3.8, .8) -- (-3.8, 1);
    
    \draw (-.7, 1) arc (180 : 216.87 : 0.7);
    \draw (-.75, 1) arc (180 : 216.87 : 0.75);
    
    \node[left] at (-.7, 0.7) {$\alpha$}; 
    
    %\draw [decorate , decoration={brace,amplitude=3pt},
   %         xshift=-4pt,yshift=0pt]
    %    (-4, -1.98) -- (-4, .98) node [midway,xshift=-0.5cm] {$h$};
        
    %\draw [decorate , decoration={brace,mirror, amplitude=3pt},      
    %        xshift=0pt,yshift=4pt]
     %   (-0.02, 1) -- (-3.98, 1) node [midway,yshift=0.5cm] {$a$};
    \draw [decorate , decoration={brace,mirror, amplitude=3pt},      
            xshift=0pt,yshift=4pt]
        (0.68, 1) -- (0.02, 1) node [midway,yshift=0.5cm] {$\eps$};
    
    \fill (0,1) circle (1.5pt)
        node[below] {{\small $y(x)$}};
        
    \fill[blue] (-1.6, -.2) circle (1.5pt);
    \node[above] at (-1.6, -.1) {$x$};
    
    \fill[blue] (-4, -2) circle (0pt) 
        node[below, black] {$z$};
        
    \fill (0.7, .97) circle (1.5pt)
        node[below] {{\small $y(x_\varepsilon)$}};

    
\end{tikzpicture}
%
%
%
\hfill
%
%
%
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=1.2]
\clip(-4.5, -.8) rectangle (2., 4.2);


\draw [very thick, shift={(-0.12513485800546506,-26.677521852562677)}]  plot[domain=1.3015317814364376:1.81024140245113,variable=\t]({1*30.392666753240377*cos(\t r)+0*30.392666753240377*sin(\t r)},{0*30.392666753240377*cos(\t r)+1*30.392666753240377*sin(\t r)});

\draw [dotted] (1.6662008271652229,3.6623085496751884) circle (2.7202892533708605cm);
\draw [dotted] (-0.4727808370220571,3.7131565644584974) circle (2.7202892533708605cm);

\draw [very thick, blue] (-3.783717507507988,1.056029328176248)-- (-1.530653918438071,1.2069885402389755);
\draw [very thick, blue] (-1.530653918438071,1.2069885402389755)-- (-0.06721948175656989,-0.5127334924261615);
\draw [very thick, blue, dashed] (-0.20613901407786517,1.6889061221660897)-- (-0.06721948175656989,-0.5127334924261615);
\draw [very thick, blue, dashed] (-0.20613901407786517,1.6889061221660897)-- (-3.783717507507988,1.056029328176248);
\draw [] (-1.1576901280692398,2.0905632733845843)-- (-0.06721948175656989,-0.5127334924261615);
\draw [] (-1.1576901280692398,2.0905632733845843)-- (-3.783717507507988,1.056029328176248);
% УГЛЫ

\draw [shift={(-1.1576901280692398,2.0905632733845843)}] (-67.27213315390254:0.3003568321075131) arc (-67.27213315390254:-22.884987621529085:0.3003568321075131);
\draw[] (-0.9721088011312526,1.9044723323699622) -- (-0.9190855648632562,1.8513034920800702);

\draw [shift={(-1.530653918438071,1.2069885402389755)}] (-112.88498762152909:0.3003568321075131) arc (-112.88498762152909:-49.60316378273691:0.3003568321075131);

\draw [shift={(-1.530653918438071,1.2069885402389755)}] (-112.88498762152909:0.23527951848421863) arc (-112.88498762152909:-49.60316378273691:0.23527951848421863);

\draw [shift={(-1.530653918438071,1.2069885402389755)}] (-176.16681146032127:0.35041630412543195) arc (-176.16681146032127:-112.88498762152908:0.35041630412543195);

\draw [shift={(-1.530653918438071,1.2069885402389755)}] (-176.16681146032127:0.28533899050213746) arc (-176.16681146032127:-112.88498762152908:0.28533899050213746);

\draw [shift={(-1.1576901280692398,2.0905632733845843)}] (-67.27213315390254:0.3003568321075131) arc (-67.27213315390254:-22.884987621529085:0.3003568321075131);

\draw [shift={(-0.4727808370220571,3.7131565644584974)}] (-179.34460895105994:0.35041630412543195) arc (-179.34460895105994:-112.88498762152909:0.35041630412543195) ;

\draw [shift={(-1.1576901280692398,2.0905632733845843)}] (157.1150123784709:0.3003568321075131) arc (157.1150123784709:201.50215791084437:0.3003568321075131);


\draw [dashed] (-0.4727808370220571,3.7131565644584974)-- (-2.0483888830006287,-0.019558231771048984);
%\draw [] (-3.805924672756144,3.67502796344221)-- (3.409048634201412,3.7575617069953324);
\draw [dashed] (-3.8848543096703176,3.2417205575080885)-- (2.4644358241962365,0.5616356414899564);
\draw [dashed] (2.3181285497377746,-0.41761257587217493)-- (-4.04973666644738,2.270313027354491);
%\draw [shift={(-1.1576901280692398,2.0905632733845843)}] (157.1150123784709:0.3003568321075131) arc (157.1150123784709:201.50215791084437:0.3003568321075131);
\draw[] (-1.4204832205471947,2.093734673965504) -- (-1.4955669612551816,2.094640788417195);
\fill [blue] (-1.530653918438071,1.2069885402389755) circle (1pt);
\node[black, right] at (-1.5 ,1.3) {$x$};
\fill [blue] (-0.06721948175656989,-0.5127334924261615) circle (1pt)
    node[black, right] {$z_{1}$};
\fill [blue] (-3.783717507507988,1.056029328176248) circle (1pt)
    node[black, left] {$z_{2}$};
\fill [black] (-0.4727808370220571,3.7131565644584974) circle (1pt)
    node[above] {$y(x)$};
\fill [black] (1.6662008271652229,3.6623085496751884) circle (1pt)
    node[below] {$y(x_{\varepsilon})$};
\fill [blue] (-0.20613901407786517,1.6889061221660897) circle (1pt)
    node[black, above right] {$x_\varepsilon$};
\fill [black] (-1.1576901280692398,2.0905632733845843) circle (1pt);
\fill [white] (-1.1,2.25) circle (3pt);
\node[above] at (-1.05,2.1) {$x_{new}$};
\draw[] (-0.8,1.8) node {$\gamma$};
\draw[] (-0.95,3.5547777778793734) node {$\alpha$};
\draw[] (-1.5, 0.7) node {$\beta$};
\end{tikzpicture}
%
%
%
\hfill\phantom{}
    \caption{The first and second cases}
    \label{case12}
\end{figure}

==> ����������� (1)/pictures/eng/case34.tex <==
\begin{figure}
    \centering
    %
    %
    %
    %
    \hfill
    %
    %
    %
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
        \clip(-3.5,-4) rectangle (6.2,3);
        
        
        \draw [->, dashed] (0.5107776365566263,-3.1910707849251336) -- (0.4924206181982182,2.411863460903201) node[right]{$Y$};
        
        \draw [->, dashed] (-3.372996196881047,-1.7512031984129917)-- (5.640695451173274,-1.7216714395522534) node[below]{$X$};
        
        %\draw [shift={(3.4322447318135465,-1.7289070358702208)}]  (-179.81228123213836:0.5413606833758918) arc (-179.81228123213836:-163.71276489579233:0.5413606833758918);
        %\draw [shift={(-2.420207676157121,-1.74808155614499)}] (0.18771876786164332:1.2180615375957566) arc (0.18771876786164332:7.109991463141681:1.2180615375957566);
        %\draw (-1.255265041923725,-1.6737922660197848) -- (-1.153965682425169,-1.6673323277480274);
        %\draw [shift={(0.4963164562849324,1.2227746771979466)},dash pattern=on 2pt off 1pt] (-57.29233279583929:0.5413606833758919) arc (-57.29233279583929:0.18771876786163338:0.5413606833758919);
        
        \draw [shift={(3.4322447318135465,-1.7289070358702208)}] (134.8466944428081:0.4060205125319189) arc (134.8466944428081:180.18771876786164:0.4060205125319189);
        \draw [shift={(3.4322447318135465,-1.7289070358702208)}] (134.8466944428081:0.3180494014833365) arc (134.8466944428081:180.18771876786164:0.3180494014833365);
        \draw [shift={(5.6375557440695685,-0.7430070915455227)}] (174.33339161087738:0.7443709396418513) arc (174.33339161087738:187.10999146314168:0.7443709396418513);
        \draw [shift={(5.6375557440695685,-0.7430070915455227)}] (174.33339161087738:0.6563998285932688) arc (174.33339161087738:187.10999146314168:0.6563998285932688);
        \draw [shift={(5.6375557440695685,-0.7430070915455227)}] (174.33339161087738:0.5684287175446864) arc (174.33339161087738:187.10999146314168:0.5684287175446864);
        
        \draw [shift={(0.4963164562849324,1.2227746771979466)}] (-179.81228123213836:0.47369059795390545) arc (-179.81228123213836:-134.47125690708478:0.47369059795390545);
        \draw [shift={(0.4963164562849324,1.2227746771979466)}] (-179.81228123213836:0.385719486905323) arc (-179.81228123213836:-134.47125690708478:0.385719486905323);
        \draw [shift={(-2.420207676157124,-1.7480815561449892)}] (7.109991463141661:0.7443709396418514) arc
        (7.109991463141661:19.886591315406243:0.7443709396418514);
        \draw [shift={(-2.420207676157124,-1.7480815561449892)}] (7.109991463141661:0.656399828593269) arc (7.109991463141661:19.886591315406243:0.656399828593269);
        \draw [shift={(-2.420207676157124,-1.7480815561449892)}] (7.109991463141661:0.5684287175446865) arc (7.109991463141661:19.886591315406243:0.5684287175446865);
        \draw [shift={(-2.420207676157124,-1.7480815561449892)}] (0.1877187678616431:0.40602051253191895) arc (0.1877187678616431:45.5287430929152:0.40602051253191895);
        \draw [shift={(-2.420207676157124,-1.7480815561449892)}] (0.1877187678616431:0.3180494014833365) arc (0.1877187678616431:45.5287430929152:0.3180494014833365);
        
        
        \draw [rotate around={0.18771876786163075:(0.4904347574391314,3.0179884337769978)},very thick] (0.4904347574391314,3.0179884337769978) ellipse (7.535706036941022cm and 5.161556748282821cm);
        
        \draw [dotted] (-2.420207676157121,-1.74808155614499) circle (4.163183850649577cm);
        \draw [dotted] (3.4322447318135465,-1.7289070358702208) circle (4.163183850649577cm);
        
        \draw [] (-2.420207676157121,-1.74808155614499)-- (3.4322447318135465,-1.7289070358702208);
        \draw [] (5.6375557440695685,-0.7430070915455227)-- (3.4322447318135465,-1.7289070358702208) 
            node[above, pos=0.75]{$\varepsilon$};
        \draw [] (0.4963164562849324,1.2227746771979437)-- (-2.420207676157121,-1.74808155614499) 
            node[above left, pos=0.5]{$r$};
        \draw [] (0.4963164562849324,1.2227746771979437)-- (3.4322447318135465,-1.7289070358702208) 
            node[above right, pos=0.4]{$r$};
        \draw [] (-2.420207676157121,-1.74808155614499)-- (5.6375557440695685,-0.7430070915455227);
        \draw [] (1.4947161910399636,-0.3319350635955565)-- (-2.420207676157121,-1.74808155614499) 
            node[above, pos=0.4]{$r$};
        \draw [] (1.4947161910399636,-0.3319350635955565)-- (5.6375557440695685,-0.7430070915455227) 
            node[above, pos=0.5]{$r$};
        \draw [] (0.4963164562849324,1.2227746771979437)-- (1.4947161910399636,-0.3319350635955565);
        
        \draw [] (-2.9430712147632248,-3.591638176924038)-- (6.270436727691272,-0.8996479592514579);
        \draw [dashed] (-1.3967761861461803,1.2165722955767182)-- (2.8257031352740394,1.2304064986960972);
        
        \fill [black] (-2.420207676157121,-1.74808155614499) circle (2pt) 
            node[below] {$y_1(x)$};
        \fill [black] (3.4322447318135465,-1.7289070358702208) circle (2pt)  
            node[below]{$y_2(x)$};
        \fill [white] (0.72,1.42) circle (4pt);
        \fill [blue] (0.4963164562849324,1.2227746771979437) circle (2pt)
            node[black,above right]{$x$};
        \fill[white] (6,-0.4430070915455227) circle (8pt);
        \fill [black] (5.6375557440695685,-0.7430070915455227) circle (2pt)
            node[above]{$y_2(x_\varepsilon)$};
        
        \node[left] at (3.1210194681658792,-1.5143221866701352) {$\alpha$};
        \fill [blue] (1.4947161910399636,-0.3319350635955565) circle (2pt);
        \node[below] at (1.3947161910399636,-0.4319350635955565)
            {$x_\varepsilon$};
        \fill[white] (2.666203058140344,-1.7903426992020517) circle (3pt);
        \node at (2.666203058140344,-1.7503426992020517) {$\delta$};
        \node[left] at (4.780441689137528,-0.7534852641126851) {$\alpha_\varepsilon$};
        \fill[white] (-0.9, -1.5739550067212016) circle (3pt);
        \node[right] at (-1.175206169685229, -1.5839550067212016) {$\Delta$};
        %\node at (1.95,0.95) {\small$\frac \pi2 - \alpha + o(1)$};
    
    \end{tikzpicture}
%
%
%
%
%
    \hfill
%
%
%
%
%
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=1.5]
        \clip(-1, -1.5) rectangle (3,3);
        
        
        \draw [->, dashed] (0.5107776365566263,-3.1910707849251336) -- (0.4924206181982182,2.811863460903201) node[right]{$Y$};
        
        % \draw [->, dashed] (-3.372996196881047,-1.7512031984129917)-- (5.640695451173274,-1.7216714395522534) node[below]{$X$};
        
        % %\draw [shift={(3.4322447318135465,-1.7289070358702208)}]  (-179.81228123213836:0.5413606833758918) arc (-179.81228123213836:-163.71276489579233:0.5413606833758918);
        % %\draw [shift={(-2.420207676157121,-1.74808155614499)}] (0.18771876786164332:1.2180615375957566) arc (0.18771876786164332:7.109991463141681:1.2180615375957566);
        % %\draw (-1.255265041923725,-1.6737922660197848) -- (-1.153965682425169,-1.6673323277480274);
        
        
        \draw [shift={(0.4963164562849324,1.2227746771979466)}] (-57.29233279583929:0.5413606833758919) arc (-57.29233279583929:0.18771876786163338:0.5413606833758919);
        
        \draw [shift={(0.4963164562849324,1.2227746771979466)}] (69.84912024169617:0.40602051253191895) arc (69.84912024169617:180.18771876786164:0.40602051253191895);
        \draw [shift={(0.4963164562849324,1.2227746771979466)}] (69.84912024169617:0.3315834185677338) arc (69.84912024169617:180.18771876786164:0.3315834185677338);
        
        % \draw [shift={(3.4322447318135465,-1.7289070358702208)}] (134.8466944428081:0.4060205125319189) arc (134.8466944428081:180.18771876786164:0.4060205125319189);
        % \draw [shift={(3.4322447318135465,-1.7289070358702208)}] (134.8466944428081:0.3180494014833365) arc (134.8466944428081:180.18771876786164:0.3180494014833365);
        % \draw [shift={(5.6375557440695685,-0.7430070915455227)}] (174.33339161087738:0.7443709396418513) arc (174.33339161087738:187.10999146314168:0.7443709396418513);
        % \draw [shift={(5.6375557440695685,-0.7430070915455227)}] (174.33339161087738:0.6563998285932688) arc (174.33339161087738:187.10999146314168:0.6563998285932688);
        % \draw [shift={(5.6375557440695685,-0.7430070915455227)}] (174.33339161087738:0.5684287175446864) arc (174.33339161087738:187.10999146314168:0.5684287175446864);
        
        % \draw [shift={(0.4963164562849324,1.2227746771979466)}] (-179.81228123213836:0.47369059795390545) arc (-179.81228123213836:-134.47125690708478:0.47369059795390545);
        % \draw [shift={(0.4963164562849324,1.2227746771979466)}] (-179.81228123213836:0.385719486905323) arc (-179.81228123213836:-134.47125690708478:0.385719486905323);
        % \draw [shift={(-2.420207676157124,-1.7480815561449892)}] (7.109991463141661:0.7443709396418514) arc
        %  (7.109991463141661:19.886591315406243:0.7443709396418514);
        % \draw [shift={(-2.420207676157124,-1.7480815561449892)}] (7.109991463141661:0.656399828593269) arc (7.109991463141661:19.886591315406243:0.656399828593269);
        % \draw [shift={(-2.420207676157124,-1.7480815561449892)}] (7.109991463141661:0.5684287175446865) arc (7.109991463141661:19.886591315406243:0.5684287175446865);
        % \draw [shift={(-2.420207676157124,-1.7480815561449892)}] (0.1877187678616431:0.40602051253191895) arc (0.1877187678616431:45.5287430929152:0.40602051253191895);
        % \draw [shift={(-2.420207676157124,-1.7480815561449892)}] (0.1877187678616431:0.3180494014833365) arc (0.1877187678616431:45.5287430929152:0.3180494014833365);
        
        
        % \draw [rotate around={0.18771876786163075:(0.4904347574391314,3.0179884337769978)},very thick] (0.4904347574391314,3.0179884337769978) ellipse (7.535706036941022cm and 5.161556748282821cm);
        
        \draw [dotted] (-2.420207676157121,-1.74808155614499) circle (4.163183850649577cm);
        \draw [dotted] (3.4322447318135465,-1.7289070358702208) circle (4.163183850649577cm);
        
        
        \draw [blue, very thick] (0.4963164562849324,1.2227746771979466)-- (0.8631685296495449,2.2224933663217237);
        
        \draw [] (-2.420207676157121,-1.74808155614499)-- (3.4322447318135465,-1.7289070358702208);
        \draw [] (5.6375557440695685,-0.7430070915455227)-- (3.4322447318135465,-1.7289070358702208); 
        %     node[above, pos=0.75]{$\varepsilon$};
        \draw [] (0.4963164562849324,1.2227746771979437)-- (-2.420207676157121,-1.74808155614499);
        %     node[above left, pos=0.5]{$r$};
        \draw [] (0.4963164562849324,1.2227746771979437)-- (3.4322447318135465,-1.7289070358702208); 
        %     node[above right, pos=0.4]{$r$};
        %\draw [] (-2.420207676157121,-1.74808155614499)-- (5.6375557440695685,-0.7430070915455227);
        \draw [] (1.4947161910399636,-0.3319350635955565)-- (-2.420207676157121,-1.74808155614499);
        %     node[above, pos=0.4]{$r$};
        \draw [] (1.4947161910399636,-0.3319350635955565)-- (5.6375557440695685,-0.7430070915455227);
        %     node[above, pos=0.5]{$r$};
        \draw [] (0.4963164562849324,1.2227746771979437)-- (1.4947161910399636,-0.3319350635955565);
        
        \draw [] (-2.9430712147632248,-3.591638176924038)-- (6.270436727691272,-0.8996479592514579);
        \draw [dashed] (-1.3967761861461803,1.2165722955767182)-- (2.8257031352740394,1.2304064986960972);
        
        % \fill [black] (-2.420207676157121,-1.74808155614499) circle (2pt) 
        %     node[below] {$y_1(x)$};
        % \fill [black] (3.4322447318135465,-1.7289070358702208) circle (2pt)  
        %     node[below]{$y_2(x)$};
        \fill [blue] (0.4963164562849324,1.2227746771979437) circle (0.05);
        \fill [white] (0.7,1.4) circle (0.12);
        \node[] at (0.7,1.4) {$x$};
        \fill [blue] (1.4947161910399636,-0.3319350635955565) circle (0.05);
        \node[below] at (1.3947161910399636,-0.4319350635955565)
             {$x_\varepsilon$};
        % \fill[white] (6,-0.4430070915455227) circle (8pt);
        %\fill [black] (5.6375557440695685,-0.7430070915455227) circle (2pt)
        %     node[above]{$y_2(x_\varepsilon)$};
        
        % \node[left] at (3.1210194681658792,-1.5143221866701352) {$\alpha$};
        
        % \fill[white] (2.666203058140344,-1.7903426992020517) circle (3pt);
        % \node at (2.666203058140344,-1.7503426992020517) {$\delta$};
        % \node[left] at (4.780441689137528,-0.7534852641126851) {$\alpha_\varepsilon$};
        % \fill[white] (-0.9, -1.5739550067212016) circle (3pt);
        % \node[right] at (-1.175206169685229, -1.5839550067212016) {$\Delta$};
        \fill [blue] (0.8631685296495449,2.2224933663217237) circle (0.05)
             node[right] {$z$};
        \node at (1.75,0.95) {$\frac \pi2 - \alpha + o(1)$};
        \node at (0.25,1.75) {$\beta$};
    \end{tikzpicture}
%
%
%
%
    \hfill\phantom{}

    \caption{Finding coordinates of $x_\varepsilon$ in the cases 3 and 4}
    \label{case34}
\end{figure}

==> ����������� (1)/pictures/eng/horseshoe.tex <==
\begin{figure}[h]
	\begin{center}
		\definecolor{yqqqyq}{rgb}{0.,0.,1.}%{0.5019607843137255,0.,0.5019607843137255}
		\definecolor{xdxdff}{rgb}{0.,0.,0.}
		\definecolor{ffqqqq}{rgb}{0.,0.,1.}
    \definecolor{ttzzqq}{rgb}{0.,0.,0.}
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
    \clip(-5.754809259201689,-2.15198488708635626) rectangle (0.492320066152345,2.2268250892462824);
    \draw [very thick, color=ttzzqq] (-3.,2.)-- (-2.,2.);
    \draw [very thick, color=ttzzqq] (-2.,-2.)-- (-3.,-2.);
    \draw [very thick, color=ffqqqq] (-3.,-1.)-- (-2.,-1.);
    \draw [dotted] (-3.,1.)-- (-2.,1.);
    \draw [shift={(-3.,0.)},very thick, color=ttzzqq]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({1.*2.*cos(\t r)+0.*2.*sin(\t r)},{0.*2.*cos(\t r)+1.*2.*sin(\t r)});
    \draw [shift={(-3.,0.)},dotted]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
    \draw [shift={(-2.,0.)},dotted]  plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
    \draw [shift={(-2.,0.)},very thick,color=ttzzqq]  plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({1.*2.*cos(\t r)+0.*2.*sin(\t r)},{0.*2.*cos(\t r)+1.*2.*sin(\t r)});
    \draw [dash pattern=on 2pt off 2pt] (-2.5008100281931047,2.) circle (1.cm);
    \draw [very thick,color=yqqqyq] (-3.7309420990521054,0.6824394829091469)-- (-3.1832495111022516,1.2690579009478955);
    \draw [very thick,color=yqqqyq] (-1.8178907146013357,1.2695061868000874)-- (-1.2695061868000874,0.6829193135917684);
    \draw [shift={(-2.,0.)},very thick,color=ffqqqq]  plot[domain=-1.5707963267948966:0.7517515639553677,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
    \draw [shift={(-3.,0.)},very thick,color=ffqqqq]  plot[domain=2.390497746093128:4.771687465439039,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
    \begin{scriptsize}
    \draw[color=ttzzqq] (-4.8089822121844977,0.2025724503290166) node {$M$};
    %\draw [fill=xdxdff] (-2.5008100281931047,2.) circle (1.5pt);
    %\draw [fill=ffqqqq] (-3.1832495111022516,1.2690579009478955) circle (1.5pt);
    %\draw [fill=ffqqqq] (-1.8178907146013357,1.2695061868000874) circle (1.5pt);
    \draw[] (-3.763965847825129,-0.1818662773850787) node {$\Sigma$};
    \draw[color=black] (-2.059620164509451,0.8028001329511188) node {$M_r$};
    \end{scriptsize}
    \end{tikzpicture}
    \caption{A horseshoe}
    \label{horseshoe}
	\end{center}
    \end{figure}


==> ����������� (1)/pictures/eng/rectangle.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}[scale=0.4]
    
    \def\w{8}
    \def\h{4.5}
    
    \def\t{.85}
    \def\c{}
    
    \foreach\x in {-1,1} {
        \foreach\y in {-1,1} {
            \draw[blue, thick]  ({\x*(-\w+1 - .292893218813455)},
                    {\y*(-\h+1 - .2928932188134548}) -- 
                   ({\x*(-\w+2 - \t)},
                    {\y*(-\h+2 - \t)});
            \draw[blue, thick]  ({\x*(-\w+2 - \t)},
                    {\y*(-\h+2 - \t)}) -- 
                   ({\x*(-\w+1)}, 
                    {\y*(-\h+2 -.5857864376269108)});
            \draw[blue, thick]  ({\x*(-\w+2 - \t)},
                    {\y*(-\h+2 - \t)}) -- 
                   ({\x*(-\w+2 - .5857864376269095)},
                    {\y*(-\h+1)});
        }
    }
    \draw[blue, thick]  (-\w+2 - .5857864376269095,-\h+1) -- 
           ( 0,-\h);
    \draw[blue, thick]  ( 0,-\h) -- 
           ( \w-2 + .5857864376269095,-\h+1);
    \draw[blue, thick]  (-\w+1, -\h+2 - .5857864376269108) -- 
           (-\w+1,  \h-2 + .5857864376269108);
    \draw[blue, thick]  (-\w+2 - .5857864376269095, \h-1) -- 
           ( \w-2 + .5857864376269095, \h-1);
    \draw[blue, thick]  ( \w-1, -\h+2 - .5857864376269108) -- 
           ( \w-1,  \h-2 + .5857864376269108);
           
    \fill[white] (1, -\h) arc (0:180:1);
    
    \draw [very thick] (-\w,-\h) rectangle (\w,\h);
    
    \def\k{5} 
    \tikzset{shift={(10,5)}}
    
    %\draw[very thick] (-5*\k, 1*\k) -- (-5*\k,3*\k) -- (-3*\k, 3*\k);
    \draw [very thick] (2*\k,0) -- (0,0) -- (0,-2*\k);
    \draw [very thick, blue] (0.9914448613738104*\k,-2*\k)-- (0.9914448613738104*\k,-1.544739754593147*\k);
    \draw [very thick, blue] (1.1083698302127643*\k,-1.1083698302127643*\k)-- (0.9914448613738104*\k,-1.544739754593147*\k);
    \draw [very thick, blue] (1.1083698302127643*\k,-1.1083698302127643*\k)-- (1.5447397545931463*\k,-0.9914448613738106*\k);
    \draw [very thick, blue] (1.5447397545931463*\k,-0.9914448613738106*\k)-- (2*\k,-0.9914448613738102*\k);
    \draw [very thick, blue] (0.7071067811865476*\k,-0.7071067811865476*\k)-- (1.1083698302127643*\k,-1.1083698302127643*\k);    
    % \draw[very thick, blue] (-4.292893218813455*\k, 2.2928932188134548*\k)-- (-3.912466374682504*\k, 1.9124663746825037*\k);
    % \draw[very thick, blue] (-3.912466374682504*\k, 1.9124663746825037*\k)-- 
    % (-4*\k, 1.5857864376269108*\k);
    % \draw[very thick, blue] (-3.912466374682504*\k, 1.9124663746825037*\k)-- (-3.5857864376269095*\k, 2*\k);
    % \draw[very thick, blue] (-3.5857864376269095*\k, 2*\k)-- (-3*\k, 2*\k);
    % \draw[very thick, blue] (-4*\k, 1.5857864376269108*\k)-- (-4*\k,1*\k);
    
    \draw[dashed] (0,0) -- (0.7071067811865476*\k,-0.7071067811865476*\k);
    \draw[thick, dotted] (0*\k, -1*\k) arc (270:360:1*\k);
    \draw[thick, dotted] (.414*\k, 0*\k) arc (180:305:1*\k);
    \draw[thick, dotted] (0*\k, -.414*\k) arc (450:325:1*\k);
    
    \node[right] at (0.9914448613738104*\k,-1.544739754593147*\k) {\small $\frac{11\pi}{12}$};
   
   
\end{tikzpicture}

    \caption{A minimiser for rectangular $M$ and $r < r_0(M)$.}
    \label{rectangle}
\end{figure}

% \begin{figure}[h]
%     \centering
%     \begin{tikzpicture}[scale=0.4]
    
%     \def\w{8}
%     \def\h{4.5}
    
%     \def\t{.85}
%     \def\c{}
    
%     \foreach\x in {-1,1} {
%         \foreach\y in {-1,1} {
%             \draw[blue, thick]  ({\x*(-\w+1 - .292893218813455)},
%                     {\y*(-\h+1 - .2928932188134548}) -- 
%                   ({\x*(-\w+2 - \t)},
%                     {\y*(-\h+2 - \t)});
%             \draw[blue, thick]  ({\x*(-\w+2 - \t)},
%                     {\y*(-\h+2 - \t)}) -- 
%                   ({\x*(-\w+1)}, 
%                     {\y*(-\h+2 -.5857864376269108)});
%             \draw[blue, thick]  ({\x*(-\w+2 - \t)},
%                     {\y*(-\h+2 - \t)}) -- 
%                   ({\x*(-\w+2 - .5857864376269095)},
%                     {\y*(-\h+1)});
%         }
%     }
%     \draw[blue, thick]  (-\w+2 - .5857864376269095,-\h+1) -- 
%           ( 0,-\h);
%     \draw[blue, thick]  ( 0,-\h) -- 
%           ( \w-2 + .5857864376269095,-\h+1);
%     \draw[blue, thick]  (-\w+1, -\h+2 - .5857864376269108) -- 
%           (-\w+1,  \h-2 + .5857864376269108);
%     \draw[blue, thick]  (-\w+2 - .5857864376269095, \h-1) -- 
%           ( \w-2 + .5857864376269095, \h-1);
%     \draw[blue, thick]  ( \w-1, -\h+2 - .5857864376269108) -- 
%           ( \w-1,  \h-2 + .5857864376269108);
           
%     \fill[white] (1, -\h) arc (0:180:1);
    
%     \draw [very thick] (-\w,-\h) rectangle (\w,\h);
    
%     \def\k{5} 
%     \tikzset{shift={(10,5)}}
    
%     %\draw[very thick] (-5*\k, 1*\k) -- (-5*\k,3*\k) -- (-3*\k, 3*\k);
%     \draw [very thick] (2*\k,0) -- (0,0) -- (0,-2*\k);
%     \draw [very thick, blue] (0.9914448613738104*\k,-2*\k)-- (0.9914448613738104*\k,-1.544739754593147*\k);
%     \draw [very thick, blue] (1.1083698302127643*\k,-1.1083698302127643*\k)-- (0.9914448613738104*\k,-1.544739754593147*\k);
%     \draw [very thick, blue] (1.1083698302127643*\k,-1.1083698302127643*\k)-- (1.5447397545931463*\k,-0.9914448613738106*\k);
%     \draw [very thick, blue] (1.5447397545931463*\k,-0.9914448613738106*\k)-- (2*\k,-0.9914448613738102*\k);
%     \draw [very thick, blue] (0.7071067811865476*\k,-0.7071067811865476*\k)-- (1.1083698302127643*\k,-1.1083698302127643*\k);    
%     % \draw[very thick, blue] (-4.292893218813455*\k, 2.2928932188134548*\k)-- (-3.912466374682504*\k, 1.9124663746825037*\k);
%     % \draw[very thick, blue] (-3.912466374682504*\k, 1.9124663746825037*\k)-- 
%     % (-4*\k, 1.5857864376269108*\k);
%     % \draw[very thick, blue] (-3.912466374682504*\k, 1.9124663746825037*\k)-- (-3.5857864376269095*\k, 2*\k);
%     % \draw[very thick, blue] (-3.5857864376269095*\k, 2*\k)-- (-3*\k, 2*\k);
%     % \draw[very thick, blue] (-4*\k, 1.5857864376269108*\k)-- (-4*\k,1*\k);
    
%     \draw[dashed] (0,0) -- (0.7071067811865476*\k,-0.7071067811865476*\k);
%     \draw[thick, dotted] (0*\k, -1*\k) arc (270:360:1*\k);
%     \draw[thick, dotted] (.414*\k, 0*\k) arc (180:305:1*\k);
%     \draw[thick, dotted] (0*\k, -.414*\k) arc (450:325:1*\k);
    
%     \node[right] at (0.9914448613738104*\k,-1.544739754593147*\k) {\small $\frac{11\pi}{12}$};
   
   
% \end{tikzpicture}

% \caption{A minimizer for a rectangular $M$ and $r < r_0(M)$}
%     \label{rectangle}
% \end{figure}

==> ����������� (1)/pictures/eng/stadion.tex <==
\begin{figure}[h]
    \centering
 

\begin{tikzpicture}[scale=1.3]

\foreach \y in {0, 3.51389977019889} {
    \draw[very thick, loosely dotted] 
        (-1, \y) -- (0, \y);
    \draw[very thick]
        (0, \y) -- (3.66, \y);
    \draw[very thick, loosely dotted] 
        (3.66, \y) -- (4.66, \y);
}
\draw[very thick] (-1, 0) arc (270:90:1.757);
\draw[very thick] (4.66, 0) arc (-90:90:1.757);


%\draw[thin, dashed] (0.2614137092297641 + 1, 0.0) arc (0:180:1);
%\draw[thin, dashed] (0.7842411276892922 + 1, 0.0) arc (0:180:1);
%\draw[thin, dashed] (1.3070685461488205 + 1, 0.0) arc (0:180:1);
\draw[thin, dashed] (1.8298959646083486 + 1, 0.0) arc (0:180:1);
%\draw[thin, dashed] (2.3527233830678767 + 1, 0.0) arc (0:180:1);
%\draw[thin, dashed] (2.875550801527405 + 1, 0.0) arc (0:180:1);
%\draw[thin, dashed] (3.398378219986933 + 1, 0.0) arc (0:180:1);
%\draw[thin, dashed] (1.8298959646083486 + 1, 3.75) arc (0:-180:1);


\draw[blue, thick] 
(0.0, 0.9652268503449002) -- 
(1.5684822553785844, 0.9652268503449002) --
(1.8298959646083486, 1.11615412573856) --
(2.0913096738381127, 0.9652268503449002) -- 
(3.659791929216697, 0.9652268503449002);

\node[blue] at (1.61,1.8) {$\Sigma_0$};

\draw[dashed] (0.0, 0.0) -- (0.0, 3.51389977019889);
\draw[dashed] (3.659791929216697, 0.0) -- (3.659791929216697, 3.51389977019889);

\fill[blue] (0.0, 0.9652268503449002) 
    circle (1.5pt) node[black, below right] {$A$};
\fill[blue] (3.659791929216697, 0.9652268503449002) 
    circle (1.5pt) node[black, below left] {$B$};

\draw[blue, thick] 
(1.8298959646083486, 1.11615412573856) -- 
(1.8298959646083486, 2.58208251632886);

\draw[thin, dashed] (1, 3.51389977019889) arc (0:-90:1);
\draw[thin, dashed] (2.66, 3.51389977019889) arc (180:270:1);

\draw[blue, thick]
(1.8298959646083486, 2.58208251632886) -- 
(0.9149479823041743, 3.11032798020668);

\draw[blue, thick] 
(1.8298959646083486, 2.58208251632886) -- 
(2.744843946912523, 3.11032798020668);



\end{tikzpicture}

    \caption{Horseshoe is not a minimizer for long enough stadium with $R < 1.75r$.}
    \label{stadion}
\end{figure}

==> ����������� (1)/pictures/rus/3_tochki_vhoda.tex <==
\begin{figure}
\centering
    %
    %
    \hfill
    %
    %
    %
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale =12]
    
    \def\area{(-6.4, 1.4) rectangle (-5.84, 1.7)};
    \clip \area;
    %\fill[yellow] \area;
    
    \draw [dashed,domain=-7.000492781939422:-5.045681011148128] plot(\x,{(--3.5920094869218673-0*\x)/2.204854695810054});
    
    \node[black, above] at (-5.9,1.6291366019483557) {$M_r$};
        
    \draw [,dotted] (-6.78334510611128,0.6142852583161696) circle (1.014851343632186cm);
    \draw [dotted] (-5.466807795436834,0.6142852583161696) circle (1.014851343632186cm);
    
    \draw [very thick, blue] (-6.09955343275884,1.5500731447679825)-- (-6.184596413792117,1.4336894645038996);
    \draw[] (-6.184596413792117,1.4336894645038996) -- (-6.78334510611128,0.6142852583161696);
    \draw [very thick, blue] (-6.123454498898773,1.6041517478095404)-- (-6.09955343275884,1.5500731447679825);
    \draw [very thick, blue] (-6.355098527042809,1.629136601948356)-- (-6.123454498898773,1.6041517478095404);
    \draw [very thick, blue] (-6.105197759879817,1.6291366019483557)-- (-6.123454498898773,1.6041517478095404);
    
    \draw [] (-5.905972590576058,1.529193741380122)-- (-5.466807795436834,0.6142852583161696);
    \draw [very thick, blue] (-5.905972590576058,1.529193741380122)-- (-6.09955343275884,1.5500731447679825);
    \draw [very thick, blue] (-5.857448245737062,1.6051829270264233)-- (-5.905972590576058,1.529193741380122);
    
    \def\nodesize{0.006}
    
    \fill[blue] (-6.09955343275884,1.5500731447679825) circle (\nodesize)
        node[black, left]{$v_1$};
    \fill[blue] (-6.184596413792117,1.4336894645038996) circle (\nodesize)
        node[black, right]{$x_1$};
    \fill[blue] (-5.638657348174386,0.6142852583161696) circle (\nodesize)
        node[black, left]{$b$};
    \fill[blue] (-6.355098527042809,1.629136601948356) circle (\nodesize)
        node[black, above]{$U_1$};
    \fill[blue] (-6.105197759879817,1.6291366019483557) circle (\nodesize)
        node[black, above]{$U_2$};
    \fill[white] (-5.935,1.51) circle (0.015);
    \fill[blue] (-5.905972590576058,1.529193741380122) circle (\nodesize)
        node[black, below left] {$v_2 = x_2$};
    \fill[blue] (-6.123454498898773,1.6041517478095404) circle (\nodesize);
        \node[black, right] at(-6.12, 1.595){$V$};
    \end{tikzpicture}
    %
    %
    %
    \hfill
    %
    %
    %    
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=1.45]
        
        \def\area{(-6.7,-1.2) rectangle (-3.3,1.2)};
        \clip \area;
        %\fill[yellow] \area;
        
        \fill[gray!20]
        (-6.144235945986252,-0.4940859356732673) --
        (-4.987071803136054,0.7986098324835481) --
        (-4.140753395373325,0.6212882232099375) --
        (-3.7597158072642687,-0.8068658531644282) --
        (-5.006891543175035,-0.98100560400365) -- cycle;
        \node at (-4.9,-.3) {\large $P$};
        
        \draw [very thick, %
            rotate around={%
                -2.659749941701052:(-4.447051207241462,2.388595008642463)%
            },] %
            (-4.447051207241462,2.388595008642463) ellipse (3.8449094705207605cm and 3.237364037629703cm);
        \draw [,dotted] (-6.144235945986252,-0.4940859356732673) circle (1.4781115348364897cm);
        \draw [,dotted] (-3.759715807264265,-0.8068658531644273) circle (1.4781115348364897cm);
        \draw [] (-4.140753395373325,0.6212882232099375)-- (-3.759715807264265,-0.8068658531644273);
        \draw [blue, very thick] (-5.067152322607865,1.042656927956234)-- (-4.987071803136054,0.7986098324835481);
        \draw [blue, very thick] (-3.6869909015675746,1.025732914479689)-- (-4.140753395373325,0.6212882232099375);
        \draw [blue, very thick] (-4.987071803136054,0.7986098324835481)-- (-4.140753395373325,0.6212882232099375);
        \draw [blue, very thick] (-4.987071803136054,0.7986098324835481)-- (-5.1583825277993,0.607234520536362);
        \draw [] (-5.1583825277993,0.607234520536362)-- (-6.144235945986252,-0.4940859356732673);
        \draw [] (-5.006891543175035,-0.98100560400365)-- (-2.546267310088977,-0.6374353448006458);
        \draw [] (-6.753323099257971,-0.23332366004039778)-- (-5.006891543175035,-0.98100560400365);
        
        
        \def\nodesize{0.05}
        \fill[] (-6.144235945986252,-0.4940859356732673) circle (\nodesize);
            \node[below] at (-6.3, -0.5) {$y(x_1)$};
        \fill[blue] (-5.1583825277993,0.607234520536362) circle (\nodesize);
            \node[left] at (-5.18, .58) {$x_1$};
        \fill[] (-3.759715807264265,-0.8068658531644273)  circle (\nodesize)
            node[below]{$y(x_2)$};
        \fill[blue] (-4.140753395373325,0.6212882232099375) circle (\nodesize);
            \node[right] at (-4.14, .5) {$x_2$};
        
    \end{tikzpicture}
    %
    %
    %
    %
    \hfill\phantom{}
    \caption{Иллюстрация к доказательству предложения~\ref{MainProp}~(ii)}
    %\caption{Иллюстрация к доказательству утверждения~\ref{MainProp}~(ii)}
    \label{3pointsFig}
\end{figure}




==> ����������� (1)/pictures/rus/MMrNNr.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}
    \fill[lightgray!50] plot [smooth cycle, tension=1] coordinates 
        {(0,0) (0,3) (4,3) (4.5, 0)};
    \draw[very thick] plot [smooth cycle, tension=1] coordinates 
        {(0,0) (0,3) (4,3) (4.5, 0)};
    \draw[very thick, pattern=dots] plot [smooth cycle, tension=1] coordinates 
        {(0.7,0.7) (0.7,2.3) (3.3,2.3) (3.8, 0.7)};
    \draw[<->] (2.2,-0.5) -- (2.2,0.3);
        
    \node[above] at (2, 3.6) {$M$};
    \node[above] at (2, 2.6) {$M_r$};
    \node[right] at (2.2, -0.1) {$r$};
    
    \draw[fill = lightgray!50] (6,1) rectangle (6.5,1.5);
    \draw[pattern=dots] (6,0) rectangle (6.5,0.5);
    \node[right] at (6.5, 1.25) {$N$};
    \node[right] at (6.5, 0.25) {$N_r$};
\end{tikzpicture}

    \caption{Определение $N$, $M_r$ и $N_r$}
    \label{MMrNNr}
\end{figure}

==> ����������� (1)/pictures/rus/case12.tex <==
\begin{figure}[h]
    \centering
    %
    %
    \hfill
    %
    %
    \begin{tikzpicture}[scale=1.2]
    \def\eps{\varepsilon}
    
    \clip(-5,-3) rectangle (1,2);
    
    \draw[very thick] plot [smooth, tension=1] coordinates
        {(-5, 0) (0, 1) (5, 0)};
        
    \draw (-5, 1.01) -- (5, 1.01);
    \draw[dotted] (-2,1) arc (180:360:2);
    
    \draw[dashed] (0, 1) -- (-1.6, -.2);
    \draw[very thick, blue] (-4, -2) -- (-1.6, -.2);
    
    %\draw[thick, dotted] (-4, -2) -- (-4, 1);
    %\draw[thin] (-4, .8) -- (-3.8, .8) -- (-3.8, 1);
    
    \draw (-.7, 1) arc (180 : 216.87 : 0.7);
    \draw (-.75, 1) arc (180 : 216.87 : 0.75);
    
    \node[left] at (-.7, 0.7) {$\alpha$}; 
    
    %\draw [decorate , decoration={brace,amplitude=3pt},
   %         xshift=-4pt,yshift=0pt]
    %    (-4, -1.98) -- (-4, .98) node [midway,xshift=-0.5cm] {$h$};
        
    %\draw [decorate , decoration={brace,mirror, amplitude=3pt},      
    %        xshift=0pt,yshift=4pt]
     %   (-0.02, 1) -- (-3.98, 1) node [midway,yshift=0.5cm] {$a$};
    \draw [decorate , decoration={brace,mirror, amplitude=3pt},      
            xshift=0pt,yshift=4pt]
        (0.68, 1) -- (0.02, 1) node [midway,yshift=0.5cm] {$\eps$};
    
    \fill (0,1) circle (1.5pt)
        node[below] {{\small $y_1^{\phantom{\varepsilon}}$}};
        
    \fill[blue] (-1.6, -.2) circle (1.5pt);
    \node[above] at (-1.6, -.1) {$x$};
    
    \fill[blue] (-4, -2) circle (0pt) 
        node[below, black] {$z_1$};
        
    \fill (0.7, .97) circle (1.5pt)
        node[below] {{\small $y_1^\varepsilon$}};

    
\end{tikzpicture}
%
%
%
\hfill
%
%
%
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=1.2]
\clip(-4.5, -.8) rectangle (2., 4.2);


\draw [very thick, shift={(-0.12513485800546506,-26.677521852562677)}]  plot[domain=1.3015317814364376:1.81024140245113,variable=\t]({1*30.392666753240377*cos(\t r)+0*30.392666753240377*sin(\t r)},{0*30.392666753240377*cos(\t r)+1*30.392666753240377*sin(\t r)});

\draw [dotted] (1.6662008271652229,3.6623085496751884) circle (2.7202892533708605cm);
\draw [dotted] (-0.4727808370220571,3.7131565644584974) circle (2.7202892533708605cm);

\draw [very thick, blue] (-3.783717507507988,1.056029328176248)-- (-1.530653918438071,1.2069885402389755);
\draw [very thick, blue] (-1.530653918438071,1.2069885402389755)-- (-0.06721948175656989,-0.5127334924261615);
\draw [very thick, blue, dashed] (-0.20613901407786517,1.6889061221660897)-- (-0.06721948175656989,-0.5127334924261615);
\draw [very thick, blue, dashed] (-0.20613901407786517,1.6889061221660897)-- (-3.783717507507988,1.056029328176248);
\draw [] (-1.1576901280692398,2.0905632733845843)-- (-0.06721948175656989,-0.5127334924261615);
\draw [] (-1.1576901280692398,2.0905632733845843)-- (-3.783717507507988,1.056029328176248);
% УГЛЫ

\draw [shift={(-1.1576901280692398,2.0905632733845843)}] (-67.27213315390254:0.3003568321075131) arc (-67.27213315390254:-22.884987621529085:0.3003568321075131);
\draw[] (-0.9721088011312526,1.9044723323699622) -- (-0.9190855648632562,1.8513034920800702);

\draw [shift={(-1.530653918438071,1.2069885402389755)}] (-112.88498762152909:0.3003568321075131) arc (-112.88498762152909:-49.60316378273691:0.3003568321075131);

\draw [shift={(-1.530653918438071,1.2069885402389755)}] (-112.88498762152909:0.23527951848421863) arc (-112.88498762152909:-49.60316378273691:0.23527951848421863);

\draw [shift={(-1.530653918438071,1.2069885402389755)}] (-176.16681146032127:0.35041630412543195) arc (-176.16681146032127:-112.88498762152908:0.35041630412543195);

\draw [shift={(-1.530653918438071,1.2069885402389755)}] (-176.16681146032127:0.28533899050213746) arc (-176.16681146032127:-112.88498762152908:0.28533899050213746);

\draw [shift={(-1.1576901280692398,2.0905632733845843)}] (-67.27213315390254:0.3003568321075131) arc (-67.27213315390254:-22.884987621529085:0.3003568321075131);

\draw [shift={(-0.4727808370220571,3.7131565644584974)}] (-179.34460895105994:0.35041630412543195) arc (-179.34460895105994:-112.88498762152909:0.35041630412543195) ;

\draw [shift={(-1.1576901280692398,2.0905632733845843)}] (157.1150123784709:0.3003568321075131) arc (157.1150123784709:201.50215791084437:0.3003568321075131);


\draw [dashed] (-0.4727808370220571,3.7131565644584974)-- (-2.0483888830006287,-0.019558231771048984);
%\draw [] (-3.805924672756144,3.67502796344221)-- (3.409048634201412,3.7575617069953324);
\draw [dashed] (-3.8848543096703176,3.2417205575080885)-- (2.4644358241962365,0.5616356414899564);
\draw [dashed] (2.3181285497377746,-0.41761257587217493)-- (-4.04973666644738,2.270313027354491);
%\draw [shift={(-1.1576901280692398,2.0905632733845843)}] (157.1150123784709:0.3003568321075131) arc (157.1150123784709:201.50215791084437:0.3003568321075131);
\draw[] (-1.4204832205471947,2.093734673965504) -- (-1.4955669612551816,2.094640788417195);
\fill [blue] (-1.530653918438071,1.2069885402389755) circle (1pt);
\node[black, right] at (-1.5 ,1.3) {$x$};
\fill [blue] (-0.06721948175656989,-0.5127334924261615) circle (1pt)
    node[black, right] {$z_{1}$};
\fill [blue] (-3.783717507507988,1.056029328176248) circle (1pt)
    node[black, left] {$z_{2}$};
\fill [black] (-0.4727808370220571,3.7131565644584974) circle (1pt)
    node[above] {$y_1$};
\fill [black] (1.6662008271652229,3.6623085496751884) circle (1pt)
    node[below] {$y_1^\varepsilon$};
\fill [blue] (-0.20613901407786517,1.6889061221660897) circle (1pt)
    node[black, above right] {$x_\varepsilon$};
\fill [black] (-1.1576901280692398,2.0905632733845843) circle (1pt);
\fill [white] (-1.1,2.25) circle (3pt);
\node[above] at (-1.05,2.1) {$x_{new}$};
\draw[] (-0.8,1.8) node {$\gamma$};
\draw[] (-0.95,3.5547777778793734) node {$\alpha$};
\draw[] (-1.5, 0.7) node {$\beta$};
\end{tikzpicture}
%
%
%
\hfill\phantom{}
    \caption{Первый и второй случаи дифференцирования}
    \label{case12}
\end{figure}

==> ����������� (1)/pictures/rus/case34.tex <==
\begin{figure}[h]
    \centering
    %
    %
    %
    %
    \hfill
    %
    %
    %
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
        \clip(-3.5,-4) rectangle (6.2,3);
        
        
        \draw [->, dashed] (0.5107776365566263,-3.1910707849251336) -- (0.4924206181982182,2.411863460903201) node[right]{$Y$};
        
        \draw [->, dashed] (-3.372996196881047,-1.7512031984129917)-- (5.640695451173274,-1.7216714395522534) node[below]{$X$};
        
        %\draw [shift={(3.4322447318135465,-1.7289070358702208)}]  (-179.81228123213836:0.5413606833758918) arc (-179.81228123213836:-163.71276489579233:0.5413606833758918);
        %\draw [shift={(-2.420207676157121,-1.74808155614499)}] (0.18771876786164332:1.2180615375957566) arc (0.18771876786164332:7.109991463141681:1.2180615375957566);
        %\draw (-1.255265041923725,-1.6737922660197848) -- (-1.153965682425169,-1.6673323277480274);
        %\draw [shift={(0.4963164562849324,1.2227746771979466)},dash pattern=on 2pt off 1pt] (-57.29233279583929:0.5413606833758919) arc (-57.29233279583929:0.18771876786163338:0.5413606833758919);
        
        \draw [shift={(3.4322447318135465,-1.7289070358702208)}] (134.8466944428081:0.4060205125319189) arc (134.8466944428081:180.18771876786164:0.4060205125319189);
        \draw [shift={(3.4322447318135465,-1.7289070358702208)}] (134.8466944428081:0.3180494014833365) arc (134.8466944428081:180.18771876786164:0.3180494014833365);
        \draw [shift={(5.6375557440695685,-0.7430070915455227)}] (174.33339161087738:0.7443709396418513) arc (174.33339161087738:187.10999146314168:0.7443709396418513);
        \draw [shift={(5.6375557440695685,-0.7430070915455227)}] (174.33339161087738:0.6563998285932688) arc (174.33339161087738:187.10999146314168:0.6563998285932688);
        \draw [shift={(5.6375557440695685,-0.7430070915455227)}] (174.33339161087738:0.5684287175446864) arc (174.33339161087738:187.10999146314168:0.5684287175446864);
        
        \draw [shift={(0.4963164562849324,1.2227746771979466)}] (-179.81228123213836:0.47369059795390545) arc (-179.81228123213836:-134.47125690708478:0.47369059795390545);
        \draw [shift={(0.4963164562849324,1.2227746771979466)}] (-179.81228123213836:0.385719486905323) arc (-179.81228123213836:-134.47125690708478:0.385719486905323);
        \draw [shift={(-2.420207676157124,-1.7480815561449892)}] (7.109991463141661:0.7443709396418514) arc
        (7.109991463141661:19.886591315406243:0.7443709396418514);
        \draw [shift={(-2.420207676157124,-1.7480815561449892)}] (7.109991463141661:0.656399828593269) arc (7.109991463141661:19.886591315406243:0.656399828593269);
        \draw [shift={(-2.420207676157124,-1.7480815561449892)}] (7.109991463141661:0.5684287175446865) arc (7.109991463141661:19.886591315406243:0.5684287175446865);
        \draw [shift={(-2.420207676157124,-1.7480815561449892)}] (0.1877187678616431:0.40602051253191895) arc (0.1877187678616431:45.5287430929152:0.40602051253191895);
        \draw [shift={(-2.420207676157124,-1.7480815561449892)}] (0.1877187678616431:0.3180494014833365) arc (0.1877187678616431:45.5287430929152:0.3180494014833365);
        
        
        \draw [rotate around={0.18771876786163075:(0.4904347574391314,3.0179884337769978)},very thick] (0.4904347574391314,3.0179884337769978) ellipse (7.535706036941022cm and 5.161556748282821cm);
        
        \draw [dotted] (-2.420207676157121,-1.74808155614499) circle (4.163183850649577cm);
        \draw [dotted] (3.4322447318135465,-1.7289070358702208) circle (4.163183850649577cm);
        
        \draw [] (-2.420207676157121,-1.74808155614499)-- (3.4322447318135465,-1.7289070358702208);
        \draw [] (5.6375557440695685,-0.7430070915455227)-- (3.4322447318135465,-1.7289070358702208) 
            node[above, pos=0.75]{$\varepsilon$};
        \draw [] (0.4963164562849324,1.2227746771979437)-- (-2.420207676157121,-1.74808155614499) 
            node[above left, pos=0.5]{$r$};
        \draw [] (0.4963164562849324,1.2227746771979437)-- (3.4322447318135465,-1.7289070358702208) 
            node[above right, pos=0.4]{$r$};
        \draw [] (-2.420207676157121,-1.74808155614499)-- (5.6375557440695685,-0.7430070915455227);
        \draw [] (1.4947161910399636,-0.3319350635955565)-- (-2.420207676157121,-1.74808155614499) 
            node[above, pos=0.4]{$r$};
        \draw [] (1.4947161910399636,-0.3319350635955565)-- (5.6375557440695685,-0.7430070915455227) 
            node[above, pos=0.5]{$r$};
        \draw [] (0.4963164562849324,1.2227746771979437)-- (1.4947161910399636,-0.3319350635955565);
        
        \draw [] (-2.9430712147632248,-3.591638176924038)-- (6.270436727691272,-0.8996479592514579);
        \draw [dashed] (-1.3967761861461803,1.2165722955767182)-- (2.8257031352740394,1.2304064986960972);
        
        \fill [black] (-2.420207676157121,-1.74808155614499) circle (2pt) 
            node[below] {$y_2$};
        \fill [black] (3.4322447318135465,-1.7289070358702208) circle (2pt)  
            node[below]{$y_1$};
        \fill [white] (0.72,1.42) circle (4pt);
        \fill [blue] (0.4963164562849324,1.2227746771979437) circle (2pt)
            node[black,above right]{$x$};
        \fill[white] (6,-0.4430070915455227) circle (8pt);
        \fill [black] (5.6375557440695685,-0.7430070915455227) circle (2pt)
            node[above]{$y_1^\varepsilon$};
        
        \node[left] at (3.1210194681658792,-1.5143221866701352) {$\alpha$};
        \fill [blue] (1.4947161910399636,-0.3319350635955565) circle (2pt);
        \node[below] at (1.3947161910399636,-0.4319350635955565)
            {$x_\varepsilon$};
        \fill[white] (2.666203058140344,-1.7903426992020517) circle (3pt);
        \node at (2.666203058140344,-1.7503426992020517) {$\delta$};
        \node[left] at (4.780441689137528,-0.7534852641126851) {$\alpha_\varepsilon$};
        \fill[white] (-0.9, -1.5739550067212016) circle (3pt);
        \node[right] at (-1.175206169685229, -1.5839550067212016) {$\Delta$};
        %\node at (1.95,0.95) {\small$\frac \pi2 - \alpha + o(1)$};
    
    \end{tikzpicture}
%
%
%
%
%
    \hfill
%
%
%
%
%
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=1.5]
        \clip(-1, -1.5) rectangle (3,3);
        
        
        \draw [->, dashed] (0.5107776365566263,-3.1910707849251336) -- (0.4924206181982182,2.811863460903201) node[right]{$Y$};
        
        % \draw [->, dashed] (-3.372996196881047,-1.7512031984129917)-- (5.640695451173274,-1.7216714395522534) node[below]{$X$};
        
        % %\draw [shift={(3.4322447318135465,-1.7289070358702208)}]  (-179.81228123213836:0.5413606833758918) arc (-179.81228123213836:-163.71276489579233:0.5413606833758918);
        % %\draw [shift={(-2.420207676157121,-1.74808155614499)}] (0.18771876786164332:1.2180615375957566) arc (0.18771876786164332:7.109991463141681:1.2180615375957566);
        % %\draw (-1.255265041923725,-1.6737922660197848) -- (-1.153965682425169,-1.6673323277480274);
        
        
        \draw [shift={(0.4963164562849324,1.2227746771979466)}] (-57.29233279583929:0.5413606833758919) arc (-57.29233279583929:0.18771876786163338:0.5413606833758919);
        
        \draw [shift={(0.4963164562849324,1.2227746771979466)}] (69.84912024169617:0.40602051253191895) arc (69.84912024169617:180.18771876786164:0.40602051253191895);
        \draw [shift={(0.4963164562849324,1.2227746771979466)}] (69.84912024169617:0.3315834185677338) arc (69.84912024169617:180.18771876786164:0.3315834185677338);
        
        % \draw [shift={(3.4322447318135465,-1.7289070358702208)}] (134.8466944428081:0.4060205125319189) arc (134.8466944428081:180.18771876786164:0.4060205125319189);
        % \draw [shift={(3.4322447318135465,-1.7289070358702208)}] (134.8466944428081:0.3180494014833365) arc (134.8466944428081:180.18771876786164:0.3180494014833365);
        % \draw [shift={(5.6375557440695685,-0.7430070915455227)}] (174.33339161087738:0.7443709396418513) arc (174.33339161087738:187.10999146314168:0.7443709396418513);
        % \draw [shift={(5.6375557440695685,-0.7430070915455227)}] (174.33339161087738:0.6563998285932688) arc (174.33339161087738:187.10999146314168:0.6563998285932688);
        % \draw [shift={(5.6375557440695685,-0.7430070915455227)}] (174.33339161087738:0.5684287175446864) arc (174.33339161087738:187.10999146314168:0.5684287175446864);
        
        % \draw [shift={(0.4963164562849324,1.2227746771979466)}] (-179.81228123213836:0.47369059795390545) arc (-179.81228123213836:-134.47125690708478:0.47369059795390545);
        % \draw [shift={(0.4963164562849324,1.2227746771979466)}] (-179.81228123213836:0.385719486905323) arc (-179.81228123213836:-134.47125690708478:0.385719486905323);
        % \draw [shift={(-2.420207676157124,-1.7480815561449892)}] (7.109991463141661:0.7443709396418514) arc
        %  (7.109991463141661:19.886591315406243:0.7443709396418514);
        % \draw [shift={(-2.420207676157124,-1.7480815561449892)}] (7.109991463141661:0.656399828593269) arc (7.109991463141661:19.886591315406243:0.656399828593269);
        % \draw [shift={(-2.420207676157124,-1.7480815561449892)}] (7.109991463141661:0.5684287175446865) arc (7.109991463141661:19.886591315406243:0.5684287175446865);
        % \draw [shift={(-2.420207676157124,-1.7480815561449892)}] (0.1877187678616431:0.40602051253191895) arc (0.1877187678616431:45.5287430929152:0.40602051253191895);
        % \draw [shift={(-2.420207676157124,-1.7480815561449892)}] (0.1877187678616431:0.3180494014833365) arc (0.1877187678616431:45.5287430929152:0.3180494014833365);
        
        
        % \draw [rotate around={0.18771876786163075:(0.4904347574391314,3.0179884337769978)},very thick] (0.4904347574391314,3.0179884337769978) ellipse (7.535706036941022cm and 5.161556748282821cm);
        
        \draw [dotted] (-2.420207676157121,-1.74808155614499) circle (4.163183850649577cm);
        \draw [dotted] (3.4322447318135465,-1.7289070358702208) circle (4.163183850649577cm);
        
        
        \draw [blue, very thick] (0.4963164562849324,1.2227746771979466)-- (0.8631685296495449,2.2224933663217237);
        
        \draw [] (-2.420207676157121,-1.74808155614499)-- (3.4322447318135465,-1.7289070358702208);
        \draw [] (5.6375557440695685,-0.7430070915455227)-- (3.4322447318135465,-1.7289070358702208); 
        %     node[above, pos=0.75]{$\varepsilon$};
        \draw [] (0.4963164562849324,1.2227746771979437)-- (-2.420207676157121,-1.74808155614499);
        %     node[above left, pos=0.5]{$r$};
        \draw [] (0.4963164562849324,1.2227746771979437)-- (3.4322447318135465,-1.7289070358702208); 
        %     node[above right, pos=0.4]{$r$};
        %\draw [] (-2.420207676157121,-1.74808155614499)-- (5.6375557440695685,-0.7430070915455227);
        \draw [] (1.4947161910399636,-0.3319350635955565)-- (-2.420207676157121,-1.74808155614499);
        %     node[above, pos=0.4]{$r$};
        \draw [] (1.4947161910399636,-0.3319350635955565)-- (5.6375557440695685,-0.7430070915455227);
        %     node[above, pos=0.5]{$r$};
        \draw [] (0.4963164562849324,1.2227746771979437)-- (1.4947161910399636,-0.3319350635955565);
        
        \draw [] (-2.9430712147632248,-3.591638176924038)-- (6.270436727691272,-0.8996479592514579);
        \draw [dashed] (-1.3967761861461803,1.2165722955767182)-- (2.8257031352740394,1.2304064986960972);
        
        % \fill [black] (-2.420207676157121,-1.74808155614499) circle (2pt) 
        %     node[below] {$y_1(x)$};
        % \fill [black] (3.4322447318135465,-1.7289070358702208) circle (2pt)  
        %     node[below]{$y_2(x)$};
        \fill [blue] (0.4963164562849324,1.2227746771979437) circle (0.05);
        \fill [white] (0.7,1.4) circle (0.12);
        \node[] at (0.7,1.4) {$x$};
        \fill [blue] (1.4947161910399636,-0.3319350635955565) circle (0.05);
        \node[below] at (1.3947161910399636,-0.4319350635955565)
             {$x_\varepsilon$};
        % \fill[white] (6,-0.4430070915455227) circle (8pt);
        %\fill [black] (5.6375557440695685,-0.7430070915455227) circle (2pt)
        %     node[above]{$y_2(x_\varepsilon)$};
        
        % \node[left] at (3.1210194681658792,-1.5143221866701352) {$\alpha$};
        
        % \fill[white] (2.666203058140344,-1.7903426992020517) circle (3pt);
        % \node at (2.666203058140344,-1.7503426992020517) {$\delta$};
        % \node[left] at (4.780441689137528,-0.7534852641126851) {$\alpha_\varepsilon$};
        % \fill[white] (-0.9, -1.5739550067212016) circle (3pt);
        % \node[right] at (-1.175206169685229, -1.5839550067212016) {$\Delta$};
        \fill [blue] (0.8631685296495449,2.2224933663217237) circle (0.05)
             node[right] {$z_1$};
        \node at (1.75,0.95) {$\frac \pi2 - \alpha + o(1)$};
        \node at (0.25,1.75) {$\beta$};
    \end{tikzpicture}
%
%
%
%
    \hfill\phantom{}

    \caption{Нахождение координат точки $x_\varepsilon$ в случаях 3 и 4}
    \label{case34}
\end{figure}

==> ����������� (1)/pictures/rus/horseshoe.tex <==
\begin{figure}[h]
	\begin{center}
		\definecolor{yqqqyq}{rgb}{0.,0.,1.}%{0.5019607843137255,0.,0.5019607843137255}
		\definecolor{xdxdff}{rgb}{0.,0.,0.}
		\definecolor{ffqqqq}{rgb}{0.,0.,1.}
    \definecolor{ttzzqq}{rgb}{0.,0.,0.}
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
    \clip(-5.754809259201689,-2.15198488708635626) rectangle (0.492320066152345,2.2268250892462824);
    \draw [very thick, color=ttzzqq] (-3.,2.)-- (-2.,2.);
    \draw [very thick, color=ttzzqq] (-2.,-2.)-- (-3.,-2.);
    \draw [very thick, color=red] (-3.,-1.)-- (-2.,-1.);
    \draw [dotted] (-3.,1.)-- (-2.,1.);
    \draw [shift={(-3.,0.)},very thick, color=ttzzqq]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({1.*2.*cos(\t r)+0.*2.*sin(\t r)},{0.*2.*cos(\t r)+1.*2.*sin(\t r)});
    \draw [shift={(-3.,0.)},dotted]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
    \draw [shift={(-2.,0.)},dotted]  plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
    \draw [shift={(-2.,0.)},very thick,color=ttzzqq]  plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({1.*2.*cos(\t r)+0.*2.*sin(\t r)},{0.*2.*cos(\t r)+1.*2.*sin(\t r)});
    \draw [dash pattern=on 2pt off 2pt] (-2.5008100281931047,2.) circle (1.cm);
    \draw [very thick,color=blue] (-3.7309420990521054,0.6824394829091469)-- (-3.1832495111022516,1.2690579009478955);
    \draw [very thick,color=blue] (-1.8178907146013357,1.2695061868000874)-- (-1.2695061868000874,0.6829193135917684);
    
    \fill[green!70!black]
    (-3.1832495111022516,1.2690579009478955) circle (1.5pt);
    \fill[green!70!black] (-1.8178907146013357,1.2695061868000874) circle (1.5pt);
    
    \draw [shift={(-2.,0.)},very thick,color=red]  plot[domain=-1.5707963267948966:0.7517515639553677,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
    \draw [shift={(-3.,0.)},very thick,color=red]  plot[domain=2.390497746093128:4.771687465439039,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
    \begin{scriptsize}
    \draw[color=ttzzqq] (-4.8089822121844977,0.2025724503290166) node {$M$};
    %\draw [fill=xdxdff] (-2.5008100281931047,2.) circle (1.5pt);
    %\draw [fill=ffqqqq] (-3.1832495111022516,1.2690579009478955) circle (1.5pt);
    %\draw [fill=ffqqqq] (-1.8178907146013357,1.2695061868000874) circle (1.5pt);
    \draw[] (-3.763965847825129,-0.1818662773850787) node {$\Sigma$};
    \draw[color=black] (-2.059620164509451,0.8028001329511188) node {$M_r$};
    \end{scriptsize}
    \end{tikzpicture}
    \caption{Подкова. Зелёным отмечены изолированные энергетические точки, красным "--- неизолированные, а синим "--- штейнеровская часть минимайзера (а в дальнейшем минимайзер будет весь синего цвета).}
    \label{horseshoe}
	\end{center}
    \end{figure}


==> ����������� (1)/pictures/rus/kartinka_03.04.tex <==
\begin{figure}[h]
    \centering
    \noindent
%\hfill
\begin{tikzpicture}[scale=1.5]
\clip(-3,.8) rectangle (3,4);
\draw [shift={(0.28,3.7)},] (0,0) -- (-159.7740642861397:0.28905217847802334) arc (-159.7740642861397:-99.7740642861397:0.28905217847802334) -- cycle;
\draw[] (-1.9873946738994333,2.6830770089317055) -- (-1.827571897864463,2.741962494059213) -- (-1.8864573829919704,2.901785270094183) -- (-2.0462801590269404,2.8428997849666757); 
\draw[] (-0.11195445772261328,1.4246855051596925) -- (-0.2798077844360017,1.4536005671425858) -- (-0.30872284641889486,1.2857472404291974) -- (-0.14086951970550646,1.2568321784463041); 
\draw [very thick, rotate around={1.4240085861842182:(-0.27,-0.18)},] (-0.27,-0.18) ellipse (9.66319180727268cm and 3.8738063844417705cm);
\draw [rotate around={1.4240085861842193:(-0.3080549682875253,-2.681264851096495)},] (-0.3080549682875253,-2.681264851096495) ellipse (9.663191807272678cm and 3.89cm);
\draw [] (-2.0462801590269404,2.8428997849666757)-- (0.28,3.7);
\draw [] (0.28,3.7)-- (-0.14086951970550646,1.2568321784463041);
\draw [shift={(0.28,3.7)},]  plot[domain=3.1912928840649766:6.227904497523718,variable=\t]({1*2.4791531128359634*cos(\t r)+0*2.4791531128359634*sin(\t r)},{0*2.4791531128359634*cos(\t r)+1*2.4791531128359634*sin(\t r)});
\draw [,dash pattern=on 1pt off 1pt] (-2.312200135495492,3.56464078362417)-- (-2.1721900448381937,3.184635400068208);
\draw [very thick, blue] (-1.8763990780550963,1.1094258472604792)-- (-1.5514331191549637,1.499821308941987);
\draw [very thick, blue] (-1.5514331191549637,1.499821308941987)-- (-2.0462801590269404,2.8428997849666757);
\draw [very thick, blue] (-1.5514331191549637,1.499821308941987)-- (-0.14086951970550646,1.2568321784463041);
\draw [very thick, blue] (-0.14086951970550646,1.2568321784463041)-- (0.0950133491, 1.216198084);
\draw [very thick, blue] (-2.1721900448381937,3.184635400068208)-- (-2.0462801590269404,2.8428997849666757);

\draw [thick,dashed] (-3,3.7) -- (4,3.7);
%\fill [] (-9.12,-0.4) circle (1pt);
%\fill [] (8.58,0.04) circle (1pt);
\fill [] (0.28,3.7) circle (1pt)
    node[above]{$y$};
\fill[white] (-0.4,1.15) circle (3pt);
\fill [blue] (-0.14086951970550646,1.2568321784463041) circle (1pt)
    node[black, below left, yshift=3pt]{$x_1$};
\fill [blue] (0.0950133491, 1.216198084) circle (1pt);
    %node[black, below]{$Z_1$};
\fill [] (.27,1.22) circle (1pt);
    %node[above]{$T$};
\fill[] (-0.015,3.387789072003734) node {$\frac{\pi}{3}$};
\fill[] (-0.8,3.50) node {$\leq \frac{\pi}{6}$};
\fill [blue] (-1.8763990780550963,1.1094258472604792) circle (1pt);
    %node[black, below]{$Z_0$};
\fill [white] (-2.6122, 3.79464) circle (7pt);
\fill [] (-2.312200135495492,3.56464078362417) circle (1pt)
    node[above left]{$y(x)$};
\fill [blue] (-2.1721900448381937,3.184635400068208) circle (1pt)
    node[black, left]{$x$};
\fill [blue] (-2.0462801590269404,2.8428997849666757) circle (1pt)
    node[black, left]{$x_2$};
\fill [blue] (-1.5514331191549637,1.499821308941987) circle (1pt);
    %node[black, left]{$V$};;
%\fill [blue] (0.8259292658022329,1.0902876877572656) circle (1pt);
\fill [] (-2.1960918489986834,3.5768362382576453) circle (1pt);
\fill [] (2.7553659712458494,3.5630202011888645) circle (1pt);
\end{tikzpicture}%
%
% %
% \hfill
% %
% %
% \begin{tikzpicture}[scale=4]
% \clip(-1.3, .75) rectangle (.5,1.8);
% \draw [very thick, rotate around={0:(0,0)},] (0,0) ellipse (3.4533877638432cm and 1.7105224486869326cm);
% \draw [rotate around={0:(0.03555555555555577,-0.6133333333333332)},] (0.03555555555555577,-0.6133333333333332) ellipse (3.453387763843199cm and 1.7105224486869324cm);
% \draw[dashed](-8.092255039, .967979085) -- (7.425229620, 1.776523584);
% \draw [shift={(-0.7029766298289657,1.3530002748755554)},]  (-140.9746371500148:0.1111112188858899) arc (-140.9746371500148:-84.04656439817472:0.1111112188858899);
% \draw [shift={(-0.7029766298289657,1.3530002748755554)},]  (-84.04656439817472:0.13888902360736238) arc (-84.04656439817472:-27.11849164633474:0.13888902360736238);
% \draw [shift={(0.03595121110259166,1.391502393649013)}] (-137.1333881244329:0.13888902360736238) arc (-137.1333881244329:-90.52079069168529:0.13888902360736238);
% \draw [shift={(0.03595121110259166,1.391502393649013)}] (-137.1333881244329:0.10277787746944816) arc (-137.1333881244329:-90.52079069168529:0.10277787746944816);
% \draw [shift={(0.03595121110259166,1.391502393649013)}] (-90.5207906916853:0.1111112188858899) arc (-90.5207906916853:-43.9081932589377:0.1111112188858899);
% \draw [shift={(0.03595121110259166,1.391502393649013)}] (-90.5207906916853:0.07500007274797568) arc (-90.5207906916853:-43.9081932589377:0.07500007274797568);
% \draw [dash pattern=on 6pt off 1pt] (-0.7361599749356013,1.6712061599947043)-- (-0.6725102658644657,1.0608484052996556);
% \draw [dash pattern=on 6pt off 1pt] (0.038850043757650735,1.7104142044316195)-- (0.033275969881065716,1.097188742687424);
% \draw [very thick, blue] (-0.7029766298289657,1.3530002748755554)-- (-0.45629546475400173,1.2266666666666661);
% \draw [very thick, blue] (0.03595121110259166,1.391502393649013)-- (-0.13339391698061817,1.2343209876543189);
% \draw [dashed, very thick, blue] (-0.7029766298289657,1.3530002748755554)-- (-0.9182849208259289,1.1784891932968027);
% \draw [dashed, very thick, blue] (0.03595121110259166,1.391502393649013)-- (0.20241111036773,1.2312685996708772);
% \draw [dashed] (-1.1948072513378087,1.6048830524842577)-- (-0.7029766298289657,1.3530002748755554);
% \draw [dashed] (0.03595121110259166,1.391502393649013)-- (0.3691026278427488,1.7007242099779234);
% \fill [blue] (-0.7029766298289657,1.3530002748755554) circle (.4pt) 
%     node[black,above right]{$x_1$};
% \fill [blue] (0.03595121110259166,1.391502393649013) circle (.4pt)
%     node[black, above left]{$x_2$};
% \fill [black] (-1.1948072513378087,1.6048830524842577) circle (.4pt)
%     node[above]{$W_1$};
% \fill [black] (0.3691026278427488,1.7007242099779234) circle (.4pt)
%     node[above]{$W_2$};
% \end{tikzpicture}
% \hfill
 

    \caption{Иллюстрация к доказательству утверждения~\ref{arcsaresmall}}
    \label{Pic:arcsaresmall}

\end{figure}

==> ����������� (1)/pictures/rus/stadion.tex <==
\begin{figure}[h]
    \centering
 

\begin{tikzpicture}[scale=1.3]

\foreach \y in {0, 3.51389977019889} {
    \draw[very thick, loosely dotted] 
        (-1, \y) -- (0, \y);
    \draw[very thick]
        (0, \y) -- (3.66, \y);
    \draw[very thick, loosely dotted] 
        (3.66, \y) -- (4.66, \y);
}
\draw[very thick] (-1, 0) arc (270:90:1.757);
\draw[very thick] (4.66, 0) arc (-90:90:1.757);


%\draw[thin, dashed] (0.2614137092297641 + 1, 0.0) arc (0:180:1);
%\draw[thin, dashed] (0.7842411276892922 + 1, 0.0) arc (0:180:1);
%\draw[thin, dashed] (1.3070685461488205 + 1, 0.0) arc (0:180:1);
\draw[thin, dashed] (1.8298959646083486 + 1, 0.0) arc (0:180:1);
%\draw[thin, dashed] (2.3527233830678767 + 1, 0.0) arc (0:180:1);
%\draw[thin, dashed] (2.875550801527405 + 1, 0.0) arc (0:180:1);
%\draw[thin, dashed] (3.398378219986933 + 1, 0.0) arc (0:180:1);
%\draw[thin, dashed] (1.8298959646083486 + 1, 3.75) arc (0:-180:1);


\draw[blue, thick] 
(0.0, 0.9652268503449002) -- 
(1.5684822553785844, 0.9652268503449002) --
(1.8298959646083486, 1.11615412573856) --
(2.0913096738381127, 0.9652268503449002) -- 
(3.659791929216697, 0.9652268503449002);

\node[blue] at (1.61,1.8) {$\Sigma_0$};

\draw[dashed] (0.0, 0.0) -- (0.0, 3.51389977019889);
\draw[dashed] (3.659791929216697, 0.0) -- (3.659791929216697, 3.51389977019889);

\fill[blue] (0.0, 0.9652268503449002) 
    circle (1.5pt) node[black, below right] {$A$};
\fill[blue] (3.659791929216697, 0.9652268503449002) 
    circle (1.5pt) node[black, below left] {$B$};

\draw[blue, thick] 
(1.8298959646083486, 1.11615412573856) -- 
(1.8298959646083486, 2.58208251632886);

\draw[thin, dashed] (1, 3.51389977019889) arc (0:-90:1);
\draw[thin, dashed] (2.66, 3.51389977019889) arc (180:270:1);

\draw[blue, thick]
(1.8298959646083486, 2.58208251632886) -- 
(0.9149479823041743, 3.11032798020668);

\draw[blue, thick] 
(1.8298959646083486, 2.58208251632886) -- 
(2.744843946912523, 3.11032798020668);



\end{tikzpicture}

    \caption{Неоптимальность подковы для достаточно длинного стадиона с $R < 1.75r$.}
    \label{stadion}
\end{figure}

==> ����������� (1)/pictures/rus/steiner.tex <==


\begin{figure}[h]
    \centering
 


\begin{tikzpicture}[scale=2]


\def\shit{(.25,0)}



\draw[shift={\shit}, thick]
    (0, .25) -- (.43, .5) -- (.43, 1) -- 
    (0, 1.25) -- (-.43, 1) -- (-.43, .5) -- cycle;
\draw[shift={\shit}, thick]
    (0, .25) -- (0, 0);
\draw[shift={\shit}, thick]
    (.43, .5) -- (.645, .375);
\draw[shift={\shit}, thick]
    (.43, 1) -- (.645, 1.125);
\draw[shift={\shit}, thick]
    (0, 1.25) -- (0, 1.5);
\draw[shift={\shit}, thick]
    (-.43, 1) -- (-.645, 1.125);
\draw[shift={\shit}, thick]
    (-.43, .5) -- (-.645, .375);
    
%\fill[shift={\shit}] (0,0.25) circle (.7pt);
\fill[shift={\shit}] (0,0) circle (.7pt);
%\fill[shift={\shit}] (0.43,0.5) circle (.7pt);
\fill[shift={\shit}] (0.645,0.375) circle (.7pt);
%\fill[shift={\shit}] (0.43,1) circle (.7pt);
\fill[shift={\shit}] (0.645,1.125) circle (.7pt);
%\fill[shift={\shit}] (0,1.25) circle (.7pt);
\fill[shift={\shit}] (0,1.5) circle (.7pt);
%\fill[shift={\shit}] (-0.43,0.5) circle (.7pt);
\fill[shift={\shit}] (-0.645,0.375) circle (.7pt);
%\fill[shift={\shit}] (-0.43,1) circle (.7pt);
\fill[shift={\shit}] (-0.645,1.125) circle (.7pt);



\def\shit{(2,0)}

\draw[shift={\shit}, thick]
(0,0) -- (.5, .29) -- (1, 0);
\draw[shift={\shit}, thick]
(0, 1.5) -- (.5, 1.21) -- (1, 1.5);
\draw[shift={\shit}, thick]
(.5, .29) -- (.5, 1.21);
\fill[shift={\shit}] (0,0) circle (.7pt);
\fill[shift={\shit}] (1,0) circle (.7pt);
\fill[shift={\shit}] (0,1.5) circle (.7pt);
\fill[shift={\shit}] (1,1.5) circle (.7pt);

\def\shit{(4,0)}

\draw[shift={\shit}, thick]
(0,0) -- (.5, .29) -- (1, 0);
\draw[shift={\shit}, thick]
(0, 1.5) -- (.5, 1.21) -- (1, 1.5);
\draw[shift={\shit}, thick]
(.5, .29) -- (.5, 1.21);
\draw[shift={\shit}, thick] (1, 1.5) -- (1.25, 1.75);
\fill[shift={\shit}] (0,0) circle (.7pt);
\fill[shift={\shit}] (1,0) circle (.7pt);
\fill[shift={\shit}] (0,1.5) circle (.7pt);
\fill[shift={\shit}] (1,1.5) circle (.7pt);
\fill[shift={\shit}] (1.25,1.75) circle (.7pt);


\def\shit{(6.125,0)}

\draw[shift={\shit}, thick]
(0,0) -- (.43, .75) -- (0, 1.5);
\draw[shift={\shit}, thick]
(1,0) -- (.57, .75) -- (1, 1.5);
\draw[shift={\shit}, thick]
(.43, .75) -- (.57, .75);
\draw[shift={\shit}, thick] (1, 1.5) -- (1.25, 1.75);
\fill[shift={\shit}] (0,0) circle (.7pt);
\fill[shift={\shit}] (1,0) circle (.7pt);
\fill[shift={\shit}] (0,1.5) circle (.7pt);
\fill[shift={\shit}] (1,1.5) circle (.7pt);
\fill[shift={\shit}] (1.25,1.75) circle (.7pt);

\draw[thick](-.845,-.7) rectangle (3.7,1.9);
\draw (1.4275, -.6) node{Полные штейнеровские псевдосети};
\draw[thick](1.4,-.3) rectangle (3.6,1.8);
\draw (2.5, -.2) node{Полные деревья Штейнера};
\draw[thick](1.3,-.4) rectangle (5.7,2.2);
\draw (3.5, 2.05) node{Деревья Штейнера};
\draw[thick](1.2,-.5) rectangle (7.7,2.5);
\draw (4.5, 2.35) node{Локальные деревья Штейнера};

\end{tikzpicture}

    \caption{Отношения включения между используемыми определениями}
    \label{steiner}
\end{figure}

==> ����������� (1)/picturesRECT/eng/PresentationHorseshoe.tex <==
\begin{figure}[H]
	\begin{center}
		\definecolor{yqqqyq}{rgb}{0.,0.,1.}%{0.5019607843137255,0.,0.5019607843137255}
		\definecolor{xdxdff}{rgb}{0.,0.,0.}
		\definecolor{ffqqqq}{rgb}{0.,0.,1.}
    \definecolor{ttzzqq}{rgb}{0.,0.,0.}
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
    \clip(-5.754809259201689,-2.03198488708635626) rectangle (0.592320066152345,2.0268250892462824);
    \draw [very thick, color=ttzzqq] (-3.,2.)-- (-2.,2.);
    \draw [very thick, color=ttzzqq] (-2.,-2.)-- (-3.,-2.);
    \draw [very thick, color=ffqqqq] (-3.,-1.)-- (-2.,-1.);
    \draw [dotted] (-3.,1.)-- (-2.,1.);
    \draw [shift={(-3.,0.)},very thick, color=ttzzqq]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({1.*2.*cos(\t r)+0.*2.*sin(\t r)},{0.*2.*cos(\t r)+1.*2.*sin(\t r)});
    \draw [shift={(-3.,0.)},dotted]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
    \draw [shift={(-2.,0.)},dotted]  plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
    \draw [shift={(-2.,0.)},very thick,color=ttzzqq]  plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({1.*2.*cos(\t r)+0.*2.*sin(\t r)},{0.*2.*cos(\t r)+1.*2.*sin(\t r)});
    \draw [dash pattern=on 2pt off 2pt] (-2.5008100281931047,2.) circle (1.cm);
    \draw [very thick,color=yqqqyq] (-3.7309420990521054,0.6824394829091469)-- (-3.1832495111022516,1.2690579009478955);
    \draw [very thick,color=yqqqyq] (-1.8178907146013357,1.2695061868000874)-- (-1.2695061868000874,0.6829193135917684);
    \draw [shift={(-2.,0.)},very thick,color=ffqqqq]  plot[domain=-1.5707963267948966:0.7517515639553677,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
    \draw [shift={(-3.,0.)},very thick,color=ffqqqq]  plot[domain=2.390497746093128:4.771687465439039,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
    %\begin{scriptsize}
    \draw[color=ttzzqq] (-4.7089822121844977,0.2025724503290166) node {$M$};
    %\draw [fill=xdxdff] (-2.5008100281931047,2.) circle (1.5pt);
    %\draw [fill=ffqqqq] (-3.1832495111022516,1.2690579009478955) circle (1.5pt);
    %\draw [fill=ffqqqq] (-1.8178907146013357,1.2695061868000874) circle (1.5pt);
    \draw[] (-3.763965847825129,-0.1818662773850787) node {$\Sigma$};
    %\draw[color=black] (-2.059620164509451,0.8028001329511188) node {$M_r$};
    %\end{scriptsize}
    \end{tikzpicture}
    %\caption{Подкова.}
    \caption{The horseshoe}
    \label{horseshoe}
	\end{center}
\end{figure}


==> ����������� (1)/picturesRECT/eng/ThesisRectangle.tex <==
\begin{figure}[H]
    \centering
    \hfill
    \begin{tikzpicture}[scale=0.4]
        
        \def\w{8}
        \def\h{4.5}
        
        \def\t{.85}
        \def\c{}
        
        \foreach\x in {-1,1} {
            \foreach\y in {-1,1} {
                \draw[blue, thick]  ({\x*(-\w+1 - .292893218813455)},
                        {\y*(-\h+1 - .2928932188134548}) -- 
                       ({\x*(-\w+2 - \t)},
                        {\y*(-\h+2 - \t)});
                \draw[blue, thick]  ({\x*(-\w+2 - \t)},
                        {\y*(-\h+2 - \t)}) -- 
                       ({\x*(-\w+1)}, 
                        {\y*(-\h+2 -.5857864376269108)});
                \draw[blue, thick]  ({\x*(-\w+2 - \t)},
                        {\y*(-\h+2 - \t)}) -- 
                       ({\x*(-\w+2 - .5857864376269095)},
                        {\y*(-\h+1)});
            }
        }
        \draw[blue, thick]  (-\w+2 - .5857864376269095,-\h+1) -- 
               ( 0,-\h);
        \draw[blue, thick]  ( 0,-\h) -- 
               ( \w-2 + .5857864376269095,-\h+1);
        \draw[blue, thick]  (-\w+1, -\h+2 - .5857864376269108) -- 
               (-\w+1,  \h-2 + .5857864376269108);
        \draw[blue, thick]  (-\w+2 - .5857864376269095, \h-1) -- 
               ( \w-2 + .5857864376269095, \h-1);
        \draw[blue, thick]  ( \w-1, -\h+2 - .5857864376269108) -- 
               ( \w-1,  \h-2 + .5857864376269108);
               
        \fill[white] (1, -\h) arc (0:180:1);
        
        \draw [very thick] (-\w,-\h) rectangle (\w,\h);
        
        \draw (-\w, -\h) node[below left]{$A_1$};
        \draw (-\w, \h) node[above left]{$A_2$};
        \draw (\w, \h) node[above right]{$A_3$};
        \draw (\w, -\h) node[below right]{$A_4$};
        
    \end{tikzpicture}
\hfill
    \begin{tikzpicture}[scale=2]
        
        \coordinate (V) at (1.10837, 1.10837);
        \coordinate (Q) at (.7071, .7071);
        \coordinate (C) at (.73, .73);
        
        \draw[dashed] (0,0) -- (Q);
        \draw[thick, dotted] (0, 1) arc (90:0:1);
        \draw[thick, dotted] (.414, 0) arc (180:55:1);
        \draw[dashed] (1.414, 0) -- (1.544739754593147, 0.9914448613738104) node[pos=0.5, left]{$r$};
        \draw[thick, dotted] (0, .414) arc (-90:35:1);
        \draw[dashed] (0, 1.414) -- (0.9914448613738104,1.544739754593147) node[pos=0.5,below]{$r$};
        
        %\draw[very thick] (-5, 1) -- (-5,3) -- (-3, 3);
        \draw [very thick] (2,0) -- (0,0) -- (0,2);
        \draw (0, 0) node[below left]{$A_1$};
        \draw [very thick, blue] (0.9914448613738104,2)-- (0.9914448613738104,1.544739754593147);
        \draw [very thick, blue] (V)-- (0.9914448613738104,1.544739754593147);
        \draw [very thick, blue] (V)-- (1.5447397545931463,0.9914448613738106);
        \draw [very thick, blue] (1.5447397545931463,0.9914448613738106)-- (2,0.9914448613738102);
        \draw [very thick, blue] (Q)-- (V);    
        % \draw[very thick, blue] (-4.292893218813455, 2.2928932188134548)-- (-3.912466374682504, 1.9124663746825037);
        % \draw[very thick, blue] (-3.912466374682504, 1.9124663746825037)-- 
        % (-4, 1.5857864376269108);
        % \draw[very thick, blue] (-3.912466374682504, 1.9124663746825037)-- (-3.5857864376269095, 2);
        % \draw[very thick, blue] (-3.5857864376269095, 2)-- (-3, 2);
        % \draw[very thick, blue] (-4, 1.5857864376269108)-- (-4,1);
        
        
    
        \def\rr{0.12}
        \draw[shift={(V)}] 
            (0.966*\rr ,-0.2588*\rr) arc(-15:105:\rr);
        \def\rr{0.09}
        \draw[shift={(V)}] 
            (0.966*\rr ,-0.2588*\rr) arc(-15:105:\rr);
        \def\rr{0.096}
        \draw[shift={(V)}] 
            (0.966*\rr ,-0.2588*\rr) arc(-15:-135:\rr);
        \def\rr{0.072}
        \draw[shift={(V)}] 
            (0.966*\rr ,-0.2588*\rr) arc(-15:-135:\rr);
        \def\rr{0.112}
        \draw[shift={(V)}] 
            (-0.2588*\rr ,0.966*\rr) arc(105:225:\rr);
        \def\rr{0.082}
        \draw[shift={(V)}] 
            (-0.2588*\rr ,0.966*\rr) arc(105:225:\rr);
        
        \node[right] at (0.9914448613738104,1.544739754593147) {\small $\approx \frac{11\pi}{12}$};
        \node[above] at (1.644739754593147, 0.9914448613738104) {\small $\approx \frac{11\pi}{12}$};
        
        \def\ll{0.051}
        \def\llll{0.2}
        \draw[line width = .7pt] (C) circle (\ll);
        \draw[shift={(C)}, line width = 2pt] (\ll * .866, \ll * -.5) -- (\llll * 0.866, \llll * -.5);
    \end{tikzpicture}
    %
    %
    %
    \hfill
    %
    %
    %
    \begin{tikzpicture}[scale=48]
        \coordinate (V) at (.7645532062, .76593);
        \coordinate (Q2) at (.723714, .725155);
        \coordinate (Q1) at (.707224, .706989);
        \coordinate (C) at (.73, .73);
        
        
        
        \draw[very thick, blue] (V) -- (Q2) -- (Q1);
        \fill[blue] (Q2) circle (0.0015);
        
        \draw[shift={(Q2)}, rotate=45] (0.0075, 0) arc (0 : -177 : 0.0075) node[right, pos=0.3]{$\approx 0.98\, \pi$};
        
        \fill[black, shift={(C)}, rotate=60] (-0.01, -0.048) -- (-0.013, -0.0715) -- (0.01, -0.06) -- (0.01, -0.048) -- cycle;
        \draw[black, line width=3] (C) circle (0.05);
        
        \fill[black, shift={(C)}, rotate=60] (0.0171, -0.046) arc (-70 : -110 : 0.05) -- (-0.0171, -0.049) arc (-120 : -60 : 0.0342) -- cycle;
    \end{tikzpicture}
    \hfill\ 
\caption{The minimizer for rectangle $M$ and $r < r_0(M)$.}
%\caption{Вид минимайзера для прямоугольного $M$ и $r < r_0(M)$.}

    \label{rectangle}
\end{figure}






==> ����������� (1)/picturesRECT/eng/c_cap_s.tex <==
\begin{figure}[h]
    \centering
    %
    %
    \hfill
    %
    %
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=3]
        
        \coordinate(W1) at (1.207, 0.966);
        \coordinate(yW1) at (.95, 0);
        \coordinate(V) at (1.014, 1.077);
        \coordinate(T) at (0.678, 0.969);
        \coordinate(Z) at (0.4467, 0.8947);
        
        
        
        \draw[shift={(yW1)}] (1, 0) arc (0:155:1);
        \draw (1, 0) arc (0 : 90 : 1);
        
        \draw[dashed] (yW1) -- (1.2841, 1.2558);
        \draw[dashed] (0,0) -- (T);
        \draw[dashed] (yW1) -- (T);
        
        \draw[very thick] (2.5, 0) -- (0, 0) -- (0, 1.5);
        \draw[blue, very thick] (2.5, 0.966) -- (W1) -- (V) -- (1.014, 1.5);
        \draw[blue, very thick] (V) -- (T);
        \draw[blue, dashed, very thick] (T) -- (Z);

        \def\nodesize{0.02};
        
        \fill[blue] (W1) circle (\nodesize);
        \fill[blue] (V) circle (\nodesize) node[black, above right]{$V$};
        \draw[shift={(W1)}] (-0.05, -0.05) node[black, below right]{$W_1$};
        \fill[blue] (T) circle (\nodesize) node[black, above]{$T$};
        \fill[blue] (Z) circle (\nodesize) node[black, above]{$Z$};
        \fill[black] (yW1) circle(\nodesize) node[below]{$y(W_1)$};
        \fill[black] (0,0) circle(\nodesize) node[below]{$A_1$};
        \draw (0.2, 0.1) node{$\alpha$};
        \draw[shift={(yW1)}] (-0.15, 0.1) node{$\beta$};
        
        \def\rr{0.15};
        \draw[shift={(yW1)}] (\rr, 0) arc (0 : 75 : \rr);
        \draw[shift={(yW1)}] (0.85*\rr, 0) arc (0 : 75 : 0.85*\rr);
        \draw[shift={(W1)}] (0.2588*0.65*\rr, 0.966*0.65*\rr) arc (75 : 150 : 0.65*\rr);
        \draw[shift={(W1)}] (0.2588*0.8*\rr, 0.966*0.8*\rr) arc (75 : 150 : 0.8*\rr);
        \draw[shift={(W1)}] (\rr, 0) arc (0 : 75 : \rr);
        \draw[shift={(W1)}] (0.85*\rr, 0) arc (0 : 75 : 0.85*\rr);
        \draw[shift={(yW1)}] (0.2, 0.1) node{$\gamma$};
        
        \draw[] (2.5, 0) node[below] {$A_2$};
        
        
    \end{tikzpicture}
%
%
%
%
    \hfill
%
%
%
%
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=3]
        
        
        
        
        \coordinate(W1) at (1.18, 0.9656);
        \coordinate(yW1) at (.92, 0);
        \coordinate(V) at (0.89, 1.134);
        \coordinate(T) at (0.46, 0.888);
        \coordinate(T1) at (0, .625);
        
        \def\oblastj{(V) -- (T1) -- (0, 1.5) -- (0.89, 1.5) -- cycle}
        \draw[pattern color=gray!30!white, pattern=sixpointed stars] \oblastj;
        \draw[very thick,white] \oblastj;
        
        \draw[dotted] (T) -- (T1);
        
        
        \draw[shift={(yW1)}] (1, 0) arc (0:155:1);
        \draw (1, 0) arc (0 : 90 : 1);
        
        \draw[dashed] (yW1) -- (1.258, 1.25528);
        \draw[dashed] (0,0) -- (T);
        \draw[dashed] (yW1) -- (T);
        
        \draw[very thick] (2.5, 0) -- (0, 0) -- (0, 1.5);
        \draw[blue, very thick] (2.5, 0.9656) -- (W1) -- (V) -- (0.89, 1.5);
        \draw[blue, very thick] (V) -- (T);

        \def\nodesize{0.02};
        
        \fill[blue] (W1) circle (\nodesize);
        \fill[blue] (V) circle (\nodesize) node[black, above right]{$V$};
        \draw[shift={(W1)}] (-0.05, -0.05) node[black, below right]{$W_1$};
        \fill[blue] (T) circle (\nodesize);
        \fill[white, shift={(T)}] (0, .1) circle(0.08) node[black]{$T$};
        \fill[black] (yW1) circle(\nodesize) node[below]{$y(W_1)$};
        \fill[black] (0,0) circle(\nodesize) node[below]{$A_1$};
        
        \def\rr{0.15};
        \draw[shift={(yW1)}] (\rr, 0) arc (0 : 75 : \rr);
        \draw[shift={(yW1)}] (0.85*\rr, 0) arc (0 : 75 : 0.85*\rr);
        \draw[shift={(W1)}] (0.2588*0.65*\rr, 0.966*0.65*\rr) arc (75 : 150 : 0.65*\rr);
        \draw[shift={(W1)}] (0.2588*0.8*\rr, 0.966*0.8*\rr) arc (75 : 150 : 0.8*\rr);
        \draw[shift={(W1)}] (\rr, 0) arc (0 : 75 : \rr);
        \draw[shift={(W1)}] (0.85*\rr, 0) arc (0 : 75 : 0.85*\rr);
        \draw[shift={(yW1)}] (0.2, 0.1) node{$\gamma$};
        
        \fill[white,shift={(T)}] (0.11, -0.03) circle (0.07) node[black]{$\beta$}; 
        
    \end{tikzpicture}
%
%
%
%
    \hfill\phantom{}
%
%
%
    %\caption{Случаи в лемме~\ref{lm:CycleInAngle}}
    \caption{Cases in Lemma~\ref{lm:CycleInAngle}}
    \label{fig:absurd_case}
\end{figure}

==> ����������� (1)/picturesRECT/eng/caseVQandT.tex <==
\begin{figure}[h]
    \centering
    %
    %
    \hfill
    %
    %
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=3]
        
        \def\area{(-0.4,-0.2) rectangle (2.4,1.8)}
        
        %\fill[yellow] \area;
        \clip \area;
        
        \coordinate (yW1) at (1.6114223987970764,0);
        \coordinate (yW2) at (0,1.1846171755698447);
        \coordinate (W1) at (1.6465681639300307,0.9993821967561856);
        \coordinate (W2) at (0.9767880005986617,1.3988254898026702);
        \coordinate (Q) at (0.8057111993985382,0.5923085877849223);
        \coordinate (V) at (1.1393091294555364,1.0460983755512507);
        
        \draw [shift={(W1)},] (0:0.16811171893165086) arc (0:87.9858811966611:0.16811171893165086);
        \draw [shift={(W1)},] (87.9858811966611:0.19613033875359268) arc (87.9858811966611:174.73816999204195:0.19613033875359268);
        \draw [shift={(yW1)},] (0:0.16811171893165086) arc (0:87.98588119666111:0.16811171893165086);
        \draw [shift={(W2)},] (12.369084996020984:0.16811171893165086) arc (12.369084996020984:90:0.16811171893165086);
        \draw [shift={(W2)},] (12.369084996020984:0.1316875131631265) arc (12.369084996020984:90:0.1316875131631265);
        \draw [shift={(W2)},] (-65.26183000795807:0.19613033875359268) arc (-65.26183000795807:12.369084996020987:0.19613033875359268);
        \draw [shift={(W2)},] (-65.26183000795807:0.1597061329850683) arc (-65.26183000795807:12.369084996020987:0.1597061329850683);
        \draw [shift={(yW2)},] (12.36908499602097:0.16811171893165086) arc (12.36908499602097:90:0.16811171893165086);
        \draw [shift={(yW2)},] (12.36908499602097:0.1316875131631265) arc (12.36908499602097:90:0.1316875131631265);
        \draw[] (0.8695627035358539,0.5453689470405105) -- (0.9165023442802657,0.6092204511778262) -- (0.85265084014295,0.656160091922238);
        
        \draw [very thick] (0,4)-- (0,0);
        \draw [very thick] (0,0)-- (4,0);
        \draw [] (0,.1846171755698447) arc (-90 : 90 : 1);
        \draw [] (0.6114223987970764,0) arc (180 : 0 : 1);
        
        \draw [thick, blue] (V)-- (Q);
        \draw [thick, blue] (V)-- (W2);
        \draw [thick, blue] (W2)-- (0.9767880005986617,2.750530680269417);
        \draw [thick, blue] (V)-- (W1);
        \draw [thick, blue] (W1)-- (3.1468345584737527,0.9993821967561856);
        \draw [,dashed] (Q)-- (0,0);
        \draw [,dashed] (V)-- (yW1);
        \draw [,dashed] (V)-- (yW2);
        \draw [,dashed] (yW2)-- (Q) node[below left, pos=0.5]{$r$};
        \draw [,dashed] (Q)-- (yW1) node[below left, pos=0.5]{$r$};
        \draw [,dashed] (1.296092521940362,1.4688485482366445)-- (yW2) node[above, pos=0.6]{$r$};
        \draw [,dashed] (1.6577766077554446,1.3180982403559112)-- (yW1) node[right, pos=0.6]{$r$};
        
        
        \def\nodesize{0.025}
        
        \node[below left] at(0,0) {$A_1$};
        
        \fill (yW1) circle (\nodesize) node[black, below] {$y(W_1)$};
        \fill[blue] (W1) circle (\nodesize) node[black, below right] {$W_1$};
        \fill (yW2) circle (\nodesize) node[black, left] {$y(W_2)$};
        \fill[blue] (W2) circle (\nodesize) node[black, above left] {$W_2$};
        \fill[blue] (Q) circle (\nodesize) node[black, below] {$Q$};
        \fill[blue] (V) circle (\nodesize);
        \node[above right] at (1.1, 1.05) {$\frac{2\pi}{3}$};
        \fill[white] (1.2, .9) circle (0.075) node[black] {$V$};
        \draw[black] (1.9, 1.1) node {$\alpha$};
        \draw[black] (1.15, 1.6) node {$\beta$};
    \end{tikzpicture}
    %
    %
    \hfill
    %
    %
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=4]
        
        \clip(0.35,-0.15) rectangle (2, 1.3);
        
        \coordinate (W1) at (1.6598760226544096,0.9969391568088625);
        \coordinate (yW1) at (1.5816947101735217,0);
        \coordinate (Q1) at (1.2221732712305209,0.9331368254121976);
        \coordinate (T) at (1.2005045377735641,0.9893779586480194);
        \coordinate (V) at (1.257657682658331,1.0601348326846107);
        
        \draw [shift={(W1)},]  (0:0.09) arc (0:85.51596484766341:0.09) ;
        \draw [shift={(W1)},]  (85.51596484766341:0.08028676698633866) arc (85.51596484766341:171.07080886590975:0.08028676698633866) ;
        \draw [shift={(yW1)},]  (0:0.0963441203836064) arc (0:85.51596484766341:0.0963441203836064);
        
        
        \draw [very thick] (0,4)-- (0,0);
        \draw [very thick] (0,0)-- (4,0);
        \draw [] (2.5816947101735217, 0) arc (0 : 180 : 1);
        \draw [] (0, .5904933321377084) arc (-90 : 90 : 1);
        \draw [thick, blue] (0.9881259165440313,1.0227464283958017) -- (T);
        \draw [thick, blue] (V)-- (T);
        \draw [thick, blue] (T)-- (Q1);
        \draw [,dashed] (Q1)-- (yW1);
        \draw [thick, blue] (V)-- (0.9833909434739174,1.7719933384558293);
        %\draw [,dashed] (0,1.5904933321377084)-- (0.9833909434739174,1.7719933384558293);
        %\draw [,dashed] (0.9833909434739174,1.7719933384558293)-- (1.3166362791519324,1.833498918644903);
        %\draw [] (0.9833909434739174,2.422818216943033)-- (0.9833909434739174,1.7719933384558293);
        \draw [thick, blue] (V)-- (W1);
        \draw [thick, blue] (W1)-- (2.2674807127100403,0.9969391568088625);
        \draw [,dashed] (yW1)-- (W1);
        \draw [,dashed] (W1)-- (1.681942908701103,1.2783279192981831);
        
        
        \def\nodesize{0.015}
        
        \fill[] (0,4) circle (\nodesize);
        \fill[] (0.5,0) %circle (\nodesize) 
            node[below left] {$A_1$};
        \fill[] (4,0) circle (\nodesize);
        \fill[] (yW1) circle (\nodesize) 
            node[black, below] {$y(W_1)$};
        \fill[white, shift={(Q1)}] (-0.085, -0.035) circle (0.05);
        \draw[shift={(Q1)}] (-0.06, -0.06) node[black] {$Q_1$};
        \fill[blue] (Q1) circle (\nodesize);
        %    node[black, below] {$Q_1$};
        %\fill[white, shift={(T)}] (-0.07, 0) circle (0.045);
        \fill[blue] (T) circle (\nodesize)  
            node[black, above left] {$T$};
        \fill[blue] (V) circle (\nodesize) 
            node[black, above right] {$V$};
        \fill[blue] (W1) circle (\nodesize)  
            node[black, below right] {$W_1$};
        \draw[shift={(W1)}] (0.13, 0.07) node {$\alpha$};
        \draw[shift={(yW1)}] (-0.12, 0.07) node {$\psi$};
            
            
            
        %\fill[] (0,1.5904933321377084) circle (\nodesize) node[below] {$e$};;
        %\fill[] (0.9833909434739174,1.7719933384558293) circle (\nodesize)
        %    node[below] {$g$};
        %\fill[] (0.9833909434739174,2.422818216943033) circle (\nodesize)
        %    node[below] {$h$};
        %\fill[] (1.3166362791519324,1.833498918644903) circle (\nodesize)
        %    node[below] {$j$};
    
    \end{tikzpicture}
%
%
%
%
    \hfill\phantom{}
%
%
%
    \caption{Cases 1 and 2}
    \label{caseVQandT}
\end{figure}

==> ����������� (1)/picturesRECT/eng/energetic_angles.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}[scale=2.5]
            
            \def\qwe{2.923717048}
            \def\hh{2.2}
            \coordinate (Z1) at (-1, \hh);
            \coordinate (Z2) at (2.5, \hh);
            \coordinate (ZZ1) at (-.8276,1.82);
            \coordinate (ZZ2) at (1.5014,1.321);
            \coordinate (Y) at (0.522, 0);
        
            \def\area{(-\qwe+1, -.4369524410) rectangle (\qwe, \hh)}
            
            %\fill[yellow] \area;
            \clip \area;
            
            \draw (\qwe, -.4369524410) arc (73 : 107 : 10);
            \draw[dashed] (0,0) circle (2); 
            \draw[thick, blue] (Z1) -- (0, 0) -- (Z2);
            \draw (-\qwe, 0) -- (\qwe, 0) node[pos=0.95, above]{$l$};
            
            \def\rr{.03}
            \draw[thick, blue] (ZZ1) -- (Y) -- (ZZ2);
            \fill (Y) circle (\rr);
            \draw[shift={(Y)}] (0, -.05) node[below]{$Y$};
            \def\aaa{0.15}
            \draw[shift={(Y)}] (\aaa,0) arc (0 : 53 : \aaa);
            \draw[shift={(Y)}] (-\aaa,0) arc (180 : 127 : \aaa);
            
            \draw (Z1) node[below left]{$Z_1$};
            \draw (Z2) node[below right]{$Z_2$};
            \fill (ZZ1) circle(\rr);
            \draw[shift={(ZZ1)}] (-.05, -.1) node[below]{$Z'_1$};
            \fill (ZZ2) circle(\rr);
            \draw[shift={(ZZ2)}] (0, .1) node[above]{$Z'_2$};
            \fill (0,0) circle (\rr);
            \draw (0, -.05)  node[below]{$W$};
            
            \draw(-1.6, 1.2) node[below right]{$B_\varepsilon(W)$};
    \end{tikzpicture}
    \caption{ %Ситуация вблизи точки $W$ в случае 2 леммы~\ref{lm:energetic_points_angles}.}
   Picture near the point $W$ in Lemma~\ref{lm:energetic_points_angles}, case (ii).}
    \label{energeticPICT}
\end{figure}

==> ����������� (1)/picturesRECT/eng/lemma3.1.tex <==
\begin{figure}[h]
    %
    %
    %
    \hfill
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45, scale = 2]
        
        \clip (-0.3, -0.3) rectangle (4.2, 2.2);
    
        \draw [very thick] (4,0)-- (0,0) -- (0.5,2.5);
        \draw [] (2.4164,0) arc (0 : 180 : 1);
        \draw [] (1.6457,0) arc (180 : 0 : 1);
        
        \fill[gray!10]
        (1.5198039027185568,2.5)-- (1.386782595922718,1.834893466020806)-- (2.071231517720798,1) -- (4,1) -- (4, 2.5) -- cycle;
        
        \draw  (1.5198039027185568,2.5)-- (1.386782595922718,1.834893466020806)-- (2.071231517720798,1) -- (4,1);
        
        \draw [,dashed] (-0.11911169737519867,1)-- (2.071231517720798,1);
        
        
        \draw[thick, blue]
        (1.28, 1.37387)-- 
        (2.031, 0.788) -- 
        (2.785, 1.376);
        
        
        \def\nodesize{0.03}
        \fill[] (0,0) %circle (\nodesize)
            node[below left]{$A_1$};
        \node[below] at(4, 0) {$A_2$};
        \fill[blue] (2.031,0.7888) circle (\nodesize);
        \node[black, below] at(2.031,0.7) {$W$};
        \fill[] (1.4164,0) circle (\nodesize)
            node[below]{$y_1(W)$};
        \fill[] (2.6457,0) circle (\nodesize)
            node[below]{$y_2(W)$};
        \fill[] (1.4164,1) circle (\nodesize)
            node[below]{$U_1$};
        \fill[] (2.6457,1) circle (\nodesize)
            node[below]{$U_2$};
            
        \node at (3.3, 1.8) {\large $P_r$};
        
    \end{tikzpicture}
    %
    %
    %
    \hfill
    %
    %
    %
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,scale=2]
        \coordinate (W) at (0.5113, 0.697);
        \coordinate (y1) at (-0.4845,0.788);
        \coordinate (y2) at (1.23,0);
    
        \draw [very thick] (1.7,0)-- (0,0) -- (-1.076,1.75);
        \draw [] (0.5155,0.788) arc (0 : 120 : 1);
        \draw [] (0.5155,0.788) arc (0 : -50 : 1);
        \draw [] (0.23,0) arc (180 : 60 : 1);
        \draw [dashed] (y1) -- (W);
        \draw [dashed] (y2) -- (W);
        \draw [dashed] (0,0) -- (W) node[pos=0.5, left]{$\leq r$};
        \draw [blue, thick] (0.5695,1.329)--(W)-- (0.9699,1.16888);
        
        \def\nodesize{0.03}
            
        \fill [] (0,0) node [below left]{$A_1$};
        \fill [] (y1) circle (\nodesize)
            node[below left]{$y_1(W)$};
        \fill [] (y2) circle (\nodesize)
            node[below]{$y_2(W)$};
        \fill [blue] (W) circle (\nodesize)
            node[black, below right]{$W$};
    \end{tikzpicture}
    %
    %
    %
    \hfill
    $\mathstrut$
    %\caption{Случаи расположения точек в лемме~\ref{uniqueYforC}}  
    \caption{Cases of arrangement of points in Lemma~\ref{uniqueYforC}}
    \label{lemma3.1}
\end{figure}

==> ����������� (1)/picturesRECT/eng/lemma3.3.tex <==
\begin{figure}[h]
    %
    %
    %
    \hfill
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45, scale = 2]
        
        \clip (-0.3, -0.3) rectangle (4.2, 2.2);
    
        \draw [very thick] (4,0)-- (0,0) -- (0.5,2.5);
        \draw [] (1.72,0) arc (0 : 140 : 1);
        \draw [] (3.824999342326124,0) arc (0 : 180 : 1);
        
        \fill[gray!10]
        (1.5198039027185568,2.5)-- (1.386782595922718,1.834893466020806)-- (2.071231517720798,1) -- (4,1) -- (4, 2.5) -- cycle;
        
        \draw  (1.5198039027185568,2.5)-- (1.386782595922718,1.834893466020806)-- (2.071231517720798,1) -- (4,1);
        
        \draw [,dashed] (-0.11911169737519867,1)-- (2.071231517720798,1);
        
        
        \draw [thick, blue, dashed] 
        (1.076604524, 1.133423838) --
        (1.224691222536784,0.8611887231248121);
        \draw[thick, blue]
        (1.224691222536784,0.8611887231248121)-- 
        (2.3285156383197783,0.8680460423595855);
        \draw[thick,blue,dashed]
        (2.3285156383197783,0.8680460423595855) --
        (2.507822365, 1.168589361);
        
        
        \def\nodesize{0.03}
        \fill[] (0,0) %circle (\nodesize)
            node[below left]{$A_1$};
        \fill[] (0.72,0) circle (\nodesize)
            node[below]{$y(W_1)$};
        \fill[] (2.824999342326124,0) circle (\nodesize)
            node[below]{$y(W_2)$};
        \fill[blue] (1.224691222536784,0.8611887231248121) circle (\nodesize)
            node[black, below left]{$W_1$};
        \fill[blue] (2.3285156383197783,0.8680460423595855) circle (\nodesize)
            node[black, below right]{$W_2$};
        \fill[] (0.71,1) circle (\nodesize)
            node[above]{$U_1$};
        \fill[] (2.824999342326124,1) circle (\nodesize)
            node[above]{$U_2$};
            
        \node at (3.3, 1.8) {\large $P_r$};
        \node[below] at(4, 0) {$A_2$};
        
    \end{tikzpicture}
    %
    %
    %
    \hfill
    %
    %
    %
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,scale=2]
        \draw [very thick] (2.7,0)-- (0,0) -- (0.5,2.2);
        \draw [] (0.83,0) arc (-49.22 : 90 : 1);
        \draw [] (2.2969093477858555,0) arc (0 : 180 : 1);
        \draw [dashed] (1.0445427735477741,1.245860012001794)-- (0.17208443509607213,0.7571715144227174);
        \draw [dashed] (1.5724079138778357,0.9613014824087514)-- (1.2969093477858555,0);
        \draw [blue, thick] (1.0445427735477741,1.245860012001794)-- (1.5724079138778357,0.9613014824087514);
        \draw [blue, thick, dashed] (1.044542773547774,1.2458600120017942)-- (1.0776332073831516,1.8446255640573688);
        \draw [blue, thick, dashed] (2.170867053122538,0.9230677042234854)-- (1.5724079138778357,0.9613014824087515);
        
        \def\nodesize{0.03}
            
        \fill [] (0,0) node [below left]{$A_1$};
        \fill [] (0.17208443509607213,0.7571715144227174) circle (\nodesize)
            node[above left]{$y(W_1)$};
        \fill [] (1.2969093477858555,0) circle (\nodesize)
            node[below]{$y(W_2)$};
        \fill [blue] (1.0445427735477741,1.245860012001794) circle (\nodesize)
            node[black, above right]{$W_1$};
        \fill [blue] (1.5724079138778357,0.9613014824087514) circle (\nodesize)
            node[black, above right]{$W_2$};
    \end{tikzpicture}
    %
    %
    %
    \hfill
    $\mathstrut$
    %\caption{Случаи расположения точек в лемме~\ref{lm:energetic_neighbours}}  
    \caption{Cases of arrangement of points in Lemma~\ref{lm:energetic_neighbours}}
    \label{lemma3.3}
\end{figure}

==> ����������� (1)/picturesRECT/eng/lemma_2.5_Kl.tex <==
\begin{figure}[h]
\tikzset{>={latex[length=6pt, width=4pt]}}
    %
    %
    %
    \hfill
    \begin{tikzpicture}[]
    
    \draw[thick] (-4, -2) -- (4, -2) -- (4, 2) -- (-4, 2) -- cycle;
    
    \def\aa{3}
    \def\bb{1}
    \def\rr{.5}
    \draw[thick, red!80!black] 
    (-\aa + \rr, -\bb) -- (-\aa, -\bb + \rr)  -- 
    (-\aa, \bb - \rr) -- (-\aa + \rr, \bb) --
    (\aa - \rr, \bb) -- (\aa, \bb - \rr) --
    (\aa, -\bb + \rr) -- (\aa - \rr, -\bb) -- cycle;
    
    \edef\bbbb{\bb}
    \edef\aaaa{\aa}
    \def\aa{3.5}
    \def\bb{1.5}
    \def\rr{.5}
    \draw[thick, red!80!black] 
    (-\aa + \rr, -\bb) -- (-\aa, -\bb + \rr)  -- 
    (-\aa, \bb - \rr) -- (-\aa + \rr, \bb) --
    (\aa - \rr, \bb) -- (\aa, \bb - \rr) --
    (\aa, -\bb + \rr) -- (\aa - \rr, -\bb) -- cycle;
    
    \draw[<->] (-.5, -2) -- (-.5, -\bbbb)  node[right, pos=0.25]{$l'$};
    \node[black,above right]  at(-\aaaa-.1 + \rr/2, -\bbbb-.1 + \rr/2) {\footnotesize$4r/\sqrt{3}$};
    
    \draw[dashed, thin] (-\aaaa + 0.2 + \rr, -\bbbb + 0.2) -- (-\aa + \rr - 0.2, -\bb - 0.2);
    \draw[dashed, thin] (-\aaaa + 0.2, -\bbbb +0.2 + \rr) -- (-\aa - 0.2, -\bb - 0.2 + \rr);
    
    \draw[<->] (.25, -2) -- (.25, -\bb)  node[right, pos=0.5]{$l''$};
    
    
    \end{tikzpicture}
    %
    %
    %
    \hfill
    $\mathstrut$
    \caption{Sets $K_{l'}$ and $K_{l''}$ for the rectangle with $l'>l''$}  
    \label{lemma25KL}
\end{figure}

==> ����������� (1)/picturesRECT/eng/lemma_2.5_th.sin.tex <==
\begin{figure}[h]
\tikzset{>={latex[length=6pt, width=4pt]}}
    %
    %
    %
    \hfill
    \begin{tikzpicture}[]
    \footnotesize
    \draw [very thick] (5.27,3.38) -- (2,0)-- (-2,0) -- (-4.83,3.82);
    \draw [thick, blue] (3.45,1.5)-- (0.61,0) node[above left, black,pos=.5]{$\leq 2r$};
    \draw [thick, blue] (0.61,0)-- (-4.276,3.072) node[above right, black,pos=.5]{$\leq 2r$};
    \fill [black] (2,0) circle (2pt);
    \draw[] (2,0.) node[below] {$B_2$};
    \fill [black] (-2,0) circle (2pt);
    \draw[] (-2,0) node[below] {$B_1$};
    \draw[] (-2,0.2) node[right] {$\geq 2\pi/3$};
    \fill [blue] (0.61,0) circle (2pt);
    \draw[] (0.61,0.) node[below] {$a$};
    \draw[] (0.65,0.49) node {$2\pi/3$};
    \draw[] (0.,0.2) node {$\alpha$};
    \fill [blue] (-4.276,3.072) circle (2pt) node[below left,black]{$C_1$};
    \fill [blue] (3.45,1.5) circle (2pt) node[below right,black]{$C_2$};
    
    \end{tikzpicture}
    %
    %
    %
    \hfill
    $\mathstrut$
    \caption{The case when two segments go out in $ \Int K_{l (a)} $}
    %\caption{Случай, когда в $\Int K_{l(a)}$ выходят два отрезка}  
    \label{lemma2.5.th.sin}
\end{figure}

==> ����������� (1)/picturesRECT/eng/minimizer90.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale = 2]
    
        \coordinate (V) at (1.4511769417267553,1.2941342560758087);
        \coordinate (W1) at (2.8223786956631924,0.9942091784463614);
        \coordinate (W2) at (0.9881455681973705,2.748339302798502);
    
        \draw [shift={(2.7149165651566225,0)},] (0:0.2558385377085195) arc (0:83.83096092621358:0.2558385377085195);
        
        \draw [shift={(W1)},] (0:0.22) arc (0:83.8309609262136:0.22);
        \draw [shift={(W1)},] (83.8309609262136:0.2558385377085195) arc (83.8309609262136:167.66192185242716:0.2558385377085195);
        
        
        \draw [shift={(0,2.5948194798051945)},] (8.830960926213633:0.2558385377085195) arc (8.830960926213633:90:0.2558385377085195);
        \draw [shift={(0,2.5948194798051945)},] (8.830960926213633:0.20040685453834028) arc (8.830960926213633:90:0.20040685453834028);
        \draw [shift={(W2)},] (8.83096092621364:0.2558385377085195) arc (8.83096092621364:90:0.2558385377085195);
        \draw [shift={(W2)},] (8.83096092621364:0.20040685453834028) arc (8.83096092621364:90:0.20040685453834028);
        \draw [shift={(W2)},] (-72.33807814757273:0.21319878142376622) arc (-72.33807814757273:8.830960926213644:0.21319878142376622);
        \draw [shift={(W2)},] (-72.33807814757273:0.157767098253587) arc (-72.33807814757273:8.830960926213644:0.157767098253587);
        
        \draw [very thick] (0,4.5)-- (0,0);
        \draw [very thick] (5,0)-- (0,0);
        \draw [] (1,0) arc (0 : 90 : 1);
        \draw [] (0,1.5948194798051945) arc (-90 : 90 : 1);
        \draw [] (3.7149165651566225,0) arc (0 : 180 : 1);
        \draw [,dashed] (0.5257398542969663,0.8506454053269227)-- (0,0)
            node[pos=0.4,below right]{$r$};
        \draw [thick, blue] (0.9881455681973705,4.043597731705948)-- (W2);
        \draw [thick, blue] (W2)-- (V);
        \draw [thick, blue] (V)-- (W1);
        \draw [thick, blue] (W1)-- (4.430166711325904,0.9942091784463614);
        \draw [,dashed] (0,2.5948194798051945)-- (W2)
            node[pos=0.5, below]{$r$};
        \draw [,dashed] (W2)-- (1.560382488301416,2.837242915294451);
        \draw [,dashed] (2.7149165651566225,0)-- (W1)
            node[pos=0.5, left]{$r$};
        \draw [,dashed] (W1)-- (2.891073104860997,1.629750385478656);
        \draw [] (4.430166711325904,1)-- (4.430166711325904,0);
        \draw [] (1,4.043597731705948)-- (0,4.043597731705948);
        \draw [thick, blue,dashed] (1.2367685238557085,1.0588168446924053)-- (1.0328898481033684,0.8350560302118302);
        \draw [thick, blue] (1.2367685238557085,1.0588168446924053)-- (V);
        
        \draw [decorate , decoration={brace, mirror, amplitude=3pt},      
            xshift=0pt,yshift=-4pt]
        (0, 0) -- (2.7149165651566225,0) node [midway,yshift=-0.5cm] {$x$};
        \draw [decorate , decoration={brace, amplitude=3pt},      
            xshift=-4pt,yshift=0pt]
        (0, 0) -- (0,2.5948194798051945) node [midway,xshift=-0.5cm] {$y$};
        
        \def\nodesize{0.03}
        
        \fill [] (0,0) circle (\nodesize)
            node[below left]{$A_1$};
        \fill [] (0,4.5)
            node[above]{$A_4$};
        \fill [] (5,0)
            node[right]{$A_2$};
            
        \fill [blue] (W1) circle (\nodesize)
            node[black, below left]{$W_1$};
        \draw[shift={(W1)}] (0.15, 0.05)
            node[above right]{\large $\alpha$};
        \fill [] (2.7149165651566225,0) circle (\nodesize)
            node[below right]{$y(W_1)$};
            
            
        \fill [blue] (W2) circle (\nodesize)
            node[black, above left]{$W_2$};
        \draw[shift={(W2)}] (0.1, 0.15)
            node[above right]{\large $\beta$};
        \fill [] (0,2.5948194798051945) circle (\nodesize)
            node[above left]{$y(W_2)$};
            
            
        \fill [blue] (V) circle (\nodesize)
            node[black, above right]{$V$}
            node[black, left]{$2\pi/3$};
        \draw[shift={(V)}] (0.1, -0.05) 
            node[below]{$2\pi/3$};
            
        \fill [blue] (0.9881455681973705,4.043597731705948) circle (\nodesize)
            node[black, above]{$Z_2$};
        \fill [blue] (4.430166711325904,0.9942091784463614) circle (\nodesize)
            node[black, right]{$Z_1$};
        \fill [] (0,4.043597731705948) circle (\nodesize)
            node[left]{$C_{2}$};
        \fill [] (4.430166711325904,0) circle (\nodesize)
            node[below]{$C_{1}$};
        \fill [] (1.1,4.043597731705948)
            node[right]{$D_{2}$};
        \fill [] (4.430166711325904,1.1) 
            node[above]{$D_{1}$};
            
        \fill [blue] (1.977522850, .6754631806) circle (\nodesize)
            node[black, above left]{$Q_{1}$};
            
        \fill [blue] (.3846153846, 1.671742557) circle (\nodesize)
            node[black, below right]{$Q_{2}$};
            
        \fill [blue] (0.8,0.6) circle (\nodesize)
            node[black, right]{$Q$};
    \end{tikzpicture}
    %\caption{Поведение $\mathcal{C}$ в окрестности $A_1$ для прямоугольника}
    \caption{Behaviour of $\mathcal C$ in the neighbourhood of $A_1$ for a rectangle}
    \label{minimizer90}
\end{figure}

==> ����������� (1)/picturesRECT/eng/netrudno_videtj.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[scale=2.3]
        \coordinate (C1) at (-2.2, 0);
        \coordinate (C2) at (1.5, 0);
        \coordinate (Y) at (0, 0);
        \coordinate (A) at (-1.5, 0.25768);
        \coordinate (B) at (-0.59841, 1.09832);
        \coordinate (X) at (-0.75645, 0.65406);
        \coordinate (Z1) at (1.5, 0.4787);
        \coordinate (Z2) at (0.95574, 0.30365);
        \coordinate (L) at (-1.20164, 1.03899);
        \coordinate (Z) at (-1.9925, 0);
        \coordinate (beta) at (-1.2, 0.2);
        
        \def\oblastj{(X) arc (139.152 : 180 : 1) -- (Z) -- cycle}
        \draw[white, pattern color=gray!30!white, pattern=sixpointed stars] \oblastj;
        
        \draw[very thick] (C1) -- (C2);
        \draw[blue, dashed] (Z2) -- (Y);
        \draw (1, 0) arc (0 : 180 : 1);
        \draw[dashed] (L) -- (Y);
        \draw[thick, blue] (Z1) -- (Z2);
        \draw[thick, blue] (A) -- (X) -- (B);
        \draw[blue, dashed] (A) -- (Z);
    
        \def\nodesize{0.03}
    
        \fill[blue] (A) circle (\nodesize)
            node[black, above left]{$a$};
        \draw (Y) node[below]{$y(x)$};
        \draw (B) node[above]{$b$};
        \draw (Z1) node[above]{$z_1$};
        \fill[blue] (Z2) circle (\nodesize)
            node[black, below right]{$z_2$};
        \fill[blue] (X) circle (\nodesize);
        \draw[shift={(X)}] (0, -.05) node[black, below]{$x$};
        
        \fill[white] (beta) circle (0.1) node[black]{$\beta$};
        
        \draw (C1) node[below]{$A_i$};
        
        \draw[shift={(Y)}] (-.2, 0) arc(180 : 139.152 : 0.2);
        \draw[shift={(Y)}] (-.23, 0) arc (180 : 139.152 : 0.23);
        \draw[shift={(Y)}] (-.2, .1) node[left]{\small$o_r(1)$};
        
        \def\rr{0.17}
        \draw[shift={(X)}]
        (-\rr, 0) arc (180 : 208 : \rr);
        \draw[shift={(X)}]
        (-\rr, 0) arc (180 : 139 : \rr);
        \def\rrr{0.15}
        \draw[shift={(X)}]
        (-0.7547 *\rrr, \rrr * .656) arc (139 : 70.4 : \rrr);
        
        \draw[shift={(X)}] (-.15, 0) node[left]{\footnotesize $\geq \pi/3$};
        
    \end{tikzpicture} 
    \caption{Lemma~\ref{hujugl}. Case about the energetic point of order $2$ and the single point corresponding to it.}
    \label{fig:netrudno_videtj}
\end{figure}

==> ����������� (1)/picturesRECT/eng/prop5.2case3.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,scale=2.6]
    
    
    \coordinate (yW1) at(1.6064, 0);
    \coordinate (yW2) at(0,1.723);
    \coordinate (W1) at(1.8218,0.9765);
    \coordinate (W2) at(0.999, 1.76743);
    \coordinate (V) at(1.0373,1.34026);
    \coordinate (Q2) at(0.863,1.2177);
    \coordinate (Q1) at(0.8, 0.6);
    
    \draw [very thick] (0,3) -- (0,0) -- (3,0);
    \draw [] (1,0) arc (0 : 90 : 1);
    \draw [shift={(yW1)}] (1,0) arc (0 : 180 : 1);
    \draw [shift={(yW2)}] (0,1) arc (90 : -90 : 1);
    \draw [dashed] (yW1)-- (1.88642, 1.26945);
    \draw [dashed] (yW2)-- (1.2987, 1.780759);
    \draw [dashed] (yW2) -- (1.1219, 1.06611);
    \draw [dashed] (0,0) -- (Q1) -- (yW1);
    \draw [thick, blue] (0.9990000868263488,3)-- (W2) -- (V) -- (W1) -- (3,0.97653);
    \draw [thick, blue] (V) -- (Q2) -- (Q1);
    
    \def\zzz{0.13}
    \draw [thin,shift={(yW1)}] (\zzz, 0) arc(0 : 76 : \zzz);
    \draw [shift={(yW1)}] (\zzz/1.4, \zzz/1.4) node[right]{$\alpha$};
    \draw [thin,shift={(W1)}] (\zzz, 0) arc(0 : 76 : \zzz);
    \draw [thin,shift={(W1)}] (0.242*0.9*\zzz, 0.97*0.9*\zzz) arc(76 : 152 : 0.9*\zzz);
    
    \draw[thin,shift={(yW2)}] (0, \zzz) arc(90 : 5 : \zzz);
    \draw[thin,shift={(yW2)}] (0, 0.8*\zzz) arc(90 : 5 : 0.8*\zzz);
    \draw[thin,shift={(W2)}] (0, \zzz) arc(90 : 5 : \zzz);
    \draw[thin,shift={(W2)}] (0, 0.8*\zzz) arc(90 : 5 : 0.8*\zzz);
    \draw[thin,shift={(W2)}] (0.996 * .9 * \zzz, 0.087 * .9 * \zzz) arc(5 : -80 : .9* \zzz);
    \draw[thin,shift={(W2)}] (0.996 * .7*  \zzz, 0.087 * .7 *\zzz) arc(5 : -80 : .7 *\zzz);
    
    \draw[thin,shift={(Q2)}] (0.9*\zzz,0) arc(0: -29 : 0.9*\zzz);
    \draw[thin,shift={(Q2)}] (0.9*\zzz,0) arc(0 : 33 : 0.9*\zzz);
    \draw[thin,shift={(Q2)}] (0.75*\zzz, 0) -- (1.05*\zzz,0);
    \draw[thin,shift={(Q2)}] (0,-\zzz) arc(-90 : -96 : \zzz);
    \draw[thin,shift={(Q2)}] (0,-\zzz) arc(-90 : -29 : \zzz);
    \draw[thin,shift={(Q2)}] (0.425*\zzz, -0.736*\zzz) -- (0.575*\zzz,-0.996*\zzz);
    
    \draw [shift={(yW1)}] (\zzz/1.4, \zzz/1.4) node[right]{$\alpha$};
    \draw [shift={(yW2)}] (\zzz/1.7, -\zzz) node{$\gamma$};
    \draw [shift={(Q2)}]  (\zzz/1.7, -\zzz) node[below]{$q$};
    \draw [shift={(yW1)}] (-\zzz*1.4, \zzz/1.6) node[left]{$t$};
    \draw [shift={(0,0)}] (\zzz*1.4, \zzz/1.6) node[right]{$t$};
    
        \def\nodesize{0.02}
    
    \draw [] (0,0) node[below left] {$A_1$};
    \fill [] (yW1) circle (\nodesize) node[below] {$y(W_{1})$};
    \fill [] (yW2) circle (\nodesize) node[left] {$y(W_{2})$};
    \fill [blue] (W1) circle (\nodesize) node[below left, black] {$W_1$};
    \fill [blue] (W2) circle (\nodesize) node[above left, black] {$W_2$};
    \fill [blue] (V) circle (\nodesize) node[above right, black] {$V$};
    \fill [blue] (Q2) circle (\nodesize) node[left, black] {$Q_2$};
    \fill [blue] (Q1) circle (\nodesize) node[right, black] {$Q_1$};
    \end{tikzpicture}
    %
    %
    %
    \hfill
    %
    %
    %
    \begin{tikzpicture}[scale=2.6]
    
    \coordinate (W1) at (1.9487, 0.9853);
    \coordinate (yW1) at (1.778, 0);
    \coordinate (W2) at (0.996, 1.891);
    \coordinate (yW2) at (0, 1.801);
    \coordinate(V) at (1.106, 1.286);
    \coordinate (Q1) at (0.947, 0.557);
    \coordinate (Q2) at (0.435,0.9);
    
    \draw[very thick] (3, 0) -- (0, 0) -- (0, 3);
    \draw[shift={(yW1)}] (1, 0) arc (0 : 180 : 1);
    \draw[shift={(yW2)}] (0, 1) arc (90 : -90 : 1);
    \draw (1, 0) arc (0 : 90 : 1);
    \draw[dashed] (yW1) -- (2, 1.28);
    \draw[dashed] (yW2) -- (1.2948, 1.9180);
    \draw[dashed] (Q1) -- (yW1);
    \draw[dashed] (0,0) -- (Q2) -- (yW2);
    \draw[thick, blue] (3, 0.9853) -- (W1) -- (V) -- (W2) -- (0.996, 3);
    \draw[thick, blue] (V) -- (Q2) -- (Q1);
    
        
        
    \def\zzz{0.13}
    \draw [thin,shift={(yW1)}] (\zzz, 0) arc(0 : 80 : \zzz);
    \draw [shift={(yW1)}] (\zzz/1.4, \zzz/1.4) node[right]{$\alpha$};
    \draw [thin,shift={(W1)}] (\zzz, 0) arc(0 : 80 : \zzz);
    \draw [thin,shift={(W1)}] (0.1736*0.9*\zzz, 0.9848*0.9*\zzz) arc(76 : 152 : 0.9*\zzz);
    
    \draw[thin,shift={(yW2)}] (0, \zzz) arc(90 : 5 : \zzz);
    \draw[thin,shift={(yW2)}] (0, 0.8*\zzz) arc(90 : 5 : 0.8*\zzz);
    \draw[thin,shift={(W2)}] (0, \zzz) arc(90 : 5 : \zzz);
    \draw[thin,shift={(W2)}] (0, 0.8*\zzz) arc(90 : 5 : 0.8*\zzz);
    \draw[thin,shift={(W2)}] (0.996 * .9 * \zzz, 0.087 * .9 * \zzz) arc(5 : -80 : .9* \zzz);
    \draw[thin,shift={(W2)}] (0.996 * .7*  \zzz, 0.087 * .7 *\zzz) arc(5 : -80 : .7 *\zzz);
    
        \def\nodesize{0.02}
    
    \draw (0,0) node[below left] {$A_1$};
    \fill (yW1) circle(\nodesize) node[below] {$y(W_1)$};
    \fill (yW2) circle(\nodesize) node[left] {$y(W_2)$};
    
    \fill[blue] (W1) circle(\nodesize) 
        node[label={[black, shift={(0.3,-0.8)}]$W_1$}] {};
    \fill[blue] (W2) circle(\nodesize) node[above left, black] {$W_2$};
    \fill[blue] (V) circle(\nodesize);
    \draw[shift={(V)}] (-0.01, 0.02) node[left, black] {$V$};
    \fill[blue] (Q1) circle(\nodesize) node[right, black] {$Q_1$};
    \fill[blue] (Q2) circle(\nodesize) 
        node[label={[black,shift={(0.2,0.05)}]$Q_2$}] {};
    
    \end{tikzpicture}
    \caption{Cases 3a and 3b}
    \label{fig:TheOptimalCase}
\end{figure}









==> ����������� (1)/picturesRECT/eng/proposition42.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[scale=1.4]
        \coordinate (C1) at (-2, 0);
        \coordinate (C2) at (2, 0);
        \coordinate (Z) at (0, 0);
        \coordinate (A) at (0.39363, 0.7888);
        \coordinate (X) at (1, 2);
        \coordinate (Z1) at (-0.75169, 0.00149);
        \coordinate (A1) at (0.16441, 1.04667);
        \coordinate (I) at (2.27019, 0.98315);
        
        \draw[very thick] (C1) -- (C2);
        \draw[thick, blue] (X) -- (A);
        \draw[blue, dashed] (A) -- (Z);
        
        \draw[shift={(A)}] (1.63383, -0.943295) arc (-30 : 210 : 1.88659);
        \draw[shift={(Z1)}] (1.38983, 0) arc (0: 140 : 1.38983);
        \draw[blue, dashed] (A1) -- (Z1);
        \draw[blue, thick, dashed, dash pattern=on 3pt off 2pt] (A1) -- (X);
        \draw[dashed] (Z1) -- (A);
        
        \draw[dotted] (A) -- (I) node[pos=0.5, below]{$r$};
        
        \def\nodesize{0.04}
        
        \fill[blue] (A) circle (\nodesize); 
        \draw[shift={(A)}] (0, -0.1) node[below]{$a$};
        \fill[blue] (A1) circle (\nodesize); 
        \draw[shift={(A1)}] (-0.1, 0) node[left]{$a'$};
        \fill (Z) circle (\nodesize) node[below]{$z$};
        \fill (Z1) circle (\nodesize) node[below]{$z'$};
        \draw (X) node[right]{$x$};
        
    \end{tikzpicture} 
    \caption{To Proposition~\ref{hs}}
    \label{fig:proposition42}
\end{figure}

==> ����������� (1)/picturesRECT/eng/scary_formula.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}[scale=1.2]
        \def\rr{1.5}
        \def\hh{(-0.832*\rr, -0.5547*\rr)}
        
        \coordinate(B) at (0.535*\rr, \rr);
        \coordinate(B1) at (-.191*\rr, 2.0897*\rr);
        \coordinate(B2) at (1.845*\rr, \rr);
        \coordinate(B15) at (.827*\rr, 1.545*\rr);
        \coordinate(B3) at (3.845*\rr, \rr);
        \coordinate(C2) at (7, \rr);
        \coordinate(C1) at (-3+1.2*\rr, 4.5);
        
        \fill[gray!10!white] (C1) -- (B1) -- (B2) -- (C2) -- (7, 4.5) -- cycle;
        \draw (5.5, 3.5) node{\large $K_r$};
        
        
        \draw[very thick] (7,0) -- 
        (0, 0) node[below left]{$A_i$} -- 
        (-3, 4.5);
        \draw (C1) -- (B1) -- 
        (B2) node[above right, pos=0.7]{$2r/\sqrt{3}$} -- 
        (B3) node[above, pos=0.5]{$2r$} --
        (C2);
        
        \draw [shift={(B)}, dashed] (0,0) -- (0, -\rr) node[right,pos=0.45]{$r$};
        \draw [shift={(B2)}, dashed] (0,0) -- (0, -\rr);
        \draw [shift={(B3)}, dashed] (0,0) -- (0, -\rr);
        \draw [dashed] (B1) -- (B) -- (B2);
        \draw [dashed] (0, 0) -- (B15);
        
        \def\pp{0.2}
        \draw [shift={(B)}] (0, -\rr+\pp) -- (\pp, \pp-\rr) -- (\pp, -\rr);
        \draw [shift={(B2)}] (0, -\rr+\pp) -- (\pp, \pp-\rr) -- (\pp, -\rr);
        \draw [shift={(B3)}] (0, -\rr+\pp) -- (\pp, \pp-\rr) -- (\pp, -\rr);
        \draw [shift={(B15)}, rotate = 240] (\pp, 0) -- (\pp, \pp) -- (0, \pp);
        
        \def\qq{0.3}
        \draw (\qq, 0) arc (0 : 62 : \qq);
        \draw[rotate=62] (\qq+0.07, 0) arc (0 : 62 : \qq+0.03);  
        \draw[shift={(B)}] (\qq, 0) arc (0 : 62 : \qq);
        \draw[shift={(B)},rotate=62] (\qq+0.07, 0) arc (0 : 62 : \qq+0.03); 
        %node[right, pos=0.5]{$\angle A_i/2$};
        \fill (B15) circle (1.4pt);
        \fill (B3) circle (1.4pt);
        
        \draw [decorate , decoration={brace, mirror, amplitude=3pt},      
            xshift=0pt,yshift=-2pt]
        (0, 0) -- (1.845*\rr, 0) node [midway,yshift=-0.3cm] {$p_M(i)$};
        
    \end{tikzpicture}
    %\caption{Вид области без точек ветвления вблизи угла}
    \caption{The region without branching points near the angle}
    \label{fig:scary_formula}
\end{figure}

==> ����������� (1)/picturesRECT/eng/thecase.tex <==
\begin{figure}[h]
    \centering
        \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45, scale=3.5]
        \clip(-0.3,-0.3) rectangle (2.5 ,2.3);
        
        
        \coordinate (yW1) at (1.7587686969043363, 0);
        \coordinate (yW2) at (0, 1.5251434725073525);
        \coordinate (W1) at (1.9143092246823912,0.9878295117167355);
        \coordinate (W2) at (0.9944268882119729,1.6305719506385126);
        \coordinate (V) at (1.0740764315204938,1.2591572744280084);
        \coordinate (Q2) at (0.9102693894887516,1.111127001144467);
        \coordinate (Q1) at (0.8996130460006508,0.5117143417183696);
        \coordinate (Q) at (.7646710891, .4349571904);
        \coordinate (A) at (0, 0);
        
        \draw [very thick] (4,0) -- (0,0) -- (0,4);
        
        \draw [] (2.7587686969043363,0) arc (0 : 180 : 1);
        \draw [] (0,0.5251434725073525) arc (-90 : 90 : 1);
        
        \draw [thick, blue] 
            (0.9944268882119729, 2.720470361008444) -- 
            (0.9944268882119729, 1.6305719506385126) -- 
            (1.0740764315204938, 1.2591572744280084) --
            (W1) --
            (2.9775056909256583,0.9878295117167355);
            
        \draw [,dashed] (yW2)-- (1.3233823334691772,1.6654475884330455);
        \draw [,dashed] (yW1)-- (1.9669111149990113,1.3219012830366181);
        
        \draw [thick, blue] 
            (V) --
            (Q2) --
            (Q1) --
            (Q);
        
        \draw [, blue, dashed] 
            (Q) -- 
            (0, 0);
        
        \draw [,dashed] (yW2)-- (1.1255703781178321,1.0132019729907502);
        \draw [,dashed] (yW1)-- (0.6933471738604602,0.6345665919132711);
        
        \draw[blue, dashed] (.8192424506, 1.028867151) -- (0,.288528504667428);
        
        
        
        \draw [shift={(W1)},]  
            (0:0.09320635511994109) arc (0:81.05185357218244:0.09320635511994109);
        \draw [shift={(yW1)},]  
            (0:0.1118476261439293) arc (0:81.05185357218242:0.1118476261439293);
        \draw [shift={(W1)},] 
            (81.05185357218244:0.1118476261439293) arc (81.05185357218244:162.10370714436485:0.1118476261439293);
            
        \draw [shift={(W2)},]
            (6.051853572182469:0.09320635511994109) arc (6.051853572182469:90:0.09320635511994109);
        \draw [shift={(W2)},]
            (6.051853572182469:0.0689727027887564) arc (6.051853572182469:90:0.0689727027887564);
        \draw [shift={(W2)},]
            (-77.8962928556351:0.1118476261439293) arc (-77.8962928556351:6.051853572182465:0.1118476261439293);
        \draw [shift={(W2)},]
            (-77.8962928556351:0.08761397381274462) arc (-77.8962928556351:6.051853572182465:0.08761397381274462);
        \draw [shift={(yW2)},] (
            6.051853572182454:0.1118476261439293) arc (6.051853572182454:90:0.1118476261439293);
        \draw [shift={(yW2)},] 
            (6.051853572182454:0.08761397381274462) arc (6.051853572182454:90:0.08761397381274462);
            
        \draw [shift={(Q2)},] 
            (-24.457394260120623:0.09320635511994109) arc (-24.457394260120623:42.10370714436493:0.09320635511994109);
        \draw[] (0.9885572752163387,1.1232790070244527) -- (1.0161882937084283,1.1275679502762121);
        \draw [shift={(Q2)},]
            (-91.01849566460629:0.1118476261439293) arc (-91.01849566460629:-24.45739426012064:0.1118476261439293);
        \draw[] (0.9625098801185278,1.0283694226481979) -- (0.9774357345841781,1.0047244002206925);
        
        \draw [shift={(Q1)},]
            (88.98150433539372:0.1118476261439293) arc (88.98150433539372:149.22191120368805:0.1118476261439293);
        \draw[] (0.8433032178795815,0.5917586351863084) -- (0.8272146955592761,0.6146284333200052);
        \draw[] (0.8612514088781222,0.6017491708517958) -- (0.8502909411288282,0.6274734077470607);
        \draw [shift={(Q1)},]
            (149.22191120368805:0.09320635511994109) arc (149.22191120368805:209.63191386800077:0.09320635511994109);
        \draw[] (0.8207481420287545,0.5041650887681426) -- (0.7929134700386734,0.5015006465504157);
        \draw[] (0.8209149307803554,0.5208396340082653) -- (0.7931391254084862,0.5240603254046989);
        
        
        \draw [decorate , decoration={brace, mirror, amplitude=3pt},      
            xshift=0pt,yshift=-2pt]
        (0, 0) -- (1.7587686969043363, 0) node [midway,yshift=-0.3cm] {$x$};
        \draw [decorate , decoration={brace, amplitude=3pt},      
            xshift=-2pt,yshift=0pt]
        (0, 0) -- (0, 1.5251434725073525) node [midway,xshift=-0.3cm] {$y$};
        
        
        \def\nodesize{0.02}
        
        \fill [] (yW1) circle (\nodesize)
            node[below right]{$y(W_1)$};
        \fill [] (yW2) circle (\nodesize)
            node[above left]{$y(W_2)$};
        \fill [blue] (W1) circle (\nodesize)
            node[black, below left]{$W_1$};
        \fill [blue] (W2) circle (\nodesize)
            node[black, above left]{$W_2$};
        \fill [blue] (V) circle (\nodesize);
        %\fill [] (1.3233823334691772,1.6654475884330455) circle (\nodesize);
        %\fill [] (1.9669111149990113,1.3219012830366181) circle (\nodesize);
        \fill [blue] (Q2) circle (\nodesize);
        \draw [shift=(Q2)] (0, -0.02) 
            node[black, left] {$Q_2$};
        \fill [blue] (Q1) circle (\nodesize);
        \draw [shift=(Q1)] (0, 0.02)
            node[black, right] {$Q_1$};
        \fill [blue] (Q) circle (\nodesize)
            node[black, below] {$Q$};
        %\fill [] (1.1255703781178321,1.0132019729907502) circle (\nodesize);
        %\fill [] (0.6933471738604602,0.6345665919132711) circle (\nodesize);
     
        \fill [] (A) circle (\nodesize)
             node[black, below left] {$A_1$};
        
        
        \draw [shift={(V)}] (0.04, -0.02)
            node[below]{$V$};
        \draw [shift={(V)}] (0, 0.05)
            node[right]{\tiny $2\pi/3$};
        \fill[white, shift={(V)}] (-0.1, 0.03) circle (0.06);
        \draw [shift={(V)}] (0, 0.03)
            node[left]{\tiny $2\pi/3$};
        
        \draw [shift={(W1)}] (0.08,0.07) node[right] {$\alpha$};
        \draw [shift={(W2)}] (0.07,0.08) node[right] {$11\pi/12 - \alpha$};
        
        \draw (0.25, 0.07) node[right]{$t$};
        \draw [shift={(yW2)}] (0.07,-0.1) node[below]{$\gamma$};
        \draw [shift={(yW1)}] (-0.25, 0.07) node[left]{$\delta$};
        
        \draw [shift={(Q2)}] (0.07, -0.15) node[right]{$q$};
    \end{tikzpicture}
    %
    %
    %   
    \caption{Case 4}
    \label{Fig:case4}
\end{figure}

==> ����������� (1)/picturesRECT/eng/thecase5.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[line cap=round,scale=2.7]
    \coordinate (W1) at (2.947, 0.985);
    \coordinate (yW1) at (2.778, 0);
    \coordinate (W2) at (0.996, 2.062);
    \coordinate (yW2) at (0, 1.972);
    \coordinate (V) at (1.07, 1.656);
    \coordinate (Q1) at (1.819, 0.291);
    \coordinate (Q2) at (0.877, 1.492);
    \coordinate (Q) at (0.799, 0.601);
    

    \draw[very thick] (3.5, 0) -- (0, 0) -- (0, 3);
    \draw[shift={(yW1)}] (-1, 0) arc (180 : 60 : 1);
    \draw[shift={(yW2)}] (0,-1) arc (-90 : 90 : 1);
    \draw (1, 0) arc (0 : 90 : 1);
    
    \draw[dashed] (yW1) -- (2.9977, 1.2805);
    \draw[dashed] (yW2) -- (1.2948, 2.089);
    \draw[dashed] (Q1) -- (yW1);
    
    \draw[dashed] (0,0) -- (Q);
    
    \draw[blue, thick] (3.5, 0.985) -- (W1) -- (V) -- (W2) -- (0.996, 3);
    \draw[blue, thick] (V) -- (Q2) -- (Q) -- (Q1);
    
    
    \def\zzz{0.13}
    \draw [thin,shift={(yW1)}] (\zzz, 0) arc(0 : 76 : \zzz);
    \draw [shift={(yW1)}] (\zzz/1.4, \zzz/1.4) node[right]{$\alpha$};
    \draw [thin,shift={(W1)}] (\zzz, 0) arc(0 : 76 : \zzz);
    \draw [thin,shift={(W1)}] (0.242*0.9*\zzz, 0.97*0.9*\zzz) arc(76 : 152 : 0.9*\zzz);
    
    \draw[thin,shift={(yW2)}] (0, \zzz) arc(90 : 5 : \zzz);
    \draw[thin,shift={(yW2)}] (0, 0.8*\zzz) arc(90 : 5 : 0.8*\zzz);
    \draw[thin,shift={(W2)}] (0, \zzz) arc(90 : 5 : \zzz);
    \draw[thin,shift={(W2)}] (0, 0.8*\zzz) arc(90 : 5 : 0.8*\zzz);
    \draw[thin,shift={(W2)}] (0.996 * .9 * \zzz, 0.087 * .9 * \zzz) arc(5 : -80 : .9* \zzz);
    \draw[thin,shift={(W2)}] (0.996 * .7*  \zzz, 0.087 * .7 *\zzz) arc(5 : -80 : .7 *\zzz);
    
    
        \def\nodesize{0.02}
    
    \draw [] (0,0) node[below left] {$A_1$};
    \fill [] (yW1) circle (\nodesize) node[below] {$y(W_{1})$};
    \fill [] (yW2) circle (\nodesize) node[left] {$y(W_{2})$};
    \fill [blue] (W1) circle (\nodesize) node[below left, black] {$W_1$};
    \fill [blue] (W2) circle (\nodesize) node[above left, black] {$W_2$};
    \fill [blue] (V) circle (\nodesize) node[above right, black] {$V$};
    \fill [blue] (Q2) circle (\nodesize) node[left, black] {$Q_2$};
    \fill [blue] (Q1) circle (\nodesize) 
        node[label={[black, shift={(0.4, -0.2)}] $Q_1$}] {};
    \fill [blue] (Q) circle (\nodesize) node[above right, black] {$Q$};
\end{tikzpicture}
%
\caption{Case 5}
\label{Fig:case5}
\end{figure}

==> ����������� (1)/picturesRECT/rus/PresentationHorseshoe.tex <==
\begin{figure}[H]
	\begin{center}
		\definecolor{yqqqyq}{rgb}{0.,0.,1.}%{0.5019607843137255,0.,0.5019607843137255}
		\definecolor{xdxdff}{rgb}{0.,0.,0.}
		\definecolor{ffqqqq}{rgb}{0.,0.,1.}
    \definecolor{ttzzqq}{rgb}{0.,0.,0.}
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
    \clip(-5.754809259201689,-2.03198488708635626) rectangle (0.592320066152345,2.0268250892462824);
    \draw [very thick, color=ttzzqq] (-3.,2.)-- (-2.,2.);
    \draw [very thick, color=ttzzqq] (-2.,-2.)-- (-3.,-2.);
    \draw [very thick, color=ffqqqq] (-3.,-1.)-- (-2.,-1.);
    \draw [dotted] (-3.,1.)-- (-2.,1.);
    \draw [shift={(-3.,0.)},very thick, color=ttzzqq]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({1.*2.*cos(\t r)+0.*2.*sin(\t r)},{0.*2.*cos(\t r)+1.*2.*sin(\t r)});
    \draw [shift={(-3.,0.)},dotted]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
    \draw [shift={(-2.,0.)},dotted]  plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
    \draw [shift={(-2.,0.)},very thick,color=ttzzqq]  plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({1.*2.*cos(\t r)+0.*2.*sin(\t r)},{0.*2.*cos(\t r)+1.*2.*sin(\t r)});
    \draw [dash pattern=on 2pt off 2pt] (-2.5008100281931047,2.) circle (1.cm);
    \draw [very thick,color=yqqqyq] (-3.7309420990521054,0.6824394829091469)-- (-3.1832495111022516,1.2690579009478955);
    \draw [very thick,color=yqqqyq] (-1.8178907146013357,1.2695061868000874)-- (-1.2695061868000874,0.6829193135917684);
    \draw [shift={(-2.,0.)},very thick,color=ffqqqq]  plot[domain=-1.5707963267948966:0.7517515639553677,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
    \draw [shift={(-3.,0.)},very thick,color=ffqqqq]  plot[domain=2.390497746093128:4.771687465439039,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
    %\begin{scriptsize}
    \draw[color=ttzzqq] (-4.7089822121844977,0.2025724503290166) node {$M$};
    %\draw [fill=xdxdff] (-2.5008100281931047,2.) circle (1.5pt);
    %\draw [fill=ffqqqq] (-3.1832495111022516,1.2690579009478955) circle (1.5pt);
    %\draw [fill=ffqqqq] (-1.8178907146013357,1.2695061868000874) circle (1.5pt);
    \draw[] (-3.763965847825129,-0.1818662773850787) node {$\Sigma$};
    %\draw[color=black] (-2.059620164509451,0.8028001329511188) node {$M_r$};
    %\end{scriptsize}
    \end{tikzpicture}
    %\caption{Подкова.}
    \caption{Подкова}
    \label{horseshoe}
	\end{center}
\end{figure}


==> ����������� (1)/picturesRECT/rus/ThesisRectangle.tex <==
\begin{figure}[H]
    \centering
    \hfill
    \begin{tikzpicture}[scale=0.4]
        
        \def\w{8}
        \def\h{4.5}
        
        \def\t{.85}
        \def\c{}
        
        \foreach\x in {-1,1} {
            \foreach\y in {-1,1} {
                \draw[blue, thick]  ({\x*(-\w+1 - .292893218813455)},
                        {\y*(-\h+1 - .2928932188134548}) -- 
                       ({\x*(-\w+2 - \t)},
                        {\y*(-\h+2 - \t)});
                \draw[blue, thick]  ({\x*(-\w+2 - \t)},
                        {\y*(-\h+2 - \t)}) -- 
                       ({\x*(-\w+1)}, 
                        {\y*(-\h+2 -.5857864376269108)});
                \draw[blue, thick]  ({\x*(-\w+2 - \t)},
                        {\y*(-\h+2 - \t)}) -- 
                       ({\x*(-\w+2 - .5857864376269095)},
                        {\y*(-\h+1)});
            }
        }
        \draw[blue, thick]  (-\w+2 - .5857864376269095,-\h+1) -- 
               ( 0,-\h);
        \draw[blue, thick]  ( 0,-\h) -- 
               ( \w-2 + .5857864376269095,-\h+1);
        \draw[blue, thick]  (-\w+1, -\h+2 - .5857864376269108) -- 
               (-\w+1,  \h-2 + .5857864376269108);
        \draw[blue, thick]  (-\w+2 - .5857864376269095, \h-1) -- 
               ( \w-2 + .5857864376269095, \h-1);
        \draw[blue, thick]  ( \w-1, -\h+2 - .5857864376269108) -- 
               ( \w-1,  \h-2 + .5857864376269108);
               
        \fill[white] (1, -\h) arc (0:180:1);
        
        \draw [very thick] (-\w,-\h) rectangle (\w,\h);
        
        \draw (-\w, -\h) node[below left]{$A_1$};
        \draw (-\w, \h) node[above left]{$A_2$};
        \draw (\w, \h) node[above right]{$A_3$};
        \draw (\w, -\h) node[below right]{$A_4$};
        
    \end{tikzpicture}
\hfill
    \begin{tikzpicture}[scale=2]
        
        \coordinate (V) at (1.10837, 1.10837);
        \coordinate (Q) at (.7071, .7071);
        \coordinate (C) at (.73, .73);
        
        \draw[dashed] (0,0) -- (Q);
        \draw[thick, dotted] (0, 1) arc (90:0:1);
        \draw[thick, dotted] (.414, 0) arc (180:55:1);
        \draw[dashed] (1.414, 0) -- (1.544739754593147, 0.9914448613738104) node[pos=0.5, left]{$r$};
        \draw[thick, dotted] (0, .414) arc (-90:35:1);
        \draw[dashed] (0, 1.414) -- (0.9914448613738104,1.544739754593147) node[pos=0.5,below]{$r$};
        
        %\draw[very thick] (-5, 1) -- (-5,3) -- (-3, 3);
        \draw [very thick] (2,0) -- (0,0) -- (0,2);
        \draw (0, 0) node[below left]{$A_1$};
        \draw [very thick, blue] (0.9914448613738104,2)-- (0.9914448613738104,1.544739754593147);
        \draw [very thick, blue] (V)-- (0.9914448613738104,1.544739754593147);
        \draw [very thick, blue] (V)-- (1.5447397545931463,0.9914448613738106);
        \draw [very thick, blue] (1.5447397545931463,0.9914448613738106)-- (2,0.9914448613738102);
        \draw [very thick, blue] (Q)-- (V);    
        % \draw[very thick, blue] (-4.292893218813455, 2.2928932188134548)-- (-3.912466374682504, 1.9124663746825037);
        % \draw[very thick, blue] (-3.912466374682504, 1.9124663746825037)-- 
        % (-4, 1.5857864376269108);
        % \draw[very thick, blue] (-3.912466374682504, 1.9124663746825037)-- (-3.5857864376269095, 2);
        % \draw[very thick, blue] (-3.5857864376269095, 2)-- (-3, 2);
        % \draw[very thick, blue] (-4, 1.5857864376269108)-- (-4,1);
        
        
    
        \def\rr{0.12}
        \draw[shift={(V)}] 
            (0.966*\rr ,-0.2588*\rr) arc(-15:105:\rr);
        \def\rr{0.09}
        \draw[shift={(V)}] 
            (0.966*\rr ,-0.2588*\rr) arc(-15:105:\rr);
        \def\rr{0.096}
        \draw[shift={(V)}] 
            (0.966*\rr ,-0.2588*\rr) arc(-15:-135:\rr);
        \def\rr{0.072}
        \draw[shift={(V)}] 
            (0.966*\rr ,-0.2588*\rr) arc(-15:-135:\rr);
        \def\rr{0.112}
        \draw[shift={(V)}] 
            (-0.2588*\rr ,0.966*\rr) arc(105:225:\rr);
        \def\rr{0.082}
        \draw[shift={(V)}] 
            (-0.2588*\rr ,0.966*\rr) arc(105:225:\rr);
        
        \node[right] at (0.9914448613738104,1.544739754593147) {\small $\approx \frac{11\pi}{12}$};
        \node[above] at (1.644739754593147, 0.9914448613738104) {\small $\approx \frac{11\pi}{12}$};
        
        \def\ll{0.051}
        \def\llll{0.2}
        \draw[line width = .7pt] (C) circle (\ll);
        \draw[shift={(C)}, line width = 2pt] (\ll * .866, \ll * -.5) -- (\llll * 0.866, \llll * -.5);
    \end{tikzpicture}
    %
    %
    %
    \hfill
    %
    %
    %
    \begin{tikzpicture}[scale=48]
        \coordinate (V) at (.7645532062, .76593);
        \coordinate (Q2) at (.723714, .725155);
        \coordinate (Q1) at (.707224, .706989);
        \coordinate (C) at (.73, .73);
        
        
        
        \draw[very thick, blue] (V) -- (Q2) -- (Q1);
        \fill[blue] (Q2) circle (0.0015);
        
        \draw[shift={(Q2)}, rotate=45] (0.0075, 0) arc (0 : -177 : 0.0075) node[right, pos=0.3]{$\approx 0.98\, \pi$};
        
        \fill[black, shift={(C)}, rotate=60] (-0.01, -0.048) -- (-0.013, -0.0715) -- (0.01, -0.06) -- (0.01, -0.048) -- cycle;
        \draw[black, line width=3] (C) circle (0.05);
        
        \fill[black, shift={(C)}, rotate=60] (0.0171, -0.046) arc (-70 : -110 : 0.05) -- (-0.0171, -0.049) arc (-120 : -60 : 0.0342) -- cycle;
    \end{tikzpicture}
    \hfill\ 
\caption{Вид минимайзера для прямоугольного $M$ и $r < r_0(M)$.}
%The minimizer for rectangle $M$ and $r < r_0(M)$.}
%\caption{Вид минимайзера для прямоугольного $M$ и $r < r_0(M)$.}

    \label{rectangle}
\end{figure}






==> ����������� (1)/picturesRECT/rus/c_cap_s.tex <==
\begin{figure}[h]
    \centering
    %
    %
    \hfill
    %
    %
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=3]
        
        \coordinate(W1) at (1.207, 0.966);
        \coordinate(yW1) at (.95, 0);
        \coordinate(V) at (1.014, 1.077);
        \coordinate(T) at (0.678, 0.969);
        \coordinate(Z) at (0.4467, 0.8947);
        
        
        
        \draw[shift={(yW1)}] (1, 0) arc (0:155:1);
        \draw (1, 0) arc (0 : 90 : 1);
        
        \draw[dashed] (yW1) -- (1.2841, 1.2558);
        \draw[dashed] (0,0) -- (T);
        \draw[dashed] (yW1) -- (T);
        
        \draw[very thick] (2.5, 0) -- (0, 0) -- (0, 1.5);
        \draw[blue, very thick] (2.5, 0.966) -- (W1) -- (V) -- (1.014, 1.5);
        \draw[blue, very thick] (V) -- (T);
        \draw[blue, dashed, very thick] (T) -- (Z);

        \def\nodesize{0.02};
        
        \fill[blue] (W1) circle (\nodesize);
        \fill[blue] (V) circle (\nodesize) node[black, above right]{$V$};
        \draw[shift={(W1)}] (-0.05, -0.05) node[black, below right]{$W_1$};
        \fill[blue] (T) circle (\nodesize) node[black, above]{$T$};
        \fill[blue] (Z) circle (\nodesize) node[black, above]{$Z$};
        \fill[black] (yW1) circle(\nodesize) node[below]{$y(W_1)$};
        \fill[black] (0,0) circle(\nodesize) node[below]{$A_1$};
        \draw (0.2, 0.1) node{$\alpha$};
        \draw[shift={(yW1)}] (-0.15, 0.1) node{$\beta$};
        
        \def\rr{0.15};
        \draw[shift={(yW1)}] (\rr, 0) arc (0 : 75 : \rr);
        \draw[shift={(yW1)}] (0.85*\rr, 0) arc (0 : 75 : 0.85*\rr);
        \draw[shift={(W1)}] (0.2588*0.65*\rr, 0.966*0.65*\rr) arc (75 : 150 : 0.65*\rr);
        \draw[shift={(W1)}] (0.2588*0.8*\rr, 0.966*0.8*\rr) arc (75 : 150 : 0.8*\rr);
        \draw[shift={(W1)}] (\rr, 0) arc (0 : 75 : \rr);
        \draw[shift={(W1)}] (0.85*\rr, 0) arc (0 : 75 : 0.85*\rr);
        \draw[shift={(yW1)}] (0.2, 0.1) node{$\gamma$};
        
        \draw[] (2.5, 0) node[below] {$A_2$};
        
        
    \end{tikzpicture}
%
%
%
%
    \hfill
%
%
%
%
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=3]
        
        
        
        
        \coordinate(W1) at (1.18, 0.9656);
        \coordinate(yW1) at (.92, 0);
        \coordinate(V) at (0.89, 1.134);
        \coordinate(T) at (0.46, 0.888);
        \coordinate(T1) at (0, .625);
        
        \def\oblastj{(V) -- (T1) -- (0, 1.5) -- (0.89, 1.5) -- cycle}
        \draw[pattern color=gray!30!white, pattern=sixpointed stars] \oblastj;
        \draw[very thick,white] \oblastj;
        
        \draw[dotted] (T) -- (T1);
        
        
        \draw[shift={(yW1)}] (1, 0) arc (0:155:1);
        \draw (1, 0) arc (0 : 90 : 1);
        
        \draw[dashed] (yW1) -- (1.258, 1.25528);
        \draw[dashed] (0,0) -- (T);
        \draw[dashed] (yW1) -- (T);
        
        \draw[very thick] (2.5, 0) -- (0, 0) -- (0, 1.5);
        \draw[blue, very thick] (2.5, 0.9656) -- (W1) -- (V) -- (0.89, 1.5);
        \draw[blue, very thick] (V) -- (T);

        \def\nodesize{0.02};
        
        \fill[blue] (W1) circle (\nodesize);
        \fill[blue] (V) circle (\nodesize) node[black, above right]{$V$};
        \draw[shift={(W1)}] (-0.05, -0.05) node[black, below right]{$W_1$};
        \fill[blue] (T) circle (\nodesize);
        \fill[white, shift={(T)}] (0, .1) circle(0.08) node[black]{$T$};
        \fill[black] (yW1) circle(\nodesize) node[below]{$y(W_1)$};
        \fill[black] (0,0) circle(\nodesize) node[below]{$A_1$};
        
        \def\rr{0.15};
        \draw[shift={(yW1)}] (\rr, 0) arc (0 : 75 : \rr);
        \draw[shift={(yW1)}] (0.85*\rr, 0) arc (0 : 75 : 0.85*\rr);
        \draw[shift={(W1)}] (0.2588*0.65*\rr, 0.966*0.65*\rr) arc (75 : 150 : 0.65*\rr);
        \draw[shift={(W1)}] (0.2588*0.8*\rr, 0.966*0.8*\rr) arc (75 : 150 : 0.8*\rr);
        \draw[shift={(W1)}] (\rr, 0) arc (0 : 75 : \rr);
        \draw[shift={(W1)}] (0.85*\rr, 0) arc (0 : 75 : 0.85*\rr);
        \draw[shift={(yW1)}] (0.2, 0.1) node{$\gamma$};
        
        \fill[white,shift={(T)}] (0.11, -0.03) circle (0.07) node[black]{$\beta$}; 
        
    \end{tikzpicture}
%
%
%
%
    \hfill\phantom{}
%
%
%
    \caption{Случаи в лемме~\ref{lm:CycleInAngle}}
    %\caption{Cases in Lemma~\ref{lm:CycleInAngle}}
    \label{fig:absurd_case}
\end{figure}

==> ����������� (1)/picturesRECT/rus/caseVQandT.tex <==
\begin{figure}[h]
    \centering
    %
    %
    \hfill
    %
    %
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=3]
        
        \def\area{(-0.4,-0.2) rectangle (2.4,1.8)}
        
        %\fill[yellow] \area;
        \clip \area;
        
        \coordinate (yW1) at (1.6114223987970764,0);
        \coordinate (yW2) at (0,1.1846171755698447);
        \coordinate (W1) at (1.6465681639300307,0.9993821967561856);
        \coordinate (W2) at (0.9767880005986617,1.3988254898026702);
        \coordinate (Q) at (0.8057111993985382,0.5923085877849223);
        \coordinate (V) at (1.1393091294555364,1.0460983755512507);
        
        \draw [shift={(W1)},] (0:0.16811171893165086) arc (0:87.9858811966611:0.16811171893165086);
        \draw [shift={(W1)},] (87.9858811966611:0.19613033875359268) arc (87.9858811966611:174.73816999204195:0.19613033875359268);
        \draw [shift={(yW1)},] (0:0.16811171893165086) arc (0:87.98588119666111:0.16811171893165086);
        \draw [shift={(W2)},] (12.369084996020984:0.16811171893165086) arc (12.369084996020984:90:0.16811171893165086);
        \draw [shift={(W2)},] (12.369084996020984:0.1316875131631265) arc (12.369084996020984:90:0.1316875131631265);
        \draw [shift={(W2)},] (-65.26183000795807:0.19613033875359268) arc (-65.26183000795807:12.369084996020987:0.19613033875359268);
        \draw [shift={(W2)},] (-65.26183000795807:0.1597061329850683) arc (-65.26183000795807:12.369084996020987:0.1597061329850683);
        \draw [shift={(yW2)},] (12.36908499602097:0.16811171893165086) arc (12.36908499602097:90:0.16811171893165086);
        \draw [shift={(yW2)},] (12.36908499602097:0.1316875131631265) arc (12.36908499602097:90:0.1316875131631265);
        \draw[] (0.8695627035358539,0.5453689470405105) -- (0.9165023442802657,0.6092204511778262) -- (0.85265084014295,0.656160091922238);
        
        \draw [very thick] (0,4)-- (0,0);
        \draw [very thick] (0,0)-- (4,0);
        \draw [] (0,.1846171755698447) arc (-90 : 90 : 1);
        \draw [] (0.6114223987970764,0) arc (180 : 0 : 1);
        
        \draw [thick, blue] (V)-- (Q);
        \draw [thick, blue] (V)-- (W2);
        \draw [thick, blue] (W2)-- (0.9767880005986617,2.750530680269417);
        \draw [thick, blue] (V)-- (W1);
        \draw [thick, blue] (W1)-- (3.1468345584737527,0.9993821967561856);
        \draw [,dashed] (Q)-- (0,0);
        \draw [,dashed] (V)-- (yW1);
        \draw [,dashed] (V)-- (yW2);
        \draw [,dashed] (yW2)-- (Q) node[below left, pos=0.5]{$r$};
        \draw [,dashed] (Q)-- (yW1) node[below left, pos=0.5]{$r$};
        \draw [,dashed] (1.296092521940362,1.4688485482366445)-- (yW2) node[above, pos=0.6]{$r$};
        \draw [,dashed] (1.6577766077554446,1.3180982403559112)-- (yW1) node[right, pos=0.6]{$r$};
        
        
        \def\nodesize{0.025}
        
        \node[below left] at(0,0) {$A_1$};
        
        \fill (yW1) circle (\nodesize) node[black, below] {$y(W_1)$};
        \fill[blue] (W1) circle (\nodesize) node[black, below right] {$W_1$};
        \fill (yW2) circle (\nodesize) node[black, left] {$y(W_2)$};
        \fill[blue] (W2) circle (\nodesize) node[black, above left] {$W_2$};
        \fill[blue] (Q) circle (\nodesize) node[black, below] {$Q$};
        \fill[blue] (V) circle (\nodesize);
        \node[above right] at (1.1, 1.05) {$\frac{2\pi}{3}$};
        \fill[white] (1.2, .9) circle (0.075) node[black] {$V$};
        \draw[black] (1.9, 1.1) node {$\alpha$};
        \draw[black] (1.15, 1.6) node {$\beta$};
    \end{tikzpicture}
    %
    %
    \hfill
    %
    %
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=4]
        
        \clip(0.35,-0.15) rectangle (2, 1.3);
        
        \coordinate (W1) at (1.6598760226544096,0.9969391568088625);
        \coordinate (yW1) at (1.5816947101735217,0);
        \coordinate (Q1) at (1.2221732712305209,0.9331368254121976);
        \coordinate (T) at (1.2005045377735641,0.9893779586480194);
        \coordinate (V) at (1.257657682658331,1.0601348326846107);
        
        \draw [shift={(W1)},]  (0:0.09) arc (0:85.51596484766341:0.09) ;
        \draw [shift={(W1)},]  (85.51596484766341:0.08028676698633866) arc (85.51596484766341:171.07080886590975:0.08028676698633866) ;
        \draw [shift={(yW1)},]  (0:0.0963441203836064) arc (0:85.51596484766341:0.0963441203836064);
        
        
        \draw [very thick] (0,4)-- (0,0);
        \draw [very thick] (0,0)-- (4,0);
        \draw [] (2.5816947101735217, 0) arc (0 : 180 : 1);
        \draw [] (0, .5904933321377084) arc (-90 : 90 : 1);
        \draw [thick, blue] (0.9881259165440313,1.0227464283958017) -- (T);
        \draw [thick, blue] (V)-- (T);
        \draw [thick, blue] (T)-- (Q1);
        \draw [,dashed] (Q1)-- (yW1);
        \draw [thick, blue] (V)-- (0.9833909434739174,1.7719933384558293);
        %\draw [,dashed] (0,1.5904933321377084)-- (0.9833909434739174,1.7719933384558293);
        %\draw [,dashed] (0.9833909434739174,1.7719933384558293)-- (1.3166362791519324,1.833498918644903);
        %\draw [] (0.9833909434739174,2.422818216943033)-- (0.9833909434739174,1.7719933384558293);
        \draw [thick, blue] (V)-- (W1);
        \draw [thick, blue] (W1)-- (2.2674807127100403,0.9969391568088625);
        \draw [,dashed] (yW1)-- (W1);
        \draw [,dashed] (W1)-- (1.681942908701103,1.2783279192981831);
        
        
        \def\nodesize{0.015}
        
        \fill[] (0,4) circle (\nodesize);
        \fill[] (0.5,0) %circle (\nodesize) 
            node[below left] {$A_1$};
        \fill[] (4,0) circle (\nodesize);
        \fill[] (yW1) circle (\nodesize) 
            node[black, below] {$y(W_1)$};
        \fill[white, shift={(Q1)}] (-0.085, -0.035) circle (0.05);
        \draw[shift={(Q1)}] (-0.06, -0.06) node[black] {$Q_1$};
        \fill[blue] (Q1) circle (\nodesize);
        %    node[black, below] {$Q_1$};
        %\fill[white, shift={(T)}] (-0.07, 0) circle (0.045);
        \fill[blue] (T) circle (\nodesize)  
            node[black, above left] {$T$};
        \fill[blue] (V) circle (\nodesize) 
            node[black, above right] {$V$};
        \fill[blue] (W1) circle (\nodesize)  
            node[black, below right] {$W_1$};
        \draw[shift={(W1)}] (0.13, 0.07) node {$\alpha$};
        \draw[shift={(yW1)}] (-0.12, 0.07) node {$\psi$};
            
            
            
        %\fill[] (0,1.5904933321377084) circle (\nodesize) node[below] {$e$};;
        %\fill[] (0.9833909434739174,1.7719933384558293) circle (\nodesize)
        %    node[below] {$g$};
        %\fill[] (0.9833909434739174,2.422818216943033) circle (\nodesize)
        %    node[below] {$h$};
        %\fill[] (1.3166362791519324,1.833498918644903) circle (\nodesize)
        %    node[below] {$j$};
    
    \end{tikzpicture}
%
%
%
%
    \hfill\phantom{}
%
%
%
    \caption{Случаи 1 и 2}
    \label{caseVQandT}
\end{figure}

==> ����������� (1)/picturesRECT/rus/energetic_angles.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}[scale=2.5]
            
            \def\qwe{2.923717048}
            \def\hh{2.2}
            \coordinate (Z1) at (-1, \hh);
            \coordinate (Z2) at (2.5, \hh);
            \coordinate (ZZ1) at (-.8276,1.82);
            \coordinate (ZZ2) at (1.5014,1.321);
            \coordinate (Y) at (0.522, 0);
        
            \def\area{(-\qwe+1, -.4369524410) rectangle (\qwe, \hh)}
            
            %\fill[yellow] \area;
            \clip \area;
            
            \draw (\qwe, -.4369524410) arc (73 : 107 : 10);
            \draw[dashed] (0,0) circle (2); 
            \draw[thick, blue] (Z1) -- (0, 0) -- (Z2);
            \draw (-\qwe, 0) -- (\qwe, 0) node[pos=0.95, above]{$l$};
            
            \def\rr{.03}
            \draw[thick, blue] (ZZ1) -- (Y) -- (ZZ2);
            \fill (Y) circle (\rr);
            \draw[shift={(Y)}] (0, -.05) node[below]{$Y$};
            \def\aaa{0.15}
            \draw[shift={(Y)}] (\aaa,0) arc (0 : 53 : \aaa);
            \draw[shift={(Y)}] (-\aaa,0) arc (180 : 127 : \aaa);
            
            \draw (Z1) node[below left]{$Z_1$};
            \draw (Z2) node[below right]{$Z_2$};
            \fill (ZZ1) circle(\rr);
            \draw[shift={(ZZ1)}] (-.05, -.1) node[below]{$Z'_1$};
            \fill (ZZ2) circle(\rr);
            \draw[shift={(ZZ2)}] (0, .1) node[above]{$Z'_2$};
            \fill (0,0) circle (\rr);
            \draw (0, -.05)  node[below]{$W$};
            
            \draw(-1.6, 1.2) node[below right]{$B_\varepsilon(W)$};
    \end{tikzpicture}
    \caption{ Ситуация вблизи точки $W$ в случае 2 леммы~\ref{lm:energetic_points_angles}.}
   %Picture near the point $W$ in Lemma~\ref{lm:energetic_points_angles}, case (ii).}
    \label{energeticPICT}
\end{figure}

==> ����������� (1)/picturesRECT/rus/lemma3.1.tex <==
\begin{figure}[h]
    %
    %
    %
    \hfill
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45, scale = 2]
        
        \clip (-0.3, -0.3) rectangle (4.2, 2.2);
    
        \draw [very thick] (4,0)-- (0,0) -- (0.5,2.5);
        \draw [] (2.4164,0) arc (0 : 180 : 1);
        \draw [] (1.6457,0) arc (180 : 0 : 1);
        
        \fill[gray!10]
        (1.5198039027185568,2.5)-- (1.386782595922718,1.834893466020806)-- (2.071231517720798,1) -- (4,1) -- (4, 2.5) -- cycle;
        
        \draw  (1.5198039027185568,2.5)-- (1.386782595922718,1.834893466020806)-- (2.071231517720798,1) -- (4,1);
        
        \draw [,dashed] (-0.11911169737519867,1)-- (2.071231517720798,1);
        
        
        \draw[thick, blue]
        (1.28, 1.37387)-- 
        (2.031, 0.788) -- 
        (2.785, 1.376);
        
        
        \def\nodesize{0.03}
        \fill[] (0,0) %circle (\nodesize)
            node[below left]{$A_1$};
        \node[below] at(4, 0) {$A_2$};
        \fill[blue] (2.031,0.7888) circle (\nodesize);
        \node[black, below] at(2.031,0.7) {$W$};
        \fill[] (1.4164,0) circle (\nodesize)
            node[below]{$y_1(W)$};
        \fill[] (2.6457,0) circle (\nodesize)
            node[below]{$y_2(W)$};
        \fill[] (1.4164,1) circle (\nodesize)
            node[below]{$U_1$};
        \fill[] (2.6457,1) circle (\nodesize)
            node[below]{$U_2$};
            
        \node at (3.3, 1.8) {\large $P_r$};
        
    \end{tikzpicture}
    %
    %
    %
    \hfill
    %
    %
    %
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,scale=2]
        \coordinate (W) at (0.5113, 0.697);
        \coordinate (y1) at (-0.4845,0.788);
        \coordinate (y2) at (1.23,0);
    
        \draw [very thick] (1.7,0)-- (0,0) -- (-1.076,1.75);
        \draw [] (0.5155,0.788) arc (0 : 120 : 1);
        \draw [] (0.5155,0.788) arc (0 : -50 : 1);
        \draw [] (0.23,0) arc (180 : 60 : 1);
        \draw [dashed] (y1) -- (W);
        \draw [dashed] (y2) -- (W);
        \draw [dashed] (0,0) -- (W) node[pos=0.5, left]{$\leq r$};
        \draw [blue, thick] (0.5695,1.329)--(W)-- (0.9699,1.16888);
        
        \def\nodesize{0.03}
            
        \fill [] (0,0) node [below left]{$A_1$};
        \fill [] (y1) circle (\nodesize)
            node[below left]{$y_1(W)$};
        \fill [] (y2) circle (\nodesize)
            node[below]{$y_2(W)$};
        \fill [blue] (W) circle (\nodesize)
            node[black, below right]{$W$};
    \end{tikzpicture}
    %
    %
    %
    \hfill
    $\mathstrut$
    \caption{Случаи расположения точек в лемме~\ref{uniqueYforC}}  
    %\caption{Cases of arrangement of points in Lemma~\ref{uniqueYforC}}
    \label{lemma3.1}
\end{figure}

==> ����������� (1)/picturesRECT/rus/lemma3.3.tex <==
\begin{figure}[h]
    %
    %
    %
    \hfill
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45, scale = 2]
        
        \clip (-0.3, -0.3) rectangle (4.2, 2.2);
    
        \draw [very thick] (4,0)-- (0,0) -- (0.5,2.5);
        \draw [] (1.72,0) arc (0 : 140 : 1);
        \draw [] (3.824999342326124,0) arc (0 : 180 : 1);
        
        \fill[gray!10]
        (1.5198039027185568,2.5)-- (1.386782595922718,1.834893466020806)-- (2.071231517720798,1) -- (4,1) -- (4, 2.5) -- cycle;
        
        \draw  (1.5198039027185568,2.5)-- (1.386782595922718,1.834893466020806)-- (2.071231517720798,1) -- (4,1);
        
        \draw [,dashed] (-0.11911169737519867,1)-- (2.071231517720798,1);
        
        
        \draw [thick, blue, dashed] 
        (1.076604524, 1.133423838) --
        (1.224691222536784,0.8611887231248121);
        \draw[thick, blue]
        (1.224691222536784,0.8611887231248121)-- 
        (2.3285156383197783,0.8680460423595855);
        \draw[thick,blue,dashed]
        (2.3285156383197783,0.8680460423595855) --
        (2.507822365, 1.168589361);
        
        
        \def\nodesize{0.03}
        \fill[] (0,0) %circle (\nodesize)
            node[below left]{$A_1$};
        \fill[] (0.72,0) circle (\nodesize)
            node[below]{$y(W_1)$};
        \fill[] (2.824999342326124,0) circle (\nodesize)
            node[below]{$y(W_2)$};
        \fill[blue] (1.224691222536784,0.8611887231248121) circle (\nodesize)
            node[black, below left]{$W_1$};
        \fill[blue] (2.3285156383197783,0.8680460423595855) circle (\nodesize)
            node[black, below right]{$W_2$};
        \fill[] (0.71,1) circle (\nodesize)
            node[above]{$U_1$};
        \fill[] (2.824999342326124,1) circle (\nodesize)
            node[above]{$U_2$};
            
        \node at (3.3, 1.8) {\large $P_r$};
        \node[below] at(4, 0) {$A_2$};
        
    \end{tikzpicture}
    %
    %
    %
    \hfill
    %
    %
    %
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,scale=2]
        \draw [very thick] (2.7,0)-- (0,0) -- (0.5,2.2);
        \draw [] (0.83,0) arc (-49.22 : 90 : 1);
        \draw [] (2.2969093477858555,0) arc (0 : 180 : 1);
        \draw [dashed] (1.0445427735477741,1.245860012001794)-- (0.17208443509607213,0.7571715144227174);
        \draw [dashed] (1.5724079138778357,0.9613014824087514)-- (1.2969093477858555,0);
        \draw [blue, thick] (1.0445427735477741,1.245860012001794)-- (1.5724079138778357,0.9613014824087514);
        \draw [blue, thick, dashed] (1.044542773547774,1.2458600120017942)-- (1.0776332073831516,1.8446255640573688);
        \draw [blue, thick, dashed] (2.170867053122538,0.9230677042234854)-- (1.5724079138778357,0.9613014824087515);
        
        \def\nodesize{0.03}
            
        \fill [] (0,0) node [below left]{$A_1$};
        \fill [] (0.17208443509607213,0.7571715144227174) circle (\nodesize)
            node[above left]{$y(W_1)$};
        \fill [] (1.2969093477858555,0) circle (\nodesize)
            node[below]{$y(W_2)$};
        \fill [blue] (1.0445427735477741,1.245860012001794) circle (\nodesize)
            node[black, above right]{$W_1$};
        \fill [blue] (1.5724079138778357,0.9613014824087514) circle (\nodesize)
            node[black, above right]{$W_2$};
    \end{tikzpicture}
    %
    %
    %
    \hfill
    $\mathstrut$
    \caption{Случаи расположения точек в лемме~\ref{lm:energetic_neighbours}}  
    %\caption{Cases of arrangement of points in Lemma~\ref{lm:energetic_neighbours}}
    \label{lemma3.3}
\end{figure}

==> ����������� (1)/picturesRECT/rus/lemma_2.5_Kl.tex <==
\begin{figure}[h]
\tikzset{>={latex[length=6pt, width=4pt]}}
    %
    %
    %
    \hfill
    \begin{tikzpicture}[]
    
    \draw[thick] (-4, -2) -- (4, -2) -- (4, 2) -- (-4, 2) -- cycle;
    
    \def\aa{3}
    \def\bb{1}
    \def\rr{.5}
    \draw[thick, red!80!black] 
    (-\aa + \rr, -\bb) -- (-\aa, -\bb + \rr)  -- 
    (-\aa, \bb - \rr) -- (-\aa + \rr, \bb) --
    (\aa - \rr, \bb) -- (\aa, \bb - \rr) --
    (\aa, -\bb + \rr) -- (\aa - \rr, -\bb) -- cycle;
    
    \edef\bbbb{\bb}
    \edef\aaaa{\aa}
    \def\aa{3.5}
    \def\bb{1.5}
    \def\rr{.5}
    \draw[thick, red!80!black] 
    (-\aa + \rr, -\bb) -- (-\aa, -\bb + \rr)  -- 
    (-\aa, \bb - \rr) -- (-\aa + \rr, \bb) --
    (\aa - \rr, \bb) -- (\aa, \bb - \rr) --
    (\aa, -\bb + \rr) -- (\aa - \rr, -\bb) -- cycle;
    
    \draw[<->] (-.5, -2) -- (-.5, -\bbbb)  node[right, pos=0.25]{$l'$};
    \node[black,above right]  at(-\aaaa-.1 + \rr/2, -\bbbb-.1 + \rr/2) {\footnotesize$4r/\sqrt{3}$};
    
    \draw[dashed, thin] (-\aaaa + 0.2 + \rr, -\bbbb + 0.2) -- (-\aa + \rr - 0.2, -\bb - 0.2);
    \draw[dashed, thin] (-\aaaa + 0.2, -\bbbb +0.2 + \rr) -- (-\aa - 0.2, -\bb - 0.2 + \rr);
    
    \draw[<->] (.25, -2) -- (.25, -\bb)  node[right, pos=0.5]{$l''$};
    
    
    \end{tikzpicture}
    %
    %
    %
    \hfill
    $\mathstrut$
    \caption{Множества $K_{l'}$ и $K_{l''}$ для прямоугольника с $l'>l''$}  
    \label{lemma25KL}
\end{figure}

==> ����������� (1)/picturesRECT/rus/lemma_2.5_th.sin.tex <==
\begin{figure}[h]
\tikzset{>={latex[length=6pt, width=4pt]}}
    %
    %
    %
    \hfill
    \begin{tikzpicture}[]
    \footnotesize
    \draw [very thick] (5.27,3.38) -- (2,0)-- (-2,0) -- (-4.83,3.82);
    \draw [thick, blue] (3.45,1.5)-- (0.61,0) node[above left, black,pos=.5]{$\leq 2r$};
    \draw [thick, blue] (0.61,0)-- (-4.276,3.072) node[above right, black,pos=.5]{$\leq 2r$};
    \fill [black] (2,0) circle (2pt);
    \draw[] (2,0.) node[below] {$B_2$};
    \fill [black] (-2,0) circle (2pt);
    \draw[] (-2,0) node[below] {$B_1$};
    \draw[] (-2,0.2) node[right] {$\geq 2\pi/3$};
    \fill [blue] (0.61,0) circle (2pt);
    \draw[] (0.61,0.) node[below] {$a$};
    \draw[] (0.65,0.49) node {$2\pi/3$};
    \draw[] (0.,0.2) node {$\alpha$};
    \fill [blue] (-4.276,3.072) circle (2pt) node[below left,black]{$C_1$};
    \fill [blue] (3.45,1.5) circle (2pt) node[below right,black]{$C_2$};
    
    \end{tikzpicture}
    %
    %
    %
    \hfill
    $\mathstrut$
    %\caption{The case when two segments go out in $ \Int K_{l (a)} $}
    \caption{Случай, когда в $\Int K_{l(a)}$ выходят два отрезка}  
    \label{lemma2.5.th.sin}
\end{figure}

==> ����������� (1)/picturesRECT/rus/minimizer90.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale = 2]
    
        \coordinate (V) at (1.4511769417267553,1.2941342560758087);
        \coordinate (W1) at (2.8223786956631924,0.9942091784463614);
        \coordinate (W2) at (0.9881455681973705,2.748339302798502);
    
        \draw [shift={(2.7149165651566225,0)},] (0:0.2558385377085195) arc (0:83.83096092621358:0.2558385377085195);
        
        \draw [shift={(W1)},] (0:0.22) arc (0:83.8309609262136:0.22);
        \draw [shift={(W1)},] (83.8309609262136:0.2558385377085195) arc (83.8309609262136:167.66192185242716:0.2558385377085195);
        
        
        \draw [shift={(0,2.5948194798051945)},] (8.830960926213633:0.2558385377085195) arc (8.830960926213633:90:0.2558385377085195);
        \draw [shift={(0,2.5948194798051945)},] (8.830960926213633:0.20040685453834028) arc (8.830960926213633:90:0.20040685453834028);
        \draw [shift={(W2)},] (8.83096092621364:0.2558385377085195) arc (8.83096092621364:90:0.2558385377085195);
        \draw [shift={(W2)},] (8.83096092621364:0.20040685453834028) arc (8.83096092621364:90:0.20040685453834028);
        \draw [shift={(W2)},] (-72.33807814757273:0.21319878142376622) arc (-72.33807814757273:8.830960926213644:0.21319878142376622);
        \draw [shift={(W2)},] (-72.33807814757273:0.157767098253587) arc (-72.33807814757273:8.830960926213644:0.157767098253587);
        
        \draw [very thick] (0,4.5)-- (0,0);
        \draw [very thick] (5,0)-- (0,0);
        \draw [] (1,0) arc (0 : 90 : 1);
        \draw [] (0,1.5948194798051945) arc (-90 : 90 : 1);
        \draw [] (3.7149165651566225,0) arc (0 : 180 : 1);
        \draw [,dashed] (0.5257398542969663,0.8506454053269227)-- (0,0)
            node[pos=0.4,below right]{$r$};
        \draw [thick, blue] (0.9881455681973705,4.043597731705948)-- (W2);
        \draw [thick, blue] (W2)-- (V);
        \draw [thick, blue] (V)-- (W1);
        \draw [thick, blue] (W1)-- (4.430166711325904,0.9942091784463614);
        \draw [,dashed] (0,2.5948194798051945)-- (W2)
            node[pos=0.5, below]{$r$};
        \draw [,dashed] (W2)-- (1.560382488301416,2.837242915294451);
        \draw [,dashed] (2.7149165651566225,0)-- (W1)
            node[pos=0.5, left]{$r$};
        \draw [,dashed] (W1)-- (2.891073104860997,1.629750385478656);
        \draw [] (4.430166711325904,1)-- (4.430166711325904,0);
        \draw [] (1,4.043597731705948)-- (0,4.043597731705948);
        \draw [thick, blue,dashed] (1.2367685238557085,1.0588168446924053)-- (1.0328898481033684,0.8350560302118302);
        \draw [thick, blue] (1.2367685238557085,1.0588168446924053)-- (V);
        
        \draw [decorate , decoration={brace, mirror, amplitude=3pt},      
            xshift=0pt,yshift=-4pt]
        (0, 0) -- (2.7149165651566225,0) node [midway,yshift=-0.5cm] {$x$};
        \draw [decorate , decoration={brace, amplitude=3pt},      
            xshift=-4pt,yshift=0pt]
        (0, 0) -- (0,2.5948194798051945) node [midway,xshift=-0.5cm] {$y$};
        
        \def\nodesize{0.03}
        
        \fill [] (0,0) circle (\nodesize)
            node[below left]{$A_1$};
        \fill [] (0,4.5)
            node[above]{$A_4$};
        \fill [] (5,0)
            node[right]{$A_2$};
            
        \fill [blue] (W1) circle (\nodesize)
            node[black, below left]{$W_1$};
        \draw[shift={(W1)}] (0.15, 0.05)
            node[above right]{\large $\alpha$};
        \fill [] (2.7149165651566225,0) circle (\nodesize)
            node[below right]{$y(W_1)$};
            
            
        \fill [blue] (W2) circle (\nodesize)
            node[black, above left]{$W_2$};
        \draw[shift={(W2)}] (0.1, 0.15)
            node[above right]{\large $\beta$};
        \fill [] (0,2.5948194798051945) circle (\nodesize)
            node[above left]{$y(W_2)$};
            
            
        \fill [blue] (V) circle (\nodesize)
            node[black, above right]{$V$}
            node[black, left]{$2\pi/3$};
        \draw[shift={(V)}] (0.1, -0.05) 
            node[below]{$2\pi/3$};
            
        \fill [blue] (0.9881455681973705,4.043597731705948) circle (\nodesize)
            node[black, above]{$Z_2$};
        \fill [blue] (4.430166711325904,0.9942091784463614) circle (\nodesize)
            node[black, right]{$Z_1$};
        \fill [] (0,4.043597731705948) circle (\nodesize)
            node[left]{$C_{2}$};
        \fill [] (4.430166711325904,0) circle (\nodesize)
            node[below]{$C_{1}$};
        \fill [] (1.1,4.043597731705948)
            node[right]{$D_{2}$};
        \fill [] (4.430166711325904,1.1) 
            node[above]{$D_{1}$};
            
        \fill [blue] (1.977522850, .6754631806) circle (\nodesize)
            node[black, above left]{$Q_{1}$};
            
        \fill [blue] (.3846153846, 1.671742557) circle (\nodesize)
            node[black, below right]{$Q_{2}$};
            
        \fill [blue] (0.8,0.6) circle (\nodesize)
            node[black, right]{$Q$};
    \end{tikzpicture}
    \caption{Поведение $\mathcal{C}$ в окрестности $A_1$ для прямоугольника}
    %\caption{Behaviour of $\mathcal C$ in the neighbourhood of $A_1$ for a rectangle}
    \label{minimizer90}
\end{figure}

==> ����������� (1)/picturesRECT/rus/netrudno_videtj.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[scale=2.3]
        \coordinate (C1) at (-2.2, 0);
        \coordinate (C2) at (1.5, 0);
        \coordinate (Y) at (0, 0);
        \coordinate (A) at (-1.5, 0.25768);
        \coordinate (B) at (-0.59841, 1.09832);
        \coordinate (X) at (-0.75645, 0.65406);
        \coordinate (Z1) at (1.5, 0.4787);
        \coordinate (Z2) at (0.95574, 0.30365);
        \coordinate (L) at (-1.20164, 1.03899);
        \coordinate (Z) at (-1.9925, 0);
        \coordinate (beta) at (-1.2, 0.2);
        
        \def\oblastj{(X) arc (139.152 : 180 : 1) -- (Z) -- cycle}
        \draw[white, pattern color=gray!30!white, pattern=sixpointed stars] \oblastj;
        
        \draw[very thick] (C1) -- (C2);
        \draw[blue, dashed] (Z2) -- (Y);
        \draw (1, 0) arc (0 : 180 : 1);
        \draw[dashed] (L) -- (Y);
        \draw[thick, blue] (Z1) -- (Z2);
        \draw[thick, blue] (A) -- (X) -- (B);
        \draw[blue, dashed] (A) -- (Z);
    
        \def\nodesize{0.03}
    
        \fill[blue] (A) circle (\nodesize)
            node[black, above left]{$a$};
        \draw (Y) node[below]{$y(x)$};
        \draw (B) node[above]{$b$};
        \draw (Z1) node[above]{$z_1$};
        \fill[blue] (Z2) circle (\nodesize)
            node[black, below right]{$z_2$};
        \fill[blue] (X) circle (\nodesize);
        \draw[shift={(X)}] (0, -.05) node[black, below]{$x$};
        
        \fill[white] (beta) circle (0.1) node[black]{$\beta$};
        
        \draw (C1) node[below]{$A_i$};
        
        \draw[shift={(Y)}] (-.2, 0) arc(180 : 139.152 : 0.2);
        \draw[shift={(Y)}] (-.23, 0) arc (180 : 139.152 : 0.23);
        \draw[shift={(Y)}] (-.2, .1) node[left]{\small$o_r(1)$};
        
        \def\rr{0.17}
        \draw[shift={(X)}]
        (-\rr, 0) arc (180 : 208 : \rr);
        \draw[shift={(X)}]
        (-\rr, 0) arc (180 : 139 : \rr);
        \def\rrr{0.15}
        \draw[shift={(X)}]
        (-0.7547 *\rrr, \rrr * .656) arc (139 : 70.4 : \rrr);
        
        \draw[shift={(X)}] (-.15, 0) node[left]{\footnotesize $\geq \pi/3$};
        
    \end{tikzpicture} 
    \caption{Лемма~\ref{hujugl}. Случай с энергетической точкой степени $2$ и одной соответствующей ей точкой.}
    \label{fig:netrudno_videtj}
\end{figure}

==> ����������� (1)/picturesRECT/rus/prop5.2case3.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,scale=2.6]
    
    
    \coordinate (yW1) at(1.6064, 0);
    \coordinate (yW2) at(0,1.723);
    \coordinate (W1) at(1.8218,0.9765);
    \coordinate (W2) at(0.999, 1.76743);
    \coordinate (V) at(1.0373,1.34026);
    \coordinate (Q2) at(0.863,1.2177);
    \coordinate (Q1) at(0.8, 0.6);
    
    \draw [very thick] (0,3) -- (0,0) -- (3,0);
    \draw [] (1,0) arc (0 : 90 : 1);
    \draw [shift={(yW1)}] (1,0) arc (0 : 180 : 1);
    \draw [shift={(yW2)}] (0,1) arc (90 : -90 : 1);
    \draw [dashed] (yW1)-- (1.88642, 1.26945);
    \draw [dashed] (yW2)-- (1.2987, 1.780759);
    \draw [dashed] (yW2) -- (1.1219, 1.06611);
    \draw [dashed] (0,0) -- (Q1) -- (yW1);
    \draw [thick, blue] (0.9990000868263488,3)-- (W2) -- (V) -- (W1) -- (3,0.97653);
    \draw [thick, blue] (V) -- (Q2) -- (Q1);
    
    \def\zzz{0.13}
    \draw [thin,shift={(yW1)}] (\zzz, 0) arc(0 : 76 : \zzz);
    \draw [shift={(yW1)}] (\zzz/1.4, \zzz/1.4) node[right]{$\alpha$};
    \draw [thin,shift={(W1)}] (\zzz, 0) arc(0 : 76 : \zzz);
    \draw [thin,shift={(W1)}] (0.242*0.9*\zzz, 0.97*0.9*\zzz) arc(76 : 152 : 0.9*\zzz);
    
    \draw[thin,shift={(yW2)}] (0, \zzz) arc(90 : 5 : \zzz);
    \draw[thin,shift={(yW2)}] (0, 0.8*\zzz) arc(90 : 5 : 0.8*\zzz);
    \draw[thin,shift={(W2)}] (0, \zzz) arc(90 : 5 : \zzz);
    \draw[thin,shift={(W2)}] (0, 0.8*\zzz) arc(90 : 5 : 0.8*\zzz);
    \draw[thin,shift={(W2)}] (0.996 * .9 * \zzz, 0.087 * .9 * \zzz) arc(5 : -80 : .9* \zzz);
    \draw[thin,shift={(W2)}] (0.996 * .7*  \zzz, 0.087 * .7 *\zzz) arc(5 : -80 : .7 *\zzz);
    
    \draw[thin,shift={(Q2)}] (0.9*\zzz,0) arc(0: -29 : 0.9*\zzz);
    \draw[thin,shift={(Q2)}] (0.9*\zzz,0) arc(0 : 33 : 0.9*\zzz);
    \draw[thin,shift={(Q2)}] (0.75*\zzz, 0) -- (1.05*\zzz,0);
    \draw[thin,shift={(Q2)}] (0,-\zzz) arc(-90 : -96 : \zzz);
    \draw[thin,shift={(Q2)}] (0,-\zzz) arc(-90 : -29 : \zzz);
    \draw[thin,shift={(Q2)}] (0.425*\zzz, -0.736*\zzz) -- (0.575*\zzz,-0.996*\zzz);
    
    \draw [shift={(yW1)}] (\zzz/1.4, \zzz/1.4) node[right]{$\alpha$};
    \draw [shift={(yW2)}] (\zzz/1.7, -\zzz) node{$\gamma$};
    \draw [shift={(Q2)}]  (\zzz/1.7, -\zzz) node[below]{$q$};
    \draw [shift={(yW1)}] (-\zzz*1.4, \zzz/1.6) node[left]{$t$};
    \draw [shift={(0,0)}] (\zzz*1.4, \zzz/1.6) node[right]{$t$};
    
        \def\nodesize{0.02}
    
    \draw [] (0,0) node[below left] {$A_1$};
    \fill [] (yW1) circle (\nodesize) node[below] {$y(W_{1})$};
    \fill [] (yW2) circle (\nodesize) node[left] {$y(W_{2})$};
    \fill [blue] (W1) circle (\nodesize) node[below left, black] {$W_1$};
    \fill [blue] (W2) circle (\nodesize) node[above left, black] {$W_2$};
    \fill [blue] (V) circle (\nodesize) node[above right, black] {$V$};
    \fill [blue] (Q2) circle (\nodesize) node[left, black] {$Q_2$};
    \fill [blue] (Q1) circle (\nodesize) node[right, black] {$Q_1$};
    \end{tikzpicture}
    %
    %
    %
    \hfill
    %
    %
    %
    \begin{tikzpicture}[scale=2.6]
    
    \coordinate (W1) at (1.9487, 0.9853);
    \coordinate (yW1) at (1.778, 0);
    \coordinate (W2) at (0.996, 1.891);
    \coordinate (yW2) at (0, 1.801);
    \coordinate(V) at (1.106, 1.286);
    \coordinate (Q1) at (0.947, 0.557);
    \coordinate (Q2) at (0.435,0.9);
    
    \draw[very thick] (3, 0) -- (0, 0) -- (0, 3);
    \draw[shift={(yW1)}] (1, 0) arc (0 : 180 : 1);
    \draw[shift={(yW2)}] (0, 1) arc (90 : -90 : 1);
    \draw (1, 0) arc (0 : 90 : 1);
    \draw[dashed] (yW1) -- (2, 1.28);
    \draw[dashed] (yW2) -- (1.2948, 1.9180);
    \draw[dashed] (Q1) -- (yW1);
    \draw[dashed] (0,0) -- (Q2) -- (yW2);
    \draw[thick, blue] (3, 0.9853) -- (W1) -- (V) -- (W2) -- (0.996, 3);
    \draw[thick, blue] (V) -- (Q2) -- (Q1);
    
        
        
    \def\zzz{0.13}
    \draw [thin,shift={(yW1)}] (\zzz, 0) arc(0 : 80 : \zzz);
    \draw [shift={(yW1)}] (\zzz/1.4, \zzz/1.4) node[right]{$\alpha$};
    \draw [thin,shift={(W1)}] (\zzz, 0) arc(0 : 80 : \zzz);
    \draw [thin,shift={(W1)}] (0.1736*0.9*\zzz, 0.9848*0.9*\zzz) arc(76 : 152 : 0.9*\zzz);
    
    \draw[thin,shift={(yW2)}] (0, \zzz) arc(90 : 5 : \zzz);
    \draw[thin,shift={(yW2)}] (0, 0.8*\zzz) arc(90 : 5 : 0.8*\zzz);
    \draw[thin,shift={(W2)}] (0, \zzz) arc(90 : 5 : \zzz);
    \draw[thin,shift={(W2)}] (0, 0.8*\zzz) arc(90 : 5 : 0.8*\zzz);
    \draw[thin,shift={(W2)}] (0.996 * .9 * \zzz, 0.087 * .9 * \zzz) arc(5 : -80 : .9* \zzz);
    \draw[thin,shift={(W2)}] (0.996 * .7*  \zzz, 0.087 * .7 *\zzz) arc(5 : -80 : .7 *\zzz);
    
        \def\nodesize{0.02}
    
    \draw (0,0) node[below left] {$A_1$};
    \fill (yW1) circle(\nodesize) node[below] {$y(W_1)$};
    \fill (yW2) circle(\nodesize) node[left] {$y(W_2)$};
    
    \fill[blue] (W1) circle(\nodesize) 
        node[label={[black, shift={(0.3,-0.8)}]$W_1$}] {};
    \fill[blue] (W2) circle(\nodesize) node[above left, black] {$W_2$};
    \fill[blue] (V) circle(\nodesize);
    \draw[shift={(V)}] (-0.01, 0.02) node[left, black] {$V$};
    \fill[blue] (Q1) circle(\nodesize) node[right, black] {$Q_1$};
    \fill[blue] (Q2) circle(\nodesize) 
        node[label={[black,shift={(0.2,0.05)}]$Q_2$}] {};
    
    \end{tikzpicture}
    \caption{Случаи 3a и 3b}
    \label{fig:TheOptimalCase}
\end{figure}









==> ����������� (1)/picturesRECT/rus/proposition42.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[scale=1.4]
        \coordinate (C1) at (-2, 0);
        \coordinate (C2) at (2, 0);
        \coordinate (Z) at (0, 0);
        \coordinate (A) at (0.39363, 0.7888);
        \coordinate (X) at (1, 2);
        \coordinate (Z1) at (-0.75169, 0.00149);
        \coordinate (A1) at (0.16441, 1.04667);
        \coordinate (I) at (2.27019, 0.98315);
        
        \draw[very thick] (C1) -- (C2);
        \draw[thick, blue] (X) -- (A);
        \draw[blue, dashed] (A) -- (Z);
        
        \draw[shift={(A)}] (1.63383, -0.943295) arc (-30 : 210 : 1.88659);
        \draw[shift={(Z1)}] (1.38983, 0) arc (0: 140 : 1.38983);
        \draw[blue, dashed] (A1) -- (Z1);
        \draw[blue, thick, dashed, dash pattern=on 3pt off 2pt] (A1) -- (X);
        \draw[dashed] (Z1) -- (A);
        
        \draw[dotted] (A) -- (I) node[pos=0.5, below]{$r$};
        
        \def\nodesize{0.04}
        
        \fill[blue] (A) circle (\nodesize); 
        \draw[shift={(A)}] (0, -0.1) node[below]{$a$};
        \fill[blue] (A1) circle (\nodesize); 
        \draw[shift={(A1)}] (-0.1, 0) node[left]{$a'$};
        \fill (Z) circle (\nodesize) node[below]{$z$};
        \fill (Z1) circle (\nodesize) node[below]{$z'$};
        \draw (X) node[right]{$x$};
        
    \end{tikzpicture} 
    \caption{К предложению~\ref{hs}}
    \label{fig:proposition42}
\end{figure}

==> ����������� (1)/picturesRECT/rus/scary_formula.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}[scale=1.2]
        \def\rr{1.5}
        \def\hh{(-0.832*\rr, -0.5547*\rr)}
        
        \coordinate(B) at (0.535*\rr, \rr);
        \coordinate(B1) at (-.191*\rr, 2.0897*\rr);
        \coordinate(B2) at (1.845*\rr, \rr);
        \coordinate(B15) at (.827*\rr, 1.545*\rr);
        \coordinate(B3) at (3.845*\rr, \rr);
        \coordinate(C2) at (7, \rr);
        \coordinate(C1) at (-3+1.2*\rr, 4.5);
        
        \fill[gray!10!white] (C1) -- (B1) -- (B2) -- (C2) -- (7, 4.5) -- cycle;
        \draw (5.5, 3.5) node{\large $K_r$};
        
        
        \draw[very thick] (7,0) -- 
        (0, 0) node[below left]{$A_i$} -- 
        (-3, 4.5);
        \draw (C1) -- (B1) -- 
        (B2) node[above right, pos=0.7]{$2r/\sqrt{3}$} -- 
        (B3) node[above, pos=0.5]{$2r$} --
        (C2);
        
        \draw [shift={(B)}, dashed] (0,0) -- (0, -\rr) node[right,pos=0.45]{$r$};
        \draw [shift={(B2)}, dashed] (0,0) -- (0, -\rr);
        \draw [shift={(B3)}, dashed] (0,0) -- (0, -\rr);
        \draw [dashed] (B1) -- (B) -- (B2);
        \draw [dashed] (0, 0) -- (B15);
        
        \def\pp{0.2}
        \draw [shift={(B)}] (0, -\rr+\pp) -- (\pp, \pp-\rr) -- (\pp, -\rr);
        \draw [shift={(B2)}] (0, -\rr+\pp) -- (\pp, \pp-\rr) -- (\pp, -\rr);
        \draw [shift={(B3)}] (0, -\rr+\pp) -- (\pp, \pp-\rr) -- (\pp, -\rr);
        \draw [shift={(B15)}, rotate = 240] (\pp, 0) -- (\pp, \pp) -- (0, \pp);
        
        \def\qq{0.3}
        \draw (\qq, 0) arc (0 : 62 : \qq);
        \draw[rotate=62] (\qq+0.07, 0) arc (0 : 62 : \qq+0.03);  
        \draw[shift={(B)}] (\qq, 0) arc (0 : 62 : \qq);
        \draw[shift={(B)},rotate=62] (\qq+0.07, 0) arc (0 : 62 : \qq+0.03); 
        %node[right, pos=0.5]{$\angle A_i/2$};
        \fill (B15) circle (1.4pt);
        \fill (B3) circle (1.4pt);
        
        \draw [decorate , decoration={brace, mirror, amplitude=3pt},      
            xshift=0pt,yshift=-2pt]
        (0, 0) -- (1.845*\rr, 0) node [midway,yshift=-0.3cm] {$p_M(i)$};
        
    \end{tikzpicture}
    \caption{Вид области без точек ветвления вблизи угла}
    %\caption{The region without branching points near the angle}
    \label{fig:scary_formula}
\end{figure}

==> ����������� (1)/picturesRECT/rus/thecase.tex <==
\begin{figure}[h]
    \centering
        \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45, scale=3.5]
        \clip(-0.3,-0.3) rectangle (2.5 ,2.3);
        
        
        \coordinate (yW1) at (1.7587686969043363, 0);
        \coordinate (yW2) at (0, 1.5251434725073525);
        \coordinate (W1) at (1.9143092246823912,0.9878295117167355);
        \coordinate (W2) at (0.9944268882119729,1.6305719506385126);
        \coordinate (V) at (1.0740764315204938,1.2591572744280084);
        \coordinate (Q2) at (0.9102693894887516,1.111127001144467);
        \coordinate (Q1) at (0.8996130460006508,0.5117143417183696);
        \coordinate (Q) at (.7646710891, .4349571904);
        \coordinate (A) at (0, 0);
        
        \draw [very thick] (4,0) -- (0,0) -- (0,4);
        
        \draw [] (2.7587686969043363,0) arc (0 : 180 : 1);
        \draw [] (0,0.5251434725073525) arc (-90 : 90 : 1);
        
        \draw [thick, blue] 
            (0.9944268882119729, 2.720470361008444) -- 
            (0.9944268882119729, 1.6305719506385126) -- 
            (1.0740764315204938, 1.2591572744280084) --
            (W1) --
            (2.9775056909256583,0.9878295117167355);
            
        \draw [,dashed] (yW2)-- (1.3233823334691772,1.6654475884330455);
        \draw [,dashed] (yW1)-- (1.9669111149990113,1.3219012830366181);
        
        \draw [thick, blue] 
            (V) --
            (Q2) --
            (Q1) --
            (Q);
        
        \draw [, blue, dashed] 
            (Q) -- 
            (0, 0);
        
        \draw [,dashed] (yW2)-- (1.1255703781178321,1.0132019729907502);
        \draw [,dashed] (yW1)-- (0.6933471738604602,0.6345665919132711);
        
        \draw[blue, dashed] (.8192424506, 1.028867151) -- (0,.288528504667428);
        
        
        
        \draw [shift={(W1)},]  
            (0:0.09320635511994109) arc (0:81.05185357218244:0.09320635511994109);
        \draw [shift={(yW1)},]  
            (0:0.1118476261439293) arc (0:81.05185357218242:0.1118476261439293);
        \draw [shift={(W1)},] 
            (81.05185357218244:0.1118476261439293) arc (81.05185357218244:162.10370714436485:0.1118476261439293);
            
        \draw [shift={(W2)},]
            (6.051853572182469:0.09320635511994109) arc (6.051853572182469:90:0.09320635511994109);
        \draw [shift={(W2)},]
            (6.051853572182469:0.0689727027887564) arc (6.051853572182469:90:0.0689727027887564);
        \draw [shift={(W2)},]
            (-77.8962928556351:0.1118476261439293) arc (-77.8962928556351:6.051853572182465:0.1118476261439293);
        \draw [shift={(W2)},]
            (-77.8962928556351:0.08761397381274462) arc (-77.8962928556351:6.051853572182465:0.08761397381274462);
        \draw [shift={(yW2)},] (
            6.051853572182454:0.1118476261439293) arc (6.051853572182454:90:0.1118476261439293);
        \draw [shift={(yW2)},] 
            (6.051853572182454:0.08761397381274462) arc (6.051853572182454:90:0.08761397381274462);
            
        \draw [shift={(Q2)},] 
            (-24.457394260120623:0.09320635511994109) arc (-24.457394260120623:42.10370714436493:0.09320635511994109);
        \draw[] (0.9885572752163387,1.1232790070244527) -- (1.0161882937084283,1.1275679502762121);
        \draw [shift={(Q2)},]
            (-91.01849566460629:0.1118476261439293) arc (-91.01849566460629:-24.45739426012064:0.1118476261439293);
        \draw[] (0.9625098801185278,1.0283694226481979) -- (0.9774357345841781,1.0047244002206925);
        
        \draw [shift={(Q1)},]
            (88.98150433539372:0.1118476261439293) arc (88.98150433539372:149.22191120368805:0.1118476261439293);
        \draw[] (0.8433032178795815,0.5917586351863084) -- (0.8272146955592761,0.6146284333200052);
        \draw[] (0.8612514088781222,0.6017491708517958) -- (0.8502909411288282,0.6274734077470607);
        \draw [shift={(Q1)},]
            (149.22191120368805:0.09320635511994109) arc (149.22191120368805:209.63191386800077:0.09320635511994109);
        \draw[] (0.8207481420287545,0.5041650887681426) -- (0.7929134700386734,0.5015006465504157);
        \draw[] (0.8209149307803554,0.5208396340082653) -- (0.7931391254084862,0.5240603254046989);
        
        
        \draw [decorate , decoration={brace, mirror, amplitude=3pt},      
            xshift=0pt,yshift=-2pt]
        (0, 0) -- (1.7587686969043363, 0) node [midway,yshift=-0.3cm] {$x$};
        \draw [decorate , decoration={brace, amplitude=3pt},      
            xshift=-2pt,yshift=0pt]
        (0, 0) -- (0, 1.5251434725073525) node [midway,xshift=-0.3cm] {$y$};
        
        
        \def\nodesize{0.02}
        
        \fill [] (yW1) circle (\nodesize)
            node[below right]{$y(W_1)$};
        \fill [] (yW2) circle (\nodesize)
            node[above left]{$y(W_2)$};
        \fill [blue] (W1) circle (\nodesize)
            node[black, below left]{$W_1$};
        \fill [blue] (W2) circle (\nodesize)
            node[black, above left]{$W_2$};
        \fill [blue] (V) circle (\nodesize);
        %\fill [] (1.3233823334691772,1.6654475884330455) circle (\nodesize);
        %\fill [] (1.9669111149990113,1.3219012830366181) circle (\nodesize);
        \fill [blue] (Q2) circle (\nodesize);
        \draw [shift=(Q2)] (0, -0.02) 
            node[black, left] {$Q_2$};
        \fill [blue] (Q1) circle (\nodesize);
        \draw [shift=(Q1)] (0, 0.02)
            node[black, right] {$Q_1$};
        \fill [blue] (Q) circle (\nodesize)
            node[black, below] {$Q$};
        %\fill [] (1.1255703781178321,1.0132019729907502) circle (\nodesize);
        %\fill [] (0.6933471738604602,0.6345665919132711) circle (\nodesize);
     
        \fill [] (A) circle (\nodesize)
             node[black, below left] {$A_1$};
        
        
        \draw [shift={(V)}] (0.04, -0.02)
            node[below]{$V$};
        \draw [shift={(V)}] (0, 0.05)
            node[right]{\tiny $2\pi/3$};
        \fill[white, shift={(V)}] (-0.1, 0.03) circle (0.06);
        \draw [shift={(V)}] (0, 0.03)
            node[left]{\tiny $2\pi/3$};
        
        \draw [shift={(W1)}] (0.08,0.07) node[right] {$\alpha$};
        \draw [shift={(W2)}] (0.07,0.08) node[right] {$11\pi/12 - \alpha$};
        
        \draw (0.25, 0.07) node[right]{$t$};
        \draw [shift={(yW2)}] (0.07,-0.1) node[below]{$\gamma$};
        \draw [shift={(yW1)}] (-0.25, 0.07) node[left]{$\delta$};
        
        \draw [shift={(Q2)}] (0.07, -0.15) node[right]{$q$};
    \end{tikzpicture}
    %
    %
    %   
    \caption{Случай 4}
    \label{Fig:case4}
\end{figure}

==> ����������� (1)/picturesRECT/rus/thecase5.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[line cap=round,scale=2.7]
    \coordinate (W1) at (2.947, 0.985);
    \coordinate (yW1) at (2.778, 0);
    \coordinate (W2) at (0.996, 2.062);
    \coordinate (yW2) at (0, 1.972);
    \coordinate (V) at (1.07, 1.656);
    \coordinate (Q1) at (1.819, 0.291);
    \coordinate (Q2) at (0.877, 1.492);
    \coordinate (Q) at (0.799, 0.601);
    

    \draw[very thick] (3.5, 0) -- (0, 0) -- (0, 3);
    \draw[shift={(yW1)}] (-1, 0) arc (180 : 60 : 1);
    \draw[shift={(yW2)}] (0,-1) arc (-90 : 90 : 1);
    \draw (1, 0) arc (0 : 90 : 1);
    
    \draw[dashed] (yW1) -- (2.9977, 1.2805);
    \draw[dashed] (yW2) -- (1.2948, 2.089);
    \draw[dashed] (Q1) -- (yW1);
    
    \draw[dashed] (0,0) -- (Q);
    
    \draw[blue, thick] (3.5, 0.985) -- (W1) -- (V) -- (W2) -- (0.996, 3);
    \draw[blue, thick] (V) -- (Q2) -- (Q) -- (Q1);
    
    
    \def\zzz{0.13}
    \draw [thin,shift={(yW1)}] (\zzz, 0) arc(0 : 76 : \zzz);
    \draw [shift={(yW1)}] (\zzz/1.4, \zzz/1.4) node[right]{$\alpha$};
    \draw [thin,shift={(W1)}] (\zzz, 0) arc(0 : 76 : \zzz);
    \draw [thin,shift={(W1)}] (0.242*0.9*\zzz, 0.97*0.9*\zzz) arc(76 : 152 : 0.9*\zzz);
    
    \draw[thin,shift={(yW2)}] (0, \zzz) arc(90 : 5 : \zzz);
    \draw[thin,shift={(yW2)}] (0, 0.8*\zzz) arc(90 : 5 : 0.8*\zzz);
    \draw[thin,shift={(W2)}] (0, \zzz) arc(90 : 5 : \zzz);
    \draw[thin,shift={(W2)}] (0, 0.8*\zzz) arc(90 : 5 : 0.8*\zzz);
    \draw[thin,shift={(W2)}] (0.996 * .9 * \zzz, 0.087 * .9 * \zzz) arc(5 : -80 : .9* \zzz);
    \draw[thin,shift={(W2)}] (0.996 * .7*  \zzz, 0.087 * .7 *\zzz) arc(5 : -80 : .7 *\zzz);
    
    
        \def\nodesize{0.02}
    
    \draw [] (0,0) node[below left] {$A_1$};
    \fill [] (yW1) circle (\nodesize) node[below] {$y(W_{1})$};
    \fill [] (yW2) circle (\nodesize) node[left] {$y(W_{2})$};
    \fill [blue] (W1) circle (\nodesize) node[below left, black] {$W_1$};
    \fill [blue] (W2) circle (\nodesize) node[above left, black] {$W_2$};
    \fill [blue] (V) circle (\nodesize) node[above right, black] {$V$};
    \fill [blue] (Q2) circle (\nodesize) node[left, black] {$Q_2$};
    \fill [blue] (Q1) circle (\nodesize) 
        node[label={[black, shift={(0.4, -0.2)}] $Q_1$}] {};
    \fill [blue] (Q) circle (\nodesize) node[above right, black] {$Q$};
\end{tikzpicture}
%
\caption{Случай 5}
\label{Fig:case5}
\end{figure}
